Set-Based Training of Neural Barrier Certificates for Safety Verification of Dynamical Systems

Barrier certificates are scalar functions over the state space of dynamical systems that separate all unsafe states from all reachable states. The existence of a barrier certificate formally verifies the safety of the dynamical system. Recent approaches synthesize barrier certificates by iteratively training a neural network. In each iteration, the candidate is formally verified - if successful, the barrier certificate is found. Instead, we propose a set-based training approach that tightly integrates verification into training via a set-based loss function that soundly encodes all barrier certificate properties. A loss of zero formally proves the validity of the barrier certificate, collapsing the iterative training and verification into a single training procedure. Our experiments demonstrate that our set-based training approach scales well with the system dimension and naturally handles complex nonlinear dynamics.

==> content/tikzpictures/darbouxVerified.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.99,0.90,0}%
\definecolor{mycolor2}{rgb}{0.95,0.5,0}
\definecolor{mycolor3}{rgb}{0.1,0.7,0}%
\definecolor{mycolor4}{rgb}{0,0.6,0.95}
\definecolor{mycolor5}{rgb}{0.2,0,0.98}%
%
\tikzset{
    /pgfplots/legend color lines/.style={
        legend image code/.code={
            \draw[mycolor5] (0cm,-0.15cm) -- (0.55cm,-0.15cm);
            \draw[mycolor4] (0cm,-0.075cm) -- (0.55cm,-0.075cm);
            \draw[mycolor3] (0cm,0cm) -- (0.55cm,0cm);
            \draw[mycolor2] (0cm,0.075cm) -- (0.55cm,0.075cm);
            \draw[mycolor1] (0cm,0.15cm) -- (0.55cm,0.15cm);
        }
    }
}
\begin{tikzpicture}

\begin{axis}[%
width=8cm,
scale only axis,
point meta min=-20,
point meta max=20,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
xmin=-2.5,
xmax=2.5,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{x}_{\text{(1)}}$},
ymin=-2.5,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{x}_{\text{(2)}}$},
axis background/.style={fill=white},
legend style={
    at={(1,1)}, anchor=north east,
    font=\footnotesize
},
legend cell align={left},
colorbar
]
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, forget plot] table[row sep=crcr] {%
%
-20	12\\
2	-0.495913454746071\\
1.55555555555556	-0.2336498216879\\
1.52451467093559	-0.222222222222222\\
1.11111111111111	0.191110870384684\\
0.666666666666667	0.211213262959484\\
0.655679196855951	0.222222222222222\\
0.222222222222222	0.65564065262668\\
0.197779885554183	0.666666666666667\\
-0.130133220555037	1.11111111111111\\
-0.222222222222222	1.21441908229894\\
-0.287421604508063	1.55555555555556\\
-0.314212612520802	2\\
-20 2\\
1.57754810151952	2\\
2	1.57754810155474\\
-15	14\\
2	-0.715130168364576\\
1.95003594121548	-0.666666666666667\\
1.55555555555556	-0.288673275363302\\
1.37505400055944	-0.222222222222222\\
1.11111111111111	0.0416756765128552\\
0.666666666666667	0.157868407671069\\
0.602438470548393	0.222222222222222\\
0.222222222222222	0.60240466063621\\
0.0797669722412414	0.666666666666667\\
-0.222222222222222	0.991189204518534\\
-0.485802528484749	1.11111111111111\\
-0.650491757609268	1.55555555555556\\
-0.666666666666667	1.6329962652495\\
-0.900144458287432	2\\
-15 2\\
1.68316107613964	2\\
2	1.68316107616606\\
-10	16\\
2	-0.770829006194505\\
1.89261252132084	-0.666666666666667\\
1.55555555555556	-0.343696729038704\\
1.22559333018329	-0.222222222222222\\
1.11111111111111	-0.107759517358974\\
0.666666666666667	0.104523552382654\\
0.549197744240836	0.222222222222222\\
0.222222222222222	0.549168668645739\\
-0.0382459410716998	0.666666666666667\\
-0.222222222222222	0.864370593688266\\
-0.666666666666667	1.08731927570293\\
-0.707527837253226	1.11111111111111\\
-1.11111111111111	1.4789503664224\\
-1.53544642628639	1.55555555555556\\
-1.55555555555556	1.57413087273906\\
-2	1.95331730490236\\
-10	2\\
1.78877405075976	2\\
2	1.78877405077737\\
-5	16\\
2	-0.826527844024434\\
1.83518910142619	-0.666666666666667\\
1.55555555555556	-0.398720182714107\\
1.11111111111111	-0.241638693957443\\
1.09170261500551	-0.222222222222222\\
0.666666666666667	0.0511786970942389\\
0.495957017933278	0.222222222222222\\
0.222222222222222	0.495932676655268\\
-0.156258854384641	0.666666666666667\\
-0.222222222222222	0.737551982857998\\
-0.666666666666667	1.01956213050915\\
-0.823897012675031	1.11111111111111\\
-1.11111111111111	1.37288761902663\\
-1.55555555555556	1.48603456503759\\
-1.6314270955606	1.55555555555556\\
-2	1.88343131532055\\
-5	2\\
1.89438702537988	2\\
2	1.89438702538869\\
0	16\\
2	-0.882226681854363\\
1.77776568153155	-0.666666666666667\\
1.55555555555556	-0.453743636389509\\
1.11111111111111	-0.324604027575756\\
1.00877136073908	-0.222222222222222\\
0.666666666666667	-0.00216615819417629\\
0.442716291625721	0.222222222222222\\
0.222222222222222	0.442696684664797\\
-0.222222222222222	0.624506242249127\\
-0.264383941157904	0.666666666666667\\
-0.666666666666667	0.951804985315376\\
-0.940266188096836	1.11111111111111\\
-1.11111111111111	1.26682487163087\\
-1.55555555555556	1.41404968817145\\
-1.70998759109175	1.55555555555556\\
-2	1.81354532573874\\
0	2\\
2	2\\
2 2\\
5	16\\
2	-0.937925519684292\\
1.7203422616369	-0.666666666666667\\
1.55555555555556	-0.508767090064911\\
1.11111111111111	-0.407569361194069\\
0.925840106472647	-0.222222222222222\\
0.666666666666667	-0.0555110134825914\\
0.389475565318163	0.222222222222222\\
0.222222222222222	0.389460692674326\\
-0.222222222222222	0.528915119087844\\
-0.359977999404516	0.666666666666667\\
-0.666666666666667	0.884047840121599\\
-1.05663536351864	1.11111111111111\\
-1.11111111111111	1.1607621242351\\
-1.55555555555556	1.34206481130531\\
-1.7885480866229	1.55555555555556\\
-2	1.74365933615693\\
10	16\\
2	-0.993624357514221\\
1.66291884174226	-0.666666666666667\\
1.55555555555556	-0.563790543740313\\
1.11111111111111	-0.490534694812382\\
0.842908852206213	-0.222222222222222\\
0.666666666666667	-0.108855868771007\\
0.336234839010606	0.222222222222222\\
0.222222222222222	0.336224700683855\\
-0.222222222222222	0.433323995926562\\
-0.455572057651128	0.666666666666667\\
-0.666666666666667	0.816290694927821\\
-1.11111111111111	1.02484642926195\\
-1.19737641800442	1.11111111111111\\
-1.55555555555556	1.27007993443917\\
-1.86710858215405	1.55555555555556\\
-2	1.67377334657512\\
15	16\\
2	-1.04932319534415\\
1.60549542184761	-0.666666666666667\\
1.55555555555556	-0.618813997415715\\
1.11111111111111	-0.573500028430695\\
0.75997759793978	-0.222222222222222\\
0.666666666666667	-0.162200724059422\\
0.282994112703048	0.222222222222222\\
0.222222222222222	0.282988708693384\\
-0.222222222222222	0.33773287276528\\
-0.55116611589774	0.666666666666667\\
-0.666666666666667	0.748533549734044\\
-1.11111111111111	0.86265554330081\\
-1.3595684791448	1.11111111111111\\
-1.55555555555556	1.19809505757303\\
-1.9456690776852	1.55555555555556\\
-2	1.6038873569933\\
20	15\\
2	-1.10502203317408\\
1.55555555555556	-0.892992183624734\\
1.32687262511596	-0.666666666666667\\
1.11111111111111	-0.656465362049008\\
0.677046343673346	-0.222222222222222\\
0.666666666666667	-0.215545579347837\\
0.229753386395491	0.222222222222222\\
0.222222222222222	0.229752716702913\\
-0.222222222222222	0.242141749603997\\
-0.646760174144352	0.666666666666667\\
-0.666666666666667	0.680776404540267\\
-1.11111111111111	0.700464657339674\\
-1.52176054028517	1.11111111111111\\
-1.55555555555556	1.12611018070689\\
-2	1.29031895598152\\
};
\addlegendimage{legend color lines}
\addlegendentry{$B(x)$}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
-2	-2\\
-2	2\\
2	2\\
2	-2\\
-2   -2\\
};
\addlegendentry{$\X$}

\addplot [area legend, fill=white, forget plot]
  table[row sep=crcr]{%
-2	-1.5\\
% -3.5	-0.75\\
% -4	-0.25\\
% -4	0.25\\
% -3.5	0.75\\
-2	1.5\\
-0.5	0.75\\
0	0.25\\
0	-0.25\\
-0.5	-0.75\\
-2	-1.5\\
};
\addplot [area legend, color=CORAcolorRed, fill=CORAcolorRed, fill opacity = 0.70]
  table[row sep=crcr]{%
-2	-1.5\\
% -3.5	-0.75\\
% -4	-0.25\\
% -4	0.25\\
% -3.5	0.75\\
-2	1.5\\
-0.5	0.75\\
0	0.25\\
0	-0.25\\
-0.5	-0.75\\
-2	-1.5\\
};
\addlegendentry{$\X_u$}

\addplot [area legend, fill=white, forget plot]
  table[row sep=crcr]{%
0	1\\
0	2\\
1	2\\
1	1\\
0	1\\
};
\addplot [area legend, color=CORAcolorBlue, fill=CORAcolorBlue, fill opacity = 0.70]
  table[row sep=crcr]{%
0	1\\
0	2\\
1	2\\
1	1\\
0	1\\
};
\addlegendentry{$\X_0$}

\addplot[area legend, draw=black, fill=black, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
-1.36008074461605	1.31132730266624\\
-1.36008074461605	1.31148743225827\\
-1.35979529758686	1.31148743225827\\
-1.35979529758686	1.31132730266624\\
-1.36008074461605	1.31132730266624\\
}--cycle;
\addlegendentry{$\Z_\zero$}
\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.36060787898202	1.31148743225827\\
-1.36060787898202	1.31178410382687\\
-1.36006640951077	1.31178410382687\\
-1.36006640951077	1.31148743225827\\
-1.36060787898202	1.31148743225827\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.36113567113269	1.31178410382687\\
-1.36113567113269	1.31208077539547\\
-1.36059429125897	1.31208077539547\\
-1.36059429125897	1.31178410382687\\
-1.36113567113269	1.31178410382687\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.36166414261062	1.31208077539547\\
-1.36166414261062	1.31237744696407\\
-1.36112285128189	1.31237744696407\\
-1.36112285128189	1.31208077539547\\
-1.36166414261062	1.31208077539547\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.3536615337971	1.3075997300209\\
-1.3536615337971	1.30786997732867\\
-1.35317980652348	1.30786997732867\\
-1.35317980652348	1.3075997300209\\
-1.3536615337971	1.3075997300209\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.35512244722917	1.30786997732867\\
-1.35512244722917	1.30869537702416\\
-1.35358975433421	1.30869537702416\\
-1.35358975433421	1.30786997732867\\
-1.35512244722917	1.30786997732867\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.35658812232262	1.30869537702416\\
-1.35658812232262	1.30952077671965\\
-1.35505664821542	1.30952077671965\\
-1.35505664821542	1.30869537702416\\
-1.35658812232262	1.30869537702416\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.35805902385724	1.30952077671965\\
-1.35805902385724	1.31034617641514\\
-1.35652871828493	1.31034617641514\\
-1.35652871828493	1.30952077671965\\
-1.35805902385724	1.30952077671965\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.35953561230757	1.31034617641514\\
-1.35953561230757	1.31117157611063\\
-1.35800639826247	1.31117157611063\\
-1.35800639826247	1.31034617641514\\
-1.35953561230757	1.31034617641514\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.35979529758686	1.31117157611063\\
-1.35979529758686	1.31134280874106\\
-1.35949003644897	1.31134280874106\\
-1.35949003644897	1.31117157611063\\
-1.35979529758686	1.31117157611063\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.34725566679878	1.30388980262192\\
-1.34725566679878	1.30427764893508\\
-1.34656431546009	1.30427764893508\\
-1.34656431546009	1.30388980262192\\
-1.34725566679878	1.30388980262192\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.34868493198814	1.30427764893508\\
-1.34868493198814	1.30508480524101\\
-1.3471854291154	1.30508480524101\\
-1.3471854291154	1.30427764893508\\
-1.34868493198814	1.30427764893508\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.35011880906548	1.30508480524101\\
-1.35011880906548	1.30589196154694\\
-1.34862048354193	1.30589196154694\\
-1.34862048354193	1.30508480524101\\
-1.35011880906548	1.30508480524101\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.35155773215916	1.30589196154694\\
-1.35155773215916	1.30669911785287\\
-1.35006053496464	1.30669911785287\\
-1.35006053496464	1.30589196154694\\
-1.35155773215916	1.30589196154694\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.35300213182909	1.30669911785287\\
-1.35300213182909	1.3075062741588\\
-1.35150598554969	1.3075062741588\\
-1.35150598554969	1.30669911785287\\
-1.35300213182909	1.30669911785287\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.35317980652348	1.3075062741588\\
-1.35317980652348	1.30763117083001\\
-1.35295715073332	1.30763117083001\\
-1.35295715073332	1.3075062741588\\
-1.35317980652348	1.3075062741588\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.34076725086876	1.30017939531866\\
-1.34076725086876	1.30063853191831\\
-1.33994882439671	1.30063853191831\\
-1.33994882439671	1.30017939531866\\
-1.34076725086876	1.30017939531866\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.34217186308141	1.30063853191831\\
-1.34217186308141	1.30143154852758\\
-1.34069805433058	1.30143154852758\\
-1.34069805433058	1.30063853191831\\
-1.34217186308141	1.30063853191831\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.34358096003108	1.30143154852758\\
-1.34358096003108	1.30222456513684\\
-1.34210829802091	1.30222456513684\\
-1.34210829802091	1.30143154852758\\
-1.34358096003108	1.30143154852758\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.3449949531137	1.30222456513684\\
-1.3449949531137	1.30301758174611\\
-1.34352339006795	1.30301758174611\\
-1.34352339006795	1.30222456513684\\
-1.3449949531137	1.30222456513684\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.34641425155717	1.30301758174611\\
-1.34641425155717	1.30381059835537\\
-1.34494371009274	1.30381059835537\\
-1.34494371009274	1.30301758174611\\
-1.34641425155717	1.30301758174611\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.34656431546009	1.30381059835537\\
-1.34656431546009	1.30391984915624\\
-1.34636955290863	1.30391984915624\\
-1.34636955290863	1.30381059835537\\
-1.34656431546009	1.30381059835537\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.33411109546411	1.2964681078795\\
-1.33411109546411	1.29690443444424\\
-1.33333333333333	1.29690443444424\\
-1.33333333333333	1.2964681078795\\
-1.33411109546411	1.2964681078795\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.33551015841612	1.29690443444424\\
-1.33551015841612	1.29769439079534\\
-1.33404186452955	1.29769439079534\\
-1.33404186452955	1.29690443444424\\
-1.33551015841612	1.29690443444424\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.336913658147	1.29769439079534\\
-1.336913658147	1.29848434714645\\
-1.33544650636102	1.29848434714645\\
-1.33544650636102	1.29769439079534\\
-1.336913658147	1.29769439079534\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.3383220013447	1.29848434714645\\
-1.3383220013447	1.29927430349756\\
-1.33685594482842	1.29927430349756\\
-1.33685594482842	1.29848434714645\\
-1.3383220013447	1.29848434714645\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.33973559104209	1.29927430349756\\
-1.33973559104209	1.30006425984866\\
-1.33827055661334	1.30006425984866\\
-1.33827055661334	1.29927430349756\\
-1.33973559104209	1.29927430349756\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.33994882439671	1.30006425984866\\
-1.33994882439671	1.30020908810453\\
-1.33969063928492	1.30020908810453\\
-1.33969063928492	1.30006425984866\\
-1.33994882439671	1.30006425984866\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.39616143361805	1.33171424437302\\
-1.39616143361805	1.33172257714133\\
-1.39614657950177	1.33172257714133\\
-1.39614657950177	1.33171424437302\\
-1.39616143361805	1.33171424437302\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.3968755186129	1.33172257714133\\
-1.3968755186129	1.33212526618933\\
-1.39614657950177	1.33212526618933\\
-1.39614657950177	1.33172257714133\\
-1.3968755186129	1.33172257714133\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.39759076060298	1.33212526618933\\
-1.39759076060298	1.33252795523733\\
-1.39684961212222	1.33252795523733\\
-1.39684961212222	1.33212526618933\\
-1.39759076060298	1.33212526618933\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.3983072137079	1.33252795523733\\
-1.3983072137079	1.33293064428533\\
-1.39756629123772	1.33293064428533\\
-1.39756629123772	1.33252795523733\\
-1.3983072137079	1.33252795523733\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.39902493181723	1.33293064428533\\
-1.39902493181723	1.33333333333333\\
-1.39828423141696	1.33333333333333\\
-1.39828423141696	1.33293064428533\\
-1.39902493181723	1.33293064428533\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.3880463028205	1.32661784912808\\
-1.3880463028205	1.32714271419527\\
-1.38711070217524	1.32714271419527\\
-1.38711070217524	1.32661784912808\\
-1.3880463028205	1.32661784912808\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.38993432437056	1.32714271419527\\
-1.38993432437056	1.32821163804047\\
-1.38791531108358	1.32821163804047\\
-1.38791531108358	1.32714271419527\\
-1.38993432437056	1.32714271419527\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.39183006071845	1.32821163804047\\
-1.39183006071845	1.32928056188566\\
-1.38981396567567	1.32928056188566\\
-1.38981396567567	1.32821163804047\\
-1.39183006071845	1.32821163804047\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.39373452243591	1.32928056188566\\
-1.39373452243591	1.33034948573086\\
-1.39172116996165	1.33034948573086\\
-1.39172116996165	1.32928056188566\\
-1.39373452243591	1.32928056188566\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.39564914011705	1.33034948573086\\
-1.39564914011705	1.33141840957605\\
-1.3936377799814	1.33141840957605\\
-1.3936377799814	1.33034948573086\\
-1.39564914011705	1.33034948573086\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.39614657950177	1.33141840957605\\
-1.39614657950177	1.33174505038565\\
-1.39556424492355	1.33174505038565\\
-1.39556424492355	1.33141840957605\\
-1.39614657950177	1.33141840957605\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.37926178914092	1.32155096272939\\
-1.37926178914092	1.32221684151989\\
-1.37807482484871	1.32221684151989\\
-1.37807482484871	1.32155096272939\\
-1.37926178914092	1.32155096272939\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.38110611823245	1.32221684151989\\
-1.38110611823245	1.32326048662065\\
-1.37913348886512	1.32326048662065\\
-1.37913348886512	1.32221684151989\\
-1.38110611823245	1.32221684151989\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.38295791752043	1.32326048662065\\
-1.38295791752043	1.32430413172141\\
-1.38098809858597	1.32430413172141\\
-1.38098809858597	1.32326048662065\\
-1.38295791752043	1.32326048662065\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.38481812634959	1.32430413172141\\
-1.38481812634959	1.32534777682216\\
-1.38285094572553	1.32534777682216\\
-1.38285094572553	1.32430413172141\\
-1.38481812634959	1.32430413172141\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.38668816552157	1.32534777682216\\
-1.38668816552157	1.32639142192292\\
-1.38472281196136	1.32639142192292\\
-1.38472281196136	1.32534777682216\\
-1.38668816552157	1.32534777682216\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.38711070217524	1.32639142192292\\
-1.38711070217524	1.32667559554342\\
-1.38660408031748	1.32667559554342\\
-1.38660408031748	1.32639142192292\\
-1.38711070217524	1.32639142192292\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.37020117876958	1.31648213028621\\
-1.37020117876958	1.317134137624\\
-1.36903894752219	1.317134137624\\
-1.36903894752219	1.31648213028621\\
-1.37020117876958	1.31648213028621\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.37203351924336	1.317134137624\\
-1.37203351924336	1.31817105309015\\
-1.37007311204991	1.31817105309015\\
-1.37007311204991	1.317134137624\\
-1.37203351924336	1.317134137624\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.37387321685775	1.31817105309015\\
-1.37387321685775	1.3192079685563\\
-1.37191559841079	1.3192079685563\\
-1.37191559841079	1.31817105309015\\
-1.37387321685775	1.31817105309015\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.3757211928691	1.3192079685563\\
-1.3757211928691	1.32024488402246\\
-1.37376619543032	1.32024488402246\\
-1.37376619543032	1.3192079685563\\
-1.3757211928691	1.3192079685563\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.3775788013696	1.32024488402246\\
-1.3775788013696	1.32128179948861\\
-1.37562567552638	1.32128179948861\\
-1.37562567552638	1.32024488402246\\
-1.3775788013696	1.32024488402246\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.37807482484871	1.32128179948861\\
-1.37807482484871	1.32160735299097\\
-1.37749443534307	1.32160735299097\\
-1.37749443534307	1.32128179948861\\
-1.37807482484871	1.32128179948861\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.36310834167781	1.31237744696407\\
-1.36310834167781	1.31316835466896\\
-1.36160650399584	1.31316835466896\\
-1.36160650399584	1.31237744696407\\
-1.36310834167781	1.31237744696407\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.3645112633643	1.31316835466896\\
-1.3645112633643	1.31395926237384\\
-1.36301118988476	1.31395926237384\\
-1.36301118988476	1.31316835466896\\
-1.3645112633643	1.31316835466896\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.3659188832373	1.31395926237384\\
-1.3659188832373	1.31475017007873\\
-1.36442050373248	1.31475017007873\\
-1.36442050373248	1.31395926237384\\
-1.3659188832373	1.31395926237384\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.36733160730889	1.31475017007873\\
-1.36733160730889	1.31554107778361\\
-1.36583482323374	1.31554107778361\\
-1.36583482323374	1.31475017007873\\
-1.36733160730889	1.31475017007873\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.3687502187422	1.31554107778361\\
-1.3687502187422	1.3163319854885\\
-1.36725446532258	1.3163319854885\\
-1.36725446532258	1.31554107778361\\
-1.3687502187422	1.31554107778361\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.36903894752219	1.3163319854885\\
-1.36903894752219	1.31653356681554\\
-1.36867957646906	1.31653356681554\\
-1.36867957646906	1.3163319854885\\
-1.36903894752219	1.3163319854885\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.98309828594957	1.6597570384944\\
-1.98309828594957	1.66066420276511\\
-1.98148148148148	1.66066420276511\\
-1.98148148148148	1.6597570384944\\
-1.98309828594957	1.6597570384944\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.99354829080652	1.66066420276511\\
-1.99354829080652	1.66666666666667\\
-1.98201234430122	1.66666666666667\\
-1.98201234430122	1.66066420276511\\
-1.99354829080652	1.66066420276511\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.96808807094407	1.6493771214655\\
-1.96808807094407	1.65225262700657\\
-1.96296296296296	1.65225262700657\\
-1.96296296296296	1.6493771214655\\
-1.96808807094407	1.6493771214655\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.98071008358018	1.65225262700657\\
-1.98071008358018	1.65945964683662\\
-1.96694038959732	1.65945964683662\\
-1.96694038959732	1.65225262700657\\
-1.98071008358018	1.65225262700657\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.98148148148148	1.65945964683662\\
-1.98148148148148	1.66025112109122\\
-1.98007027322267	1.66025112109122\\
-1.98007027322267	1.65945964683662\\
-1.98148148148148	1.65945964683662\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.94998730519326	1.63895251324155\\
-1.94998730519326	1.64206241837853\\
-1.94444444444444	1.64206241837853\\
-1.94444444444444	1.63895251324155\\
-1.94998730519326	1.63895251324155\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.96296296296296	1.64206241837853\\
-1.96296296296296	1.65005693057507\\
-1.94871105431826	1.65005693057507\\
-1.94871105431826	1.64206241837853\\
-1.96296296296296	1.64206241837853\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.94005870767898	1.6286833936844\\
-1.94005870767898	1.63661174324204\\
-1.92592592592593	1.63661174324204\\
-1.92592592592593	1.6286833936844\\
-1.94005870767898	1.6286833936844\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.94444444444444	1.63661174324204\\
-1.94444444444444	1.63957855631979\\
-1.93915475638819	1.63957855631979\\
-1.93915475638819	1.63661174324204\\
-1.94444444444444	1.63661174324204\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.91030741587731	1.61816599902524\\
-1.91030741587731	1.61979312628997\\
-1.90740740740741	1.61979312628997\\
-1.90740740740741	1.61816599902524\\
-1.91030741587731	1.61816599902524\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.92318590121112	1.61979312628997\\
-1.92318590121112	1.62718369269693\\
-1.90905470827636	1.62718369269693\\
-1.90905470827636	1.61979312628997\\
-1.92318590121112	1.61979312628997\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.92592592592593	1.62718369269693\\
-1.92592592592593	1.62913467655881\\
-1.92244735033276	1.62913467655881\\
-1.92244735033276	1.62718369269693\\
-1.92592592592593	1.62718369269693\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.89282997037511	1.60782258369464\\
-1.89282997037511	1.61003376943561\\
-1.88888888888889	1.61003376943561\\
-1.88888888888889	1.60782258369464\\
-1.89282997037511	1.60782258369464\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.90469271986594	1.61003376943561\\
-1.90469271986594	1.61682402990357\\
-1.89170198121818	1.61682402990357\\
-1.89170198121818	1.61003376943561\\
-1.90469271986594	1.61003376943561\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.90740740740741	1.61682402990357\\
-1.90740740740741	1.61873086655612\\
-1.90400755590952	1.61873086655612\\
-1.90400755590952	1.61682402990357\\
-1.90740740740741	1.61682402990357\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.99466477924629	1.66666666666667\\
-1.99466477924629	1.66744056619358\\
-1.99320139875489	1.66744056619358\\
-1.99320139875489	1.66666666666667\\
-1.99466477924629	1.66666666666667\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.99603876572896	1.66744056619358\\
-1.99603876572896	1.6682144657205\\
-1.99457696455676	1.6682144657205\\
-1.99457696455676	1.66744056619358\\
-1.99603876572896	1.66744056619358\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.99741739732999	1.6682144657205\\
-1.99741739732999	1.66898836524741\\
-1.99595711063271	1.66898836524741\\
-1.99595711063271	1.6682144657205\\
-1.99741739732999	1.6682144657205\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.99880105984768	1.66898836524741\\
-1.99880105984768	1.66976226477432\\
-1.99734219245552	1.66976226477432\\
-1.99734219245552	1.66898836524741\\
-1.99880105984768	1.66898836524741\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-2	1.66976226477432\\
-2	1.67047326032441\\
-1.99873249728882	1.67047326032441\\
-1.99873249728882	1.66976226477432\\
-2	1.66976226477432\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.79537288532466	1.55460357751619\\
-1.79537288532466	1.55555555555556\\
-1.79367599863521	1.55555555555556\\
-1.79367599863521	1.55460357751619\\
-1.79537288532466	1.55460357751619\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.7812399620164	1.54567614401678\\
-1.7812399620164	1.54761845357001\\
-1.77777777777778	1.54761845357001\\
-1.77777777777778	1.54567614401678\\
-1.7812399620164	1.54567614401678\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.78589054350169	1.54761845357001\\
-1.78589054350169	1.55026415423186\\
-1.78076650340554	1.55026415423186\\
-1.78076650340554	1.54761845357001\\
-1.78589054350169	1.54761845357001\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.79059339156026	1.55026415423186\\
-1.79059339156026	1.55290985489371\\
-1.78549007525543	1.55290985489371\\
-1.78549007525543	1.55026415423186\\
-1.79059339156026	1.55026415423186\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.79367599863521	1.55290985489371\\
-1.79367599863521	1.554821789504\\
-1.79026723984692	1.554821789504\\
-1.79026723984692	1.55290985489371\\
-1.79367599863521	1.55290985489371\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.87448670673951	1.59745170086933\\
-1.87448670673951	1.59976118886926\\
-1.87037037037037	1.59976118886926\\
-1.87037037037037	1.59745170086933\\
-1.87448670673951	1.59745170086933\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.885760720858	1.59976118886926\\
-1.885760720858	1.60621047391392\\
-1.87341309376437	1.60621047391392\\
-1.87341309376437	1.59976118886926\\
-1.885760720858	1.59976118886926\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.88888888888889	1.60621047391392\\
-1.88888888888889	1.60834193471219\\
-1.88508856178949	1.60834193471219\\
-1.88508856178949	1.60621047391392\\
-1.88888888888889	1.60621047391392\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.85578452175814	1.58707370595673\\
-1.85578452175814	1.58928013492918\\
-1.85185185185185	1.58928013492918\\
-1.85185185185185	1.58707370595673\\
-1.85578452175814	1.58707370595673\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.86649882561679	1.58928013492918\\
-1.86649882561679	1.59541011258206\\
-1.85474980000154	1.59541011258206\\
-1.85474980000154	1.58928013492918\\
-1.86649882561679	1.58928013492918\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.87037037037037	1.59541011258206\\
-1.87037037037037	1.59795821367999\\
-1.86582723800733	1.59795821367999\\
-1.86582723800733	1.59541011258206\\
-1.87037037037037	1.59541011258206\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.835906163427	1.57666512316821\\
-1.835906163427	1.57810863662963\\
-1.83333333333333	1.57810863662963\\
-1.83333333333333	1.57666512316821\\
-1.835906163427	1.57666512316821\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.84652524150175	1.57810863662964\\
-1.84652524150175	1.58419883555698\\
-1.83483707917317	1.58419883555698\\
-1.83483707917317	1.57810863662964\\
-1.84652524150175	1.57810863662964\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.85185185185185	1.58419883555698\\
-1.85185185185185	1.5875894494636\\
-1.84580667566674	1.5875894494636\\
-1.84580667566674	1.58419883555698\\
-1.85185185185185	1.58419883555698\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.81698913691541	1.56627556476046\\
-1.81698913691541	1.56749549219093\\
-1.81481481481482	1.56749549219093\\
-1.81481481481482	1.56627556476046\\
-1.81698913691541	1.56627556476046\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.82739306145873	1.56749549219093\\
-1.82739306145873	1.57346546050862\\
-1.81592634972166	1.57346546050862\\
-1.81592634972166	1.56749549219093\\
-1.82739306145873	1.56749549219093\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.83333333333333	1.57346546050862\\
-1.83333333333333	1.57720531464476\\
-1.82666553909144	1.57720531464476\\
-1.82666553909144	1.57346546050862\\
-1.83333333333333	1.57346546050862\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.80241809100915	1.55601835537514\\
-1.80241809100915	1.55945273256177\\
-1.7962962962963	1.55945273256177\\
-1.7962962962963	1.55601835537514\\
-1.80241809100915	1.55601835537514\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.80927305959836	1.55945273256177\\
-1.80927305959836	1.56334990956799\\
-1.80171839026614	1.56334990956799\\
-1.80171839026614	1.55945273256177\\
-1.80927305959836	1.55945273256177\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.81481481481482	1.56334990956799\\
-1.81481481481482	1.56675972358529\\
-1.80873554672528	1.56675972358529\\
-1.80873554672528	1.56334990956799\\
-1.81481481481482	1.56334990956799\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.7962962962963	1.55555555555556\\
-1.7962962962963	1.55625375704492\\
-1.7950514603561	1.55625375704492\\
-1.7950514603561	1.55555555555556\\
-1.7962962962963	1.55555555555556\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.76585986322363	1.53508355256585\\
-1.76585986322363	1.53878673930474\\
-1.75925925925926	1.53878673930474\\
-1.75925925925926	1.53508355256585\\
-1.76585986322363	1.53508355256585\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.77777777777778	1.53878673930474\\
-1.77777777777778	1.54617541384154\\
-1.76460518331243	1.54617541384154\\
-1.76460518331243	1.53878673930474\\
-1.77777777777778	1.53878673930474\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.74531025785082	1.52460668995934\\
-1.74531025785082	1.52717047506755\\
-1.74074074074074	1.52717047506755\\
-1.74074074074074	1.52460668995934\\
-1.74531025785082	1.52460668995934\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.75925925925926	1.52717047506755\\
-1.75925925925926	1.53584276775012\\
-1.74379846332246	1.53584276775012\\
-1.74379846332246	1.52717047506755\\
-1.75925925925926	1.52717047506755\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.73731752228113	1.51437136141469\\
-1.73731752228113	1.52283943021336\\
-1.72222222222222	1.52283943021336\\
-1.72222222222222	1.51437136141469\\
-1.73731752228113	1.51437136141469\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.74074074074074	1.52283943021336\\
-1.74074074074074	1.52533907752258\\
-1.73628366452298	1.52533907752258\\
-1.73628366452298	1.52283943021336\\
-1.74074074074074	1.52283943021336\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.70532107342057	1.50379964126451\\
-1.70532107342057	1.50470711611522\\
-1.7037037037037	1.50470711611522\\
-1.7037037037037	1.50379964126451\\
-1.70532107342057	1.50379964126451\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.72084300703044	1.50470711611522\\
-1.72084300703044	1.51364563629421\\
-1.70377513227672	1.51364563629421\\
-1.70377513227672	1.50470711611522\\
-1.72084300703044	1.50470711611522\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.72222222222222	1.51364563629421\\
-1.72222222222222	1.51487444733435\\
-1.72003110244302	1.51487444733435\\
-1.72003110244302	1.51364563629421\\
-1.72222222222222	1.51364563629421\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.68830601983083	1.49347978383872\\
-1.68830601983083	1.49523075809434\\
-1.68518518518519	1.49523075809434\\
-1.68518518518519	1.49347978383872\\
-1.68830601983083	1.49347978383872\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.70254626311425	1.49523075809434\\
-1.70254626311425	1.50340260781297\\
-1.68694452809554	1.50340260781297\\
-1.68694452809554	1.49523075809434\\
-1.70254626311425	1.49523075809434\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.7037037037037	1.50340260781297\\
-1.7037037037037	1.50446175900645\\
-1.70181511463186	1.50446175900645\\
-1.70181511463186	1.50340260781297\\
-1.7037037037037	1.50340260781297\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.6697083997431	1.48311343109055\\
-1.6697083997431	1.48482001034264\\
-1.66666666666667	1.48482001034264\\
-1.66666666666667	1.48311343109055\\
-1.6697083997431	1.48311343109055\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.68311210606302	1.48482001034264\\
-1.68311210606302	1.49251036806707\\
-1.66841988217062	1.49251036806707\\
-1.66841988217062	1.48482001034264\\
-1.68311210606302	1.48482001034264\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.68518518518519	1.49251036806707\\
-1.68518518518519	1.49408385894089\\
-1.68237951752288	1.49408385894089\\
-1.68237951752288	1.49251036806707\\
-1.68518518518519	1.49251036806707\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.59736913107828	1.44176481865311\\
-1.59736913107828	1.44444444444444\\
-1.59259259259259	1.44444444444444\\
-1.59259259259259	1.44176481865311\\
-1.59736913107828	1.44176481865311\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.57575250349787	1.43130115155862\\
-1.57575250349787	1.43224280471099\\
-1.57407407407407	1.43224280471099\\
-1.57407407407407	1.43130115155862\\
-1.57575250349787	1.43130115155862\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.58284780754827	1.43224280471099\\
-1.58284780754827	1.43631001795548\\
-1.57494075995181	1.43631001795548\\
-1.57494075995181	1.43224280471099\\
-1.58284780754827	1.43224280471099\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.59005474996976	1.43631001795548\\
-1.59005474996976	1.44037723119996\\
-1.58219569492825	1.44037723119996\\
-1.58219569492825	1.43631001795548\\
-1.59005474996976	1.43631001795548\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.59259259259259	1.44037723119996\\
-1.59259259259259	1.44207254107446\\
-1.58956984846985	1.44207254107446\\
-1.58956984846985	1.44037723119996\\
-1.59259259259259	1.44037723119996\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.55830248368763	1.4209036075937\\
-1.55830248368763	1.42244471355067\\
-1.55555555555556	1.42244471355067\\
-1.55555555555556	1.4209036075937\\
-1.55830248368763	1.4209036075937\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.56665775981488	1.42244471355067\\
-1.56665775981488	1.42722892546547\\
-1.55742118371605	1.42722892546547\\
-1.55742118371605	1.42244471355067\\
-1.56665775981488	1.42244471355067\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.57407407407407	1.42722892546547\\
-1.57407407407407	1.43175785472095\\
-1.56599949014306	1.43175785472095\\
-1.56599949014306	1.42722892546547\\
-1.57407407407407	1.42722892546547\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.65323366454536	1.47287829756614\\
-1.65323366454536	1.47573132900485\\
-1.64814814814815	1.47573132900485\\
-1.64814814814815	1.47287829756614\\
-1.65323366454536	1.47287829756614\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.66146133166036	1.47573132900485\\
-1.66146133166036	1.48042188727966\\
-1.65241998616256	1.48042188727966\\
-1.65241998616256	1.47573132900485\\
-1.66146133166036	1.47573132900485\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.66666666666667	1.48042188727966\\
-1.66666666666667	1.48367223016309\\
-1.66087150204067	1.48367223016309\\
-1.66087150204067	1.48042188727966\\
-1.66666666666667	1.48042188727966\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.63379703626192	1.46247941394481\\
-1.63379703626192	1.46481740279729\\
-1.62962962962963	1.46481740279729\\
-1.62962962962963	1.46247941394481\\
-1.63379703626192	1.46247941394481\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.64194199915282	1.46481740279729\\
-1.64194199915282	1.46946903883306\\
-1.63296556106785	1.46946903883306\\
-1.63296556106785	1.46481740279729\\
-1.64194199915282	1.46481740279729\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.64814814814815	1.46946903883306\\
-1.64814814814815	1.47329403427581\\
-1.64132850690959	1.47329403427581\\
-1.64132850690959	1.46946903883306\\
-1.64814814814815	1.46946903883306\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.61419169156969	1.45207516134752\\
-1.61419169156969	1.45380344832191\\
-1.61111111111111	1.45380344832191\\
-1.61111111111111	1.45207516134752\\
-1.61419169156969	1.45207516134752\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.62236926252817	1.45380344832191\\
-1.62236926252817	1.45848295026064\\
-1.61333095983964	1.45848295026064\\
-1.61333095983964	1.45380344832191\\
-1.62236926252817	1.45380344832191\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.62962962962963	1.45848295026064\\
-1.62962962962963	1.46291690480645\\
-1.62172437805091	1.46291690480645\\
-1.62172437805091	1.45848295026064\\
-1.62962962962963	1.45848295026064\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.60202259101836	1.44444444444444\\
-1.60202259101836	1.44710381870534\\
-1.59676231429917	1.44710381870534\\
-1.59676231429917	1.44444444444444\\
-1.60202259101836	1.44444444444444\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.60674638497336	1.44710381870534\\
-1.60674638497336	1.44976319296623\\
-1.60151147568862	1.44976319296623\\
-1.60151147568862	1.44710381870534\\
-1.60674638497336	1.44710381870534\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.61111111111111	1.44976319296623\\
-1.61111111111111	1.45242256722712\\
-1.60631306824071	1.45242256722712\\
-1.60631306824071	1.44976319296623\\
-1.61111111111111	1.44976319296623\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.54868101041348	1.41054103609179\\
-1.54868101041348	1.4170730141574\\
-1.53703703703704	1.4170730141574\\
-1.53703703703704	1.41054103609179\\
-1.54868101041348	1.41054103609179\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.55555555555556	1.4170730141574\\
-1.55555555555556	1.42144178968078\\
-1.5477662017136	1.42144178968078\\
-1.5477662017136	1.4170730141574\\
-1.55555555555556	1.4170730141574\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.53038886679103	1.4001232060091\\
-1.53038886679103	1.40678225023541\\
-1.51851851851852	1.40678225023541\\
-1.51851851851852	1.4001232060091\\
-1.53038886679103	1.4001232060091\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.53703703703704	1.40678225023541\\
-1.53703703703704	1.41108170839362\\
-1.52937117239731	1.41108170839362\\
-1.52937117239731	1.40678225023541\\
-1.53703703703704	1.40678225023541\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.50178641874814	1.38960967265659\\
-1.50178641874814	1.39061196287213\\
-1.5	1.39061196287213\\
-1.5	1.38960967265659\\
-1.50178641874814	1.38960967265659\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.5148914837097	1.39061196287213\\
-1.5148914837097	1.39814629836708\\
-1.50048295390154	1.39814629836708\\
-1.50048295390154	1.39061196287213\\
-1.5148914837097	1.39061196287213\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.51851851851852	1.39814629836708\\
-1.51851851851852	1.40062143906259\\
-1.51410523739093	1.40062143906259\\
-1.51410523739093	1.39814629836708\\
-1.51851851851852	1.39814629836708\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.48524272613061	1.37928953357241\\
-1.48524272613061	1.38139973981333\\
-1.48148148148148	1.38139973981333\\
-1.48148148148148	1.37928953357241\\
-1.48524272613061	1.37928953357241\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.49713114832013	1.38139973981333\\
-1.49713114832013	1.38820584768579\\
-1.48411457295582	1.38820584768579\\
-1.48411457295582	1.38139973981333\\
-1.49713114832013	1.38139973981333\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.5	1.38820584768579\\
-1.5	1.39020074114034\\
-1.49644302212826	1.39020074114034\\
-1.49644302212826	1.38820584768579\\
-1.5	1.38820584768579\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.46695740143762	1.36892322841484\\
-1.46695740143762	1.37116425032453\\
-1.46296296296296	1.37116425032453\\
-1.46296296296296	1.36892322841484\\
-1.46695740143762	1.36892322841484\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.47811609053023	1.37116425032453\\
-1.47811609053023	1.37754759505797\\
-1.46589671013421	1.37754759505797\\
-1.46589671013421	1.37116425032453\\
-1.47811609053023	1.37116425032453\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.48148148148148	1.37754759505797\\
-1.48148148148148	1.3798113951237\\
-1.47744509819916	1.3798113951237\\
-1.47744509819916	1.37754759505797\\
-1.48148148148148	1.37754759505797\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.44741325637163	1.35852418051605\\
-1.44741325637163	1.36018981856187\\
-1.44444444444444	1.36018981856187\\
-1.44444444444444	1.35852418051605\\
-1.44741325637163	1.35852418051605\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.45831813758875	1.36018981856187\\
-1.45831813758875	1.36643942795703\\
-1.44634037076197	1.36643942795703\\
-1.44634037076197	1.36018981856187\\
-1.45831813758875	1.36018981856187\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.46296296296296	1.36643942795703\\
-1.46296296296296	1.36944001140152\\
-1.45761302219999	1.36944001140152\\
-1.45761302219999	1.36643942795703\\
-1.46296296296296	1.36643942795703\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.43312035824396	1.35201413696624\\
-1.43312035824396	1.35238510834832\\
-1.43245909341245	1.35238510834832\\
-1.43245909341245	1.35201413696624\\
-1.43312035824396	1.35201413696624\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.43634869854497	1.35238510834832\\
-1.43634869854497	1.35422095004455\\
-1.43285069182023	1.35422095004455\\
-1.43285069182023	1.35238510834832\\
-1.43634869854497	1.35238510834832\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.439598179109	1.35422095004455\\
-1.439598179109	1.35605679174077\\
-1.43610995652294	1.35605679174077\\
-1.43610995652294	1.35422095004455\\
-1.439598179109	1.35422095004455\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.44287500948619	1.35605679174077\\
-1.44287500948619	1.35789263343699\\
-1.43939417816954	1.35789263343699\\
-1.43939417816954	1.35605679174077\\
-1.44287500948619	1.35605679174077\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.44444444444444	1.35789263343699\\
-1.44444444444444	1.3588677520578\\
-1.44270594279569	1.3588677520578\\
-1.44270594279569	1.35789263343699\\
-1.44444444444444	1.35789263343699\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.42117524391761	1.34529200312851\\
-1.42117524391761	1.34568554854136\\
-1.42047374238046	1.34568554854136\\
-1.42047374238046	1.34529200312851\\
-1.42117524391761	1.34529200312851\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.42434823634868	1.34568554854136\\
-1.42434823634868	1.34748975984874\\
-1.42090838701704	1.34748975984874\\
-1.42090838701704	1.34568554854136\\
-1.42434823634868	1.34568554854136\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.42754166092304	1.34748975984874\\
-1.42754166092304	1.34929397115612\\
-1.42411136073111	1.34929397115612\\
-1.42411136073111	1.34748975984874\\
-1.42754166092304	1.34748975984874\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.43076132620006	1.34929397115612\\
-1.43076132620006	1.35109818246349\\
-1.42733839451403	1.35109818246349\\
-1.42733839451403	1.34929397115612\\
-1.43076132620006	1.34929397115612\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.43245909341245	1.35109818246349\\
-1.43245909341245	1.35214541383258\\
-1.43059203724942	1.35214541383258\\
-1.43059203724942	1.35109818246349\\
-1.43245909341245	1.35109818246349\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.40861232658774	1.33856275040306\\
-1.40861232658774	1.33863227954429\\
-1.40848839134847	1.33863227954429\\
-1.40848839134847	1.33856275040306\\
-1.40861232658774	1.33856275040306\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.41183988486069	1.33863227954429\\
-1.41183988486069	1.34046940401\\
-1.40848839134847	1.34046940401\\
-1.40848839134847	1.33863227954429\\
-1.41183988486069	1.33863227954429\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.41508774433512	1.34046940401\\
-1.41508774433512	1.34230652847571\\
-1.41159572470195	1.34230652847571\\
-1.41159572470195	1.34046940401\\
-1.41508774433512	1.34046940401\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.41836153104514	1.34230652847571\\
-1.41836153104514	1.34414365294142\\
-1.41487780258851	1.34414365294142\\
-1.41487780258851	1.34230652847571\\
-1.41836153104514	1.34230652847571\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.42047374238046	1.34414365294142\\
-1.42047374238046	1.34542613217667\\
-1.4181872988818	1.34542613217667\\
-1.4181872988818	1.34414365294142\\
-1.42047374238046	1.34414365294142\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.40127230796952	1.33333333333333\\
-1.40127230796952	1.33455818645995\\
-1.39889864195722	1.33455818645995\\
-1.39889864195722	1.33333333333333\\
-1.40127230796952	1.33333333333333\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.40344531354918	1.33455818645995\\
-1.40344531354918	1.33578303958658\\
-1.40107716187708	1.33578303958658\\
-1.40107716187708	1.33455818645995\\
-1.40344531354918	1.33455818645995\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.4056304191734	1.33578303958658\\
-1.4056304191734	1.3370078927132\\
-1.40326709203166	1.3370078927132\\
-1.40326709203166	1.33578303958658\\
-1.4056304191734	1.33578303958658\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.40783141732787	1.3370078927132\\
-1.40783141732787	1.33823274583982\\
-1.40546939155604	1.33823274583982\\
-1.40546939155604	1.3370078927132\\
-1.40783141732787	1.3370078927132\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.40848839134847	1.33823274583982\\
-1.40848839134847	1.33868388996821\\
-1.40768407178066	1.33868388996821\\
-1.40768407178066	1.33823274583982\\
-1.40848839134847	1.33823274583982\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.27925323054405	1.26491202773679\\
-1.27925323054405	1.26596900485324\\
-1.27736942451893	1.26596900485324\\
-1.27736942451893	1.26491202773679\\
-1.27925323054405	1.26491202773679\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.28413799179004	1.26596900485324\\
-1.28413799179004	1.26876482708128\\
-1.27861305366843	1.26876482708128\\
-1.27861305366843	1.26596900485324\\
-1.28413799179004	1.26596900485324\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.28906796154092	1.26876482708128\\
-1.28906796154092	1.27156064930932\\
-1.28357775847428	1.27156064930932\\
-1.28357775847428	1.26876482708128\\
-1.28906796154092	1.26876482708128\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.26054347256587	1.25455352479774\\
-1.26054347256587	1.2554268656421\\
-1.25898702375336	1.2554268656421\\
-1.25898702375336	1.25455352479774\\
-1.26054347256587	1.25455352479774\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.26757998031406	1.2554268656421\\
-1.26757998031406	1.2594603115589\\
-1.25974700568387	1.2594603115589\\
-1.25974700568387	1.2554268656421\\
-1.26757998031406	1.2554268656421\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.27472424820368	1.2594603115589\\
-1.27472424820368	1.26349375747571\\
-1.26693866283485	1.26349375747571\\
-1.26693866283485	1.2594603115589\\
-1.27472424820368	1.2594603115589\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.27736942451893	1.26349375747571\\
-1.27736942451893	1.2652455450001\\
-1.27424653018407	1.2652455450001\\
-1.27424653018407	1.26349375747571\\
-1.27736942451893	1.26349375747571\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.24541167962235	1.24429181209894\\
-1.24541167962235	1.24698905273553\\
-1.24060462298779	1.24698905273553\\
-1.24060462298779	1.24429181209894\\
-1.24541167962235	1.24429181209894\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.25210327884577	1.24698905273553\\
-1.25210327884577	1.2508027168334\\
-1.24470779665496	1.2508027168334\\
-1.24470779665496	1.24698905273553\\
-1.25210327884577	1.24698905273553\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.25892605289663	1.2508027168334\\
-1.25892605289663	1.25461638093127\\
-1.25155088005215	1.25461638093127\\
-1.25155088005215	1.2508027168334\\
-1.25892605289663	1.2508027168334\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.25898702375336	1.25461638093127\\
-1.25898702375336	1.25488385087292\\
-1.25851020879991	1.25488385087292\\
-1.25851020879991	1.25461638093127\\
-1.25898702375336	1.25461638093127\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.22794357391261	1.23399736722931\\
-1.22794357391261	1.23720767326894\\
-1.22222222222222	1.23720767326894\\
-1.22222222222222	1.23399736722931\\
-1.22794357391261	1.23399736722931\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.23415129567106	1.23720767326894\\
-1.23415129567106	1.24073832318304\\
-1.22728977412486	1.24073832318304\\
-1.22728977412486	1.23720767326894\\
-1.23415129567106	1.23720767326894\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.24047823276006	1.24073832318304\\
-1.24047823276006	1.24426897309714\\
-1.23363092253437	1.24426897309714\\
-1.23363092253437	1.24073832318304\\
-1.24047823276006	1.24073832318304\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.24060462298779	1.24426897309714\\
-1.24060462298779	1.2445675435392\\
-1.24007238801619	1.2445675435392\\
-1.24007238801619	1.24426897309714\\
-1.24060462298779	1.24426897309714\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.32069507007707	1.28894023668342\\
-1.32069507007707	1.28929778886736\\
-1.32005777405683	1.28929778886736\\
-1.32005777405683	1.28894023668342\\
-1.32069507007707	1.28894023668342\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.32439672608843	1.28929778886736\\
-1.32439672608843	1.29140649239989\\
-1.32035521104276	1.29140649239989\\
-1.32035521104276	1.28929778886736\\
-1.32439672608843	1.28929778886736\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.32812535457541	1.29140649239989\\
-1.32812535457541	1.29351519593242\\
-1.32409784908394	1.29351519593242\\
-1.32409784908394	1.29140649239989\\
-1.32812535457541	1.29140649239989\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.33189131894269	1.29351519593242\\
-1.33189131894269	1.29562389946496\\
-1.32787292026038	1.29562389946496\\
-1.32787292026038	1.29351519593242\\
-1.33189131894269	1.29351519593242\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.33333333333333	1.29562389946496\\
-1.33333333333333	1.29654934437515\\
-1.33168348816226	1.29654934437515\\
-1.33168348816226	1.29562389946496\\
-1.33333333333333	1.29562389946496\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.30712553257346	1.28148985113304\\
-1.30712553257346	1.28168247130049\\
-1.30678221478032	1.28168247130049\\
-1.30678221478032	1.28148985113304\\
-1.30712553257346	1.28148985113304\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.31081743851237	1.28168247130049\\
-1.31081743851237	1.28378666397186\\
-1.30678314824287	1.28378666397186\\
-1.30678314824287	1.28168247130049\\
-1.31081743851237	1.28168247130049\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.31453556745065	1.28378666397186\\
-1.31453556745065	1.28589085664322\\
-1.31051536513132	1.28589085664322\\
-1.31051536513132	1.28378666397186\\
-1.31453556745065	1.28378666397186\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.31828962951919	1.28589085664322\\
-1.31828962951919	1.28799504931459\\
-1.31427938487147	1.28799504931459\\
-1.31427938487147	1.28589085664322\\
-1.31828962951919	1.28589085664322\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.32005777405683	1.28799504931459\\
-1.32005777405683	1.28910519578141\\
-1.31807868756509	1.28910519578141\\
-1.31807868756509	1.28799504931459\\
-1.32005777405683	1.28799504931459\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.29672617357364	1.27406806577463\\
-1.29672617357364	1.27587434620645\\
-1.29350665550381	1.27587434620645\\
-1.29350665550381	1.27406806577463\\
-1.29672617357364	1.27406806577463\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.30053059193802	1.27587434620645\\
-1.30053059193802	1.27803119465502\\
-1.29641079759245	1.27803119465502\\
-1.29641079759245	1.27587434620645\\
-1.30053059193802	1.27587434620645\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.30436992735566	1.27803119465502\\
-1.30436992735566	1.28018804310359\\
-1.30026214469605	1.28018804310359\\
-1.30026214469605	1.27803119465502\\
-1.30436992735566	1.27803119465502\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.30678221478032	1.28018804310359\\
-1.30678221478032	1.28166440639462\\
-1.30415032703927	1.28166440639462\\
-1.30415032703927	1.28018804310359\\
-1.30678221478032	1.28018804310359\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.29032927436115	1.27156064930932\\
-1.29032927436115	1.27234598331231\\
-1.28884215053703	1.27234598331231\\
-1.28884215053703	1.27156064930932\\
-1.29032927436115	1.27156064930932\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.29173163111736	1.27234598331231\\
-1.29173163111736	1.27313131731531\\
-1.29024607561459	1.27313131731531\\
-1.29024607561459	1.27234598331231\\
-1.29173163111736	1.27234598331231\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.29313969477997	1.27313131731531\\
-1.29313969477997	1.27391665131831\\
-1.29165522372869	1.27391665131831\\
-1.29165522372869	1.27313131731531\\
-1.29313969477997	1.27313131731531\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.29350665550381	1.27391665131831\\
-1.29350665550381	1.27416173991573\\
-1.29306975519002	1.27416173991573\\
-1.29306975519002	1.27391665131831\\
-1.29350665550381	1.27391665131831\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.11148404670302	1.17178019539827\\
-1.11148404670302	1.17198951982661\\
-1.11111111111111	1.17198951982661\\
-1.11111111111111	1.17178019539827\\
-1.11148404670302	1.17178019539827\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.11261663853085	1.17198951982661\\
-1.11261663853085	1.17263002004365\\
-1.11141552440828	1.17263002004365\\
-1.11141552440828	1.17198951982661\\
-1.11261663853085	1.17198951982661\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.20570786452209	1.22347465397644\\
-1.20570786452209	1.22459933778603\\
-1.2037037037037	1.22459933778603\\
-1.2037037037037	1.22347465397644\\
-1.20570786452209	1.22347465397644\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.21577266757937	1.22459933778603\\
-1.21577266757937	1.23037483058602\\
-1.2046794166646	1.23037483058602\\
-1.2046794166646	1.22459933778603\\
-1.21577266757937	1.22459933778603\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.22222222222222	1.23037483058602\\
-1.22222222222222	1.23439639938751\\
-1.21505402992451	1.23439639938751\\
-1.21505402992451	1.23037483058602\\
-1.22222222222222	1.23037483058602\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.18965928899543	1.21314700427236\\
-1.18965928899543	1.21565776195215\\
-1.18518518518519	1.21565776195215\\
-1.18518518518519	1.21314700427236\\
-1.18965928899543	1.21314700427236\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.19861837685419	1.21565776195215\\
-1.19861837685419	1.22077394451335\\
-1.18878428774964	1.22077394451335\\
-1.18878428774964	1.21565776195215\\
-1.19861837685419	1.21565776195215\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.2037037037037	1.22077394451335\\
-1.2037037037037	1.22397349673498\\
-1.19800092559425	1.22397349673498\\
-1.19800092559425	1.22077394451335\\
-1.2037037037037	1.22077394451335\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.17172853235581	1.2027755878445\\
-1.17172853235581	1.20561629000051\\
-1.16666666666667	1.20561629000051\\
-1.16666666666667	1.2027755878445\\
-1.17172853235581	1.2027755878445\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.18010151629206	1.20561629000051\\
-1.18010151629206	1.21039103793037\\
-1.17091084691169	1.21039103793037\\
-1.17091084691169	1.20561629000051\\
-1.18010151629206	1.20561629000051\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.18518518518519	1.21039103793037\\
-1.18518518518519	1.2135740758484\\
-1.17951217913518	1.2135740758484\\
-1.17951217913518	1.21039103793037\\
-1.18518518518519	1.21039103793037\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.15243317293788	1.19237541062477\\
-1.15243317293788	1.19478030780465\\
-1.14814814814815	1.19478030780465\\
-1.14814814814815	1.19237541062477\\
-1.15243317293788	1.19237541062477\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.16067057916092	1.19478030780465\\
-1.16067057916092	1.1994849035893\\
-1.15160489591939	1.1994849035893\\
-1.15160489591939	1.19478030780465\\
-1.16067057916092	1.19478030780465\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.16666666666667	1.1994849035893\\
-1.16666666666667	1.20319061193964\\
-1.16006262018097	1.20319061193964\\
-1.16006262018097	1.1994849035893\\
-1.16666666666667	1.1994849035893\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.1320092152661	1.18194927529754\\
-1.1320092152661	1.18328489389915\\
-1.12962962962963	1.18328489389915\\
-1.12962962962963	1.18194927529754\\
-1.1320092152661	1.18194927529754\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.14049446919664	1.18328489389915\\
-1.14049446919664	1.18814807212464\\
-1.13111555796776	1.18814807212464\\
-1.13111555796776	1.18328489389915\\
-1.14049446919664	1.18328489389915\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.14814814814815	1.18814807212464\\
-1.14814814814815	1.19281808671119\\
-1.13982632503701	1.19281808671119\\
-1.13982632503701	1.18814807212464\\
-1.14814814814815	1.18814807212464\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.11822613833275	1.17263002004365\\
-1.11822613833275	1.17566548340259\\
-1.11225127842415	1.17566548340259\\
-1.11225127842415	1.17263002004365\\
-1.11822613833275	1.17263002004365\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.12357894326934	1.17566548340258\\
-1.12357894326934	1.17870094676152\\
-1.11764283739741	1.17870094676152\\
-1.11764283739741	1.17566548340258\\
-1.12357894326934	1.17566548340258\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.12902686662832	1.17870094676152\\
-1.12902686662832	1.18173641012046\\
-1.12309845000545	1.18173641012046\\
-1.12309845000545	1.17870094676152\\
-1.12902686662832	1.17870094676152\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.12962962962963	1.18173641012046\\
-1.12962962962963	1.18229895899303\\
-1.12862721283831	1.18229895899303\\
-1.12862721283831	1.18173641012046\\
-1.12962962962963	1.18173641012046\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.06086086374611	1.1404352557572\\
-1.06086086374611	1.14341398924908\\
-1.05555555555556	1.14341398924908\\
-1.05555555555556	1.1404352557572\\
-1.06086086374611	1.1404352557572\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.06807481386488	1.14341398924908\\
-1.06807481386488	1.14752554370471\\
-1.06012756259377	1.14752554370471\\
-1.06012756259377	1.14341398924908\\
-1.06807481386488	1.14341398924908\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.04080008820327	1.12998141035011\\
-1.04080008820327	1.13209452712845\\
-1.03703703703704	1.13209452712845\\
-1.03703703703704	1.12998141035011\\
-1.04080008820327	1.12998141035011\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.04978973371626	1.13209452712845\\
-1.04978973371626	1.13723819932054\\
-1.03990519268089	1.13723819932054\\
-1.03990519268089	1.13209452712845\\
-1.04978973371626	1.13209452712845\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.05555555555556	1.13723819932054\\
-1.05555555555556	1.14083415326808\\
-1.04915105399094	1.14083415326808\\
-1.04915105399094	1.13723819932054\\
-1.05555555555556	1.13723819932054\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.02078750826646	1.11954709957723\\
-1.02078750826646	1.12082142775103\\
-1.01851851851852	1.12082142775103\\
-1.01851851851852	1.11954709957723\\
-1.02078750826646	1.11954709957723\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.03029617520992	1.12082142775103\\
-1.03029617520992	1.12627797824769\\
-1.019813365025	1.12627797824769\\
-1.019813365025	1.12082142775103\\
-1.03029617520992	1.12082142775103\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.03703703703704	1.12627797824769\\
-1.03703703703704	1.13045441259071\\
-1.02959989393872	1.13045441259071\\
-1.02959989393872	1.12627797824769\\
-1.03703703703704	1.12627797824769\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.00464632049126	1.10920378180908\\
-1.00464632049126	1.11181364892209\\
-1	1.11181364892209\\
-1	1.10920378180908\\
-1.00464632049126	1.10920378180908\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.01310825802457	1.11181364892209\\
-1.01310825802457	1.11664758087563\\
-1.00381298287629	1.11664758087563\\
-1.00381298287629	1.11181364892209\\
-1.01310825802457	1.11181364892209\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.01851851851852	1.11664758087563\\
-1.01851851851852	1.1200246686119\\
-1.01250586436596	1.1200246686119\\
-1.01250586436596	1.11664758087563\\
-1.01851851851852	1.11664758087563\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.09515511948715	1.16265114733602\\
-1.09515511948715	1.16268191471086\\
-1.09510031076229	1.16268191471086\\
-1.09510031076229	1.16265114733602\\
-1.09515511948715	1.16265114733602\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.10003492210985	1.16270558127969\\
-1.10003492210985	1.16547553446491\\
-1.09510031076229	1.16547553446491\\
-1.09510031076229	1.16270558127969\\
-1.10003492210985	1.16270558127969\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.10495688026707	1.16547553446491\\
-1.10495688026707	1.16826915421895\\
-1.09956997300771	1.16826915421895\\
-1.09956997300771	1.16547553446491\\
-1.10495688026707	1.16547553446491\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.10994727712631	1.16826915421895\\
-1.10994727712631	1.171062773973\\
-1.1045742340699	1.171062773973\\
-1.1045742340699	1.16826915421895\\
-1.10994727712631	1.16826915421895\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.11111111111111	1.171062773973\\
-1.11111111111111	1.17188912127653\\
-1.10963878481333	1.17188912127653\\
-1.10963878481333	1.171062773973\\
-1.11111111111111	1.171062773973\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.08303162239768	1.15370660276153\\
-1.08303162239768	1.15591964004508\\
-1.07908951041348	1.15591964004508\\
-1.07908951041348	1.15370660276153\\
-1.08303162239768	1.15370660276153\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.08807711859887	1.15591964004508\\
-1.08807711859887	1.15878957233115\\
-1.08254419611172	1.15878957233115\\
-1.08254419611172	1.15591964004508\\
-1.08807711859887	1.15591964004508\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.09318815848193	1.15878957233115\\
-1.09318815848193	1.16165950461722\\
-1.08767426468696	1.16165950461722\\
-1.08767426468696	1.15878957233115\\
-1.09318815848193	1.15878957233115\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.09510031076229	1.16165950461722\\
-1.09510031076229	1.16291335662817\\
-1.09286650725073	1.16291335662817\\
-1.09286650725073	1.16165950461722\\
-1.09510031076229	1.16165950461722\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.07097679486108	1.14752554370471\\
-1.07097679486108	1.14920525536027\\
-1.06764534289388	1.14920525536027\\
-1.06764534289388	1.14752554370471\\
-1.07097679486108	1.14752554370471\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.07395845424786	1.14920525536027\\
-1.07395845424786	1.15088496701583\\
-1.07063945339641	1.15088496701583\\
-1.07063945339641	1.14920525536027\\
-1.07395845424786	1.14920525536027\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.07697025586186	1.15088496701583\\
-1.07697025586186	1.15256467867139\\
-1.07365503761436	1.15256467867139\\
-1.07365503761436	1.15088496701583\\
-1.07697025586186	1.15088496701583\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.07908951041348	1.15256467867139\\
-1.07908951041348	1.15391042267589\\
-1.07669226596758	1.15391042267589\\
-1.07669226596758	1.15256467867139\\
-1.07908951041348	1.15256467867139\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.990540640782259	1.09872329051348\\
-0.990540640782259	1.10381278572915\\
-0.981481481481481	1.10381278572915\\
-0.981481481481481	1.09872329051348\\
-0.990540640782259	1.09872329051348\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1	1.10381278572915\\
-1	1.10977740775135\\
-0.989382655682197	1.10977740775135\\
-0.989382655682197	1.10381278572915\\
-1	1.10381278572915\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.963634500167385	1.08819026077417\\
-0.963634500167385	1.0885676201809\\
-0.962962962962963	1.0885676201809\\
-0.962962962962963	1.08819026077417\\
-0.963634500167385	1.08819026077417\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.977718074493204	1.0885676201809\\
-0.977718074493204	1.09669289056644\\
-0.962962962962963	1.09669289056644\\
-0.962962962962963	1.0885676201809\\
-0.977718074493204	1.0885676201809\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.981481481481481	1.09669289056644\\
-0.981481481481481	1.09928399615467\\
-0.976870235862473	1.09928399615467\\
-0.976870235862473	1.09669289056644\\
-0.981481481481481	1.09669289056644\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.947639343105638	1.07786668985859\\
-0.947639343105638	1.07966239964727\\
-0.944444444444444	1.07966239964727\\
-0.944444444444444	1.07786668985859\\
-0.947639343105638	1.07786668985859\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.960358473296191	1.07966239964727\\
-0.960358473296191	1.0869668489622\\
-0.946430754333472	1.0869668489622\\
-0.946430754333472	1.07966239964727\\
-0.960358473296191	1.07966239964727\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.962962962962963	1.0869668489622\\
-0.962962962962963	1.08883420141868\\
-0.959640649952782	1.08883420141868\\
-0.959640649952782	1.0869668489622\\
-0.962962962962963	1.0869668489622\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.929758746491429	1.06748887745266\\
-0.929758746491429	1.06964368882175\\
-0.925925925925926	1.06964368882175\\
-0.925925925925926	1.06748887745266\\
-0.929758746491429	1.06748887745266\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.941574986725283	1.06964368882175\\
-0.941574986725283	1.07642029751\\
-0.928647848891822	1.07642029751\\
-0.928647848891822	1.06964368882175\\
-0.941574986725283	1.06964368882175\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.944444444444444	1.07642029751\\
-0.944444444444444	1.07841800545523\\
-0.94089130072798	1.07841800545523\\
-0.94089130072798	1.07642029751\\
-0.944444444444444	1.07642029751\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.910528827250572	1.05707209032898\\
-0.910528827250572	1.05882746313562\\
-0.907407407407407	1.05882746313562\\
-0.907407407407407	1.05707209032898\\
-0.910528827250572	1.05707209032898\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.92192733740627	1.05882746313562\\
-0.92192733740627	1.06537411653379\\
-0.90942853111565	1.06537411653379\\
-0.90942853111565	1.05882746313562\\
-0.92192733740627	1.05882746313562\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.925925925925926	1.06537411653379\\
-0.925925925925926	1.06802028028216\\
-0.921221037129269	1.06802028028216\\
-0.921221037129269	1.06537411653379\\
-0.925925925925926	1.06537411653379\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.890248993040645	1.04662196487148\\
-0.890248993040645	1.04738708273336\\
-0.888888888888889	1.04738708273336\\
-0.888888888888889	1.04662196487148\\
-0.890248993040645	1.04662196487148\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.90168955122096	1.04738708273336\\
-0.90168955122096	1.05397833136303\\
-0.889090967566677	1.05397833136303\\
-0.889090967566677	1.04738708273336\\
-0.90168955122096	1.04738708273336\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.907407407407407	1.05397833136303\\
-0.907407407407407	1.05763063742992\\
-0.90091604088154	1.05763063742992\\
-0.90091604088154	1.05397833136303\\
-0.907407407407407	1.05397833136303\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.796644414364169	0.99433498198775\\
-0.796644414364169	0.994799287902286\\
-0.79582111627459	0.994799287902286\\
-0.79582111627459	0.99433498198775\\
-0.796644414364169	0.99433498198775\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.801162284126346	0.994799287902286\\
-0.801162284126346	0.997399643951143\\
-0.796033809275747	0.997399643951143\\
-0.796033809275747	0.994799287902286\\
-0.801162284126346	0.994799287902286\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.805713062569583	0.997399643951143\\
-0.805713062569583	1\\
-0.800616902942886	1\\
-0.800616902942886	0.997399643951143\\
-0.805713062569583	0.997399643951143\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.778748956165766	0.98411054920906\\
-0.778748956165766	0.984658613906548\\
-0.777777777777778	0.984658613906548\\
-0.777777777777778	0.98411054920906\\
-0.778748956165766	0.98411054920906\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.785402737621897	0.984658613906548\\
-0.785402737621897	0.988493960429911\\
-0.777993196121634	0.988493960429911\\
-0.777993196121634	0.984658613906548\\
-0.785402737621897	0.984658613906548\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.792139220689361	0.988493960429911\\
-0.792139220689361	0.992329306953274\\
-0.784779731786259	0.992329306953274\\
-0.784779731786259	0.988493960429911\\
-0.792139220689361	0.988493960429911\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.79582111627459	0.992329306953274\\
-0.79582111627459	0.994677792721115\\
-0.791662344773667	0.994677792721115\\
-0.791662344773667	0.992329306953274\\
-0.79582111627459	0.992329306953274\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.874974633932463	1.03629339079658\\
-0.874974633932463	1.0388845437332\\
-0.87037037037037	1.0388845437332\\
-0.87037037037037	1.03629339079658\\
-0.874974633932463	1.03629339079658\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.884646892185859	1.0388845437332\\
-0.884646892185859	1.04442382467571\\
-0.874053520956597	1.04442382467571\\
-0.874053520956597	1.0388845437332\\
-0.884646892185859	1.0388845437332\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.888888888888889	1.04442382467571\\
-0.888888888888889	1.04716561662777\\
-0.884017986849464	1.04716561662777\\
-0.884017986849464	1.04442382467571\\
-0.888888888888889	1.04442382467571\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.855975789728701	1.02586545715221\\
-0.855975789728701	1.02818729009705\\
-0.851851851851852	1.02818729009705\\
-0.851851851851852	1.02586545715221\\
-0.855975789728701	1.02586545715221\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.865319517226708	1.02818729009705\\
-0.865319517226708	1.03354496384878\\
-0.855064902823926	1.03354496384878\\
-0.855064902823926	1.02818729009705\\
-0.865319517226708	1.02818729009705\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.87037037037037	1.03354496384878\\
-0.87037037037037	1.036748709433\\
-0.864681544339723	1.036748709433\\
-0.864681544339723	1.03354496384878\\
-0.87037037037037	1.03354496384878\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.835866441084529	1.01540549077538\\
-0.835866441084529	1.0168323229109\\
-0.833333333333333	1.0168323229109\\
-0.833333333333333	1.01540549077538\\
-0.835866441084529	1.01540549077538\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.845316325688451	1.0168323229109\\
-0.845316325688451	1.02226829263469\\
-0.834904341703269	1.02226829263469\\
-0.834904341703269	1.0168323229109\\
-0.845316325688451	1.0168323229109\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.851851851851852	1.02226829263469\\
-0.851851851851852	1.02633937874535\\
-0.844626759175644	1.02633937874535\\
-0.844626759175644	1.02226829263469\\
-0.851851851851852	1.02226829263469\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.821931536403648	1.00505879410941\\
-0.821931536403648	1.00907008884651\\
-0.814814814814815	1.00907008884651\\
-0.814814814814815	1.00505879410941\\
-0.821931536403648	1.00505879410941\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.829888924665216	1.00907008884651\\
-0.829888924665216	1.01360513326977\\
-0.82119529433828	1.01360513326977\\
-0.82119529433828	1.00907008884651\\
-0.829888924665216	1.00907008884651\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.833333333333333	1.01360513326977\\
-0.833333333333333	1.01584878234318\\
-0.829354190648598	1.01584878234318\\
-0.829354190648598	1.01360513326977\\
-0.833333333333333	1.01360513326977\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.809904747829158	1\\
-0.809904747829158	1.00237006714963\\
-0.805233031534867	1.00237006714963\\
-0.805233031534867	1\\
-0.809904747829158	1\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.814153004362748	1.00237006714963\\
-0.814153004362748	1.00474013429925\\
-0.809481035748121	1.00474013429925\\
-0.809481035748121	1.00237006714963\\
-0.814153004362748	1.00237006714963\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.814814814814815	1.00474013429925\\
-0.814814814814815	1.00532847348172\\
-0.813772169544618	1.00532847348172\\
-0.813772169544618	1.00474013429925\\
-0.814814814814815	1.00474013429925\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.774048105629585	0.973631471333283\\
-0.774048105629585	0.981986545990896\\
-0.759259259259259	0.981986545990896\\
-0.759259259259259	0.973631471333283\\
-0.774048105629585	0.973631471333283\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.777777777777778	0.981986545990896\\
-0.777777777777778	0.984631257413422\\
-0.773099640197067	0.984631257413422\\
-0.773099640197067	0.981986545990896\\
-0.777777777777778	0.981986545990896\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.753019416095998	0.963090837348637\\
-0.753019416095998	0.970033298155967\\
-0.74074074074074	0.970033298155967\\
-0.74074074074074	0.963090837348637\\
-0.753019416095998	0.963090837348637\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.759259259259259	0.970033298155967\\
-0.759259259259259	0.974244086306526\\
-0.751818233599218	0.974244086306526\\
-0.751818233599218	0.970033298155967\\
-0.759259259259259	0.970033298155967\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.722577241686994	0.952428586425053\\
-0.722577241686994	0.952629412080754\\
-0.722222222222222	0.952629412080754\\
-0.722222222222222	0.952428586425053\\
-0.722577241686994	0.952428586425053\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.738476549497089	0.952676327786334\\
-0.738476549497089	0.961878613580471\\
-0.722222222222222	0.961878613580471\\
-0.722222222222222	0.952676327786334\\
-0.738476549497089	0.952676327786334\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.740740740740741	0.961878613580471\\
-0.740740740740741	0.963671922851185\\
-0.737576184498312	0.963671922851185\\
-0.737576184498312	0.961878613580471\\
-0.740740740740741	0.961878613580471\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.706284415800766	0.942016252651992\\
-0.706284415800766	0.943477938243025\\
-0.703703703703703	0.943477938243025\\
-0.703703703703703	0.942016252651992\\
-0.706284415800766	0.942016252651992\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.720771023802396	0.943477938243025\\
-0.720771023802396	0.951880663421806\\
-0.704891507471092	0.951880663421806\\
-0.704891507471092	0.943477938243025\\
-0.720771023802396	0.943477938243025\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.722222222222222	0.951880663421806\\
-0.722222222222222	0.953146219063804\\
-0.719992066836354	0.953146219063804\\
-0.719992066836354	0.951880663421806\\
-0.722222222222222	0.951880663421806\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.688192790760939	0.931538435462749\\
-0.688192790760939	0.933244155524989\\
-0.685185185185185	0.933244155524989\\
-0.685185185185185	0.931538435462749\\
-0.688192790760939	0.931538435462749\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.701677925848087	0.93324415552499\\
-0.701677925848087	0.941066882045925\\
-0.686905145567296	0.941066882045925\\
-0.686905145567296	0.93324415552499\\
-0.701677925848087	0.93324415552499\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.703703703703704	0.941066882045925\\
-0.703703703703704	0.942647773379152\\
-0.700921954434324	0.942647773379152\\
-0.700921954434324	0.941066882045925\\
-0.703703703703704	0.941066882045925\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.668814724631094	0.921006731530259\\
-0.668814724631094	0.922226644829808\\
-0.666666666666667	0.922226644829808\\
-0.666666666666667	0.921006731530259\\
-0.668814724631094	0.921006731530259\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.681786677852673	0.922226644829808\\
-0.681786677852673	0.929770984028098\\
-0.667541861762296	0.929770984028098\\
-0.667541861762296	0.922226644829808\\
-0.681786677852673	0.922226644829808\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.685185185185185	0.929770984028098\\
-0.685185185185185	0.932155929130594\\
-0.680995268804034	0.932155929130594\\
-0.680995268804034	0.929770984028098\\
-0.685185185185185	0.929770984028098\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.238154413114743	0.663240614218685\\
-0.238154413114743	0.663313444342894\\
-0.238044815141897	0.663313444342894\\
-0.238044815141897	0.663240614218685\\
-0.238154413114743	0.663240614218685\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.239161800321527	0.663313444342894\\
-0.239161800321527	0.663984088807648\\
-0.238083086836859	0.663984088807648\\
-0.238083086836859	0.663313444342894\\
-0.239161800321527	0.663313444342894\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.240167479535121	0.663984088807648\\
-0.240167479535121	0.664654733272403\\
-0.239091350205853	0.664654733272403\\
-0.239091350205853	0.663984088807648\\
-0.240167479535121	0.663984088807648\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.241171611478785	0.664654733272403\\
-0.241171611478785	0.665325377737157\\
-0.240098043698711	0.665325377737157\\
-0.240098043698711	0.664654733272403\\
-0.241171611478785	0.664654733272403\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.242174356682615	0.665325377737157\\
-0.242174356682615	0.665996022201912\\
-0.241103327044018	0.665996022201912\\
-0.241103327044018	0.665325377737157\\
-0.242174356682615	0.665325377737157\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.243175874807498	0.665996022201912\\
-0.243175874807498	0.666666666666667\\
-0.242107358196129	0.666666666666667\\
-0.242107358196129	0.665996022201912\\
-0.243175874807498	0.665996022201912\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.231012985664074	0.657911189443662\\
-0.231012985664074	0.658498319297308\\
-0.23013351868206	0.658498319297308\\
-0.23013351868206	0.657911189443662\\
-0.231012985664074	0.657911189443662\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.23260922209212	0.658498319297308\\
-0.23260922209212	0.659567118882088\\
-0.230884686795334	0.659567118882088\\
-0.230884686795334	0.658498319297308\\
-0.23260922209212	0.658498319297308\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.234200875193845	0.659567118882088\\
-0.234200875193845	0.660635918466869\\
-0.232483365433126	0.660635918466869\\
-0.232483365433126	0.659567118882088\\
-0.234200875193845	0.659567118882088\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.235788583492113	0.660635918466869\\
-0.235788583492113	0.66170471805165\\
-0.234077982542395	0.66170471805165\\
-0.234077982542395	0.660635918466869\\
-0.235788583492113	0.660635918466869\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.237372982450354	0.66170471805165\\
-0.237372982450354	0.662773517636431\\
-0.235669152867912	0.662773517636431\\
-0.235669152867912	0.66170471805165\\
-0.237372982450354	0.66170471805165\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.238044815141897	0.662773517636431\\
-0.238044815141897	0.663305515494036\\
-0.237257435377607	0.663305515494036\\
-0.237257435377607	0.662773517636431\\
-0.238044815141897	0.662773517636431\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.22313478232893	0.652564757787482\\
-0.22313478232893	0.653177675172213\\
-0.222222222222222	0.653177675172213\\
-0.222222222222222	0.652564757787482\\
-0.22313478232893	0.652564757787482\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.224720580606377	0.653177675172213\\
-0.224720580606377	0.654245697338528\\
-0.223005112089166	0.654245697338528\\
-0.223005112089166	0.653177675172213\\
-0.224720580606377	0.653177675172213\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.226301439006073	0.654245697338528\\
-0.226301439006073	0.655313719504843\\
-0.224593148601136	0.655313719504843\\
-0.224593148601136	0.654245697338528\\
-0.226301439006073	0.654245697338528\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.227877983763383	0.655313719504843\\
-0.227877983763383	0.656381741671157\\
-0.226176753180726	0.656381741671157\\
-0.226176753180726	0.655313719504843\\
-0.227877983763383	0.655313719504843\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.229450839423963	0.656381741671157\\
-0.229450839423963	0.657449763837472\\
-0.227756530823455	0.657449763837472\\
-0.227756530823455	0.656381741671157\\
-0.229450839423963	0.656381741671157\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.23013351868206	0.657449763837472\\
-0.23013351868206	0.657994125919837\\
-0.229333035513313	0.657994125919837\\
-0.229333035513313	0.657449763837472\\
-0.23013351868206	0.657449763837472\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.125217599962493	0.58275191497546\\
-0.125217599962493	0.583984955535558\\
-0.123504616875075	0.583984955535558\\
-0.123504616875075	0.58275191497546\\
-0.125217599962493	0.58275191497546\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.128584706653626	0.583984955535558\\
-0.128584706653626	0.586419786120287\\
-0.124771090842951	0.586419786120287\\
-0.124771090842951	0.583984955535558\\
-0.128584706653626	0.583984955535558\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.131902848956548	0.586419786120287\\
-0.131902848956548	0.588854616705015\\
-0.128144155578466	0.588854616705015\\
-0.128144155578466	0.586419786120287\\
-0.131902848956548	0.586419786120287\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.135177386923013	0.588854616705015\\
-0.135177386923013	0.591289447289743\\
-0.131471006482098	0.591289447289743\\
-0.131471006482098	0.588854616705015\\
-0.135177386923013	0.588854616705015\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.113224623987766	0.573562740871528\\
-0.113224623987766	0.575097063965859\\
-0.111111111111111	0.575097063965859\\
-0.111111111111111	0.573562740871528\\
-0.113224623987766	0.573562740871528\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.117620006620314	0.575097063965859\\
-0.117620006620314	0.578316248825869\\
-0.112706675890222	0.578316248825869\\
-0.112706675890222	0.575097063965859\\
-0.117620006620314	0.575097063965859\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.121928140657688	0.578316248825869\\
-0.121928140657688	0.581535433685879\\
-0.117106973986635	0.581535433685879\\
-0.117106973986635	0.578316248825869\\
-0.121928140657688	0.578316248825869\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.123504616875075	0.581535433685879\\
-0.123504616875075	0.583098883072741\\
-0.121425369726556	0.583098883072741\\
-0.121425369726556	0.581535433685879\\
-0.123504616875075	0.581535433685879\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.204604131370654	0.639536354961354\\
-0.204604131370654	0.640137414095697\\
-0.203703703703704	0.640137414095697\\
-0.203703703703704	0.639536354961354\\
-0.204604131370654	0.639536354961354\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.21417443328083	0.640137414095697\\
-0.21417443328083	0.646660804263363\\
-0.203703703703704	0.646660804263363\\
-0.203703703703704	0.640137414095697\\
-0.21417443328083	0.640137414095697\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.222222222222222	0.646660804263363\\
-0.222222222222222	0.653002563097317\\
-0.213021052413195	0.653002563097317\\
-0.213021052413195	0.646660804263363\\
-0.222222222222222	0.646660804263363\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.188105106038591	0.626716749543691\\
-0.188105106038591	0.628700004361453\\
-0.185185185185185	0.628700004361453\\
-0.185185185185185	0.626716749543691\\
-0.188105106038591	0.626716749543691\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.196668248827365	0.628700004361453\\
-0.196668248827365	0.634639886645018\\
-0.186906186211102	0.634639886645018\\
-0.186906186211102	0.628700004361453\\
-0.196668248827365	0.628700004361453\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.203703703703704	0.634639886645018\\
-0.203703703703704	0.640347472092807\\
-0.195562732883738	0.640347472092807\\
-0.195562732883738	0.634639886645018\\
-0.203703703703704	0.634639886645018\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.169393282683552	0.613673424883481\\
-0.169393282683552	0.615550313943294\\
-0.166666666666667	0.615550313943294\\
-0.166666666666667	0.613673424883481\\
-0.169393282683552	0.613673424883481\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.177489428554231	0.615550313943294\\
-0.177489428554231	0.621234597796674\\
-0.168192179191645	0.621234597796674\\
-0.168192179191645	0.615550313943294\\
-0.177489428554231	0.615550313943294\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.185185185185185	0.621234597796674\\
-0.185185185185185	0.626918881650053\\
-0.176367009029852	0.626918881650053\\
-0.176367009029852	0.621234597796674\\
-0.185185185185185	0.621234597796674\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.185185185185185	0.626918881650053\\
-0.185185185185185	0.627538340275358\\
-0.184328974315345	0.627538340275358\\
-0.184328974315345	0.626918881650053\\
-0.185185185185185	0.626918881650053\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.150918729250832	0.600420555647047\\
-0.150918729250832	0.602353818478032\\
-0.148148148148148	0.602353818478032\\
-0.148148148148148	0.600420555647047\\
-0.150918729250832	0.600420555647047\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.15869565501812	0.602353818478032\\
-0.15869565501812	0.607886004072177\\
-0.149699173491179	0.607886004072177\\
-0.149699173491179	0.602353818478032\\
-0.15869565501812	0.602353818478032\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.166270947460044	0.607886004072177\\
-0.166270947460044	0.613418189666322\\
-0.157545846181362	0.613418189666322\\
-0.157545846181362	0.607886004072177\\
-0.166270947460044	0.607886004072177\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.166666666666667	0.613418189666321\\
-0.166666666666667	0.614520342152697\\
-0.16516739658221	0.614520342152697\\
-0.16516739658221	0.613418189666321\\
-0.166666666666667	0.613418189666321\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.139905780593063	0.591289447289744\\
-0.139905780593063	0.594449765790403\\
-0.134599672285915	0.594449765790403\\
-0.134599672285915	0.591289447289744\\
-0.139905780593063	0.591289447289744\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.14418803485474	0.594449765790403\\
-0.14418803485474	0.597610084291062\\
-0.138994012606476	0.597610084291062\\
-0.138994012606476	0.594449765790403\\
-0.14418803485474	0.594449765790403\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.148148148148148	0.597610084291062\\
-0.148148148148148	0.600770402791721\\
-0.14331373176143	0.600770402791721\\
-0.14331373176143	0.597610084291062\\
-0.148148148148148	0.597610084291062\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.148148148148148	0.600770402791721\\
-0.148148148148148	0.601213917023703\\
-0.147554126975421	0.601213917023703\\
-0.147554126975421	0.600770402791721\\
-0.148148148148148	0.600770402791721\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0961716885300362	0.559421300866442\\
-0.0961716885300362	0.56202126476785\\
-0.0925925925925926	0.56202126476785\\
-0.0925925925925926	0.559421300866442\\
-0.0961716885300362	0.559421300866442\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.103223864371607	0.56202126476785\\
-0.103223864371607	0.567252946754942\\
-0.0948516448145462	0.567252946754942\\
-0.0948516448145462	0.56202126476785\\
-0.103223864371607	0.56202126476785\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.110040745911819	0.567252946754942\\
-0.110040745911819	0.572484628742034\\
-0.101966169419001	0.572484628742034\\
-0.101966169419001	0.567252946754942\\
-0.110040745911819	0.567252946754942\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0799343373348982	0.545183531230654\\
-0.0799343373348982	0.549493116260479\\
-0.0740740740740741	0.549493116260479\\
-0.0740740740740741	0.545183531230654\\
-0.0799343373348982	0.545183531230654\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0899296766507783	0.549493116260479\\
-0.0899296766507783	0.557156953754331\\
-0.0782062061434323	0.557156953754331\\
-0.0782062061434323	0.549493116260479\\
-0.0899296766507783	0.549493116260479\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0925925925925926	0.557156953754331\\
-0.0925925925925926	0.560528057763251\\
-0.0882904320663221	0.560528057763251\\
-0.0882904320663221	0.557156953754331\\
-0.0925925925925926	0.557156953754331\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0565125623985176	0.530814992503816\\
-0.0565125623985176	0.531511359765188\\
-0.0555555555555556	0.531511359765188\\
-0.0555555555555556	0.530814992503816\\
-0.0565125623985176	0.530814992503816\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0682189184426357	0.531511359765188\\
-0.0682189184426357	0.540408898307999\\
-0.0555555555555556	0.540408898307999\\
-0.0555555555555556	0.531511359765188\\
-0.0682189184426357	0.531511359765188\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0740740740740741	0.540408898307999\\
-0.0740740740740741	0.546552977748424\\
-0.0662802550765348	0.546552977748424\\
-0.0662802550765348	0.540408898307999\\
-0.0740740740740741	0.540408898307999\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.039525846551149	0.516421967148635\\
-0.039525846551149	0.518258225954805\\
-0.0370370370370371	0.518258225954805\\
-0.0370370370370371	0.516421967148635\\
-0.039525846551149	0.516421967148635\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0507165721649982	0.518258225954805\\
-0.0507165721649982	0.526919308607356\\
-0.037415730323816	0.526919308607356\\
-0.037415730323816	0.518258225954805\\
-0.0507165721649982	0.518258225954805\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0555555555555556	0.526919308607356\\
-0.0555555555555556	0.532353983299693\\
-0.0487719007571472	0.532353983299693\\
-0.0487719007571472	0.526919308607356\\
-0.0555555555555556	0.526919308607356\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0209606505781976	0.501899035540747\\
-0.0209606505781976	0.503715190231414\\
-0.0185185185185186	0.503715190231414\\
-0.0185185185185186	0.501899035540747\\
-0.0209606505781976	0.501899035540747\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0314496814779672	0.503715190231414\\
-0.0314496814779672	0.511895010634364\\
-0.0188603767198997	0.511895010634364\\
-0.0188603767198997	0.503715190231414\\
-0.0314496814779672	0.503715190231414\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0370370370370371	0.511895010634364\\
-0.0370370370370371	0.51795662760915\\
-0.0295306464599077	0.51795662760915\\
-0.0295306464599077	0.511895010634364\\
-0.0370370370370371	0.511895010634364\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0055348153132512	0.487344957230687\\
-0.0055348153132512	0.491560561290147\\
-1.11022302462516e-16	0.491560561290147\\
-1.11022302462516e-16	0.487344957230687\\
-0.0055348153132512	0.487344957230687\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0138531311833909	0.491560561290147\\
-0.0138531311833909	0.498189546526521\\
-0.00370883548447929	0.498189546526521\\
-0.00370883548447929	0.491560561290147\\
-0.0138531311833909	0.491560561290147\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0185185185185186	0.498189546526521\\
-0.0185185185185186	0.503356811902821\\
-0.0121869258469582	0.503356811902821\\
-0.0121869258469582	0.498189546526521\\
-0.0185185185185186	0.498189546526521\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.109765951487812	0.572484628742034\\
-0.109765951487812	0.572735992588456\\
-0.109417163207122	0.572735992588456\\
-0.109417163207122	0.572484628742034\\
-0.109765951487812	0.572484628742034\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.110104609057719	0.572735992588456\\
-0.110104609057719	0.572987356434879\\
-0.109756199372536	0.572987356434879\\
-0.109756199372536	0.572735992588456\\
-0.110104609057719	0.572735992588456\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.110442734527811	0.572987356434879\\
-0.110442734527811	0.573238720281301\\
-0.110094702651232	0.573238720281301\\
-0.110094702651232	0.572987356434879\\
-0.110442734527811	0.572987356434879\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.110780334040123	0.573238720281301\\
-0.110780334040123	0.573490084127724\\
-0.110432679194697	0.573490084127724\\
-0.110432679194697	0.573238720281301\\
-0.110780334040123	0.573238720281301\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.111111111111111	0.573490084127724\\
-0.111111111111111	0.573741447974146\\
-0.110770135262114	0.573741447974146\\
-0.110770135262114	0.573490084127724\\
-0.111111111111111	0.573490084127724\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.111111111111111	0.573741447974146\\
-0.111111111111111	0.573744455029435\\
-0.111107077212628	0.573744455029435\\
-0.111107077212628	0.573741447974146\\
-0.111111111111111	0.573741447974146\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.594876447443359	0.878807499879698\\
-0.594876447443359	0.880115054085739\\
-0.592592592592593	0.880115054085739\\
-0.592592592592593	0.878807499879698\\
-0.594876447443359	0.878807499879698\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.602386261218805	0.880115054085739\\
-0.602386261218805	0.884501971487314\\
-0.594042965865339	0.884501971487314\\
-0.594042965865339	0.880115054085739\\
-0.602386261218805	0.880115054085739\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.610007530355733	0.884501971487314\\
-0.610007530355733	0.888888888888889\\
-0.601719742977274	0.888888888888889\\
-0.601719742977274	0.884501971487314\\
-0.610007530355733	0.884501971487314\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.581445045890785	0.868182726664533\\
-0.581445045890785	0.872416533253395\\
-0.574074074074074	0.872416533253395\\
-0.574074074074074	0.868182726664533\\
-0.581445045890785	0.868182726664533\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.590890145753158	0.872416533253395\\
-0.590890145753158	0.877907318465226\\
-0.580598119560728	0.877907318465226\\
-0.580598119560728	0.872416533253395\\
-0.590890145753158	0.872416533253395\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.592592592592593	0.877907318465226\\
-0.592592592592593	0.879226271324719\\
-0.590303983358697	0.879226271324719\\
-0.590303983358697	0.877907318465226\\
-0.592592592592593	0.877907318465226\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.558668496763501	0.857451995277596\\
-0.558668496763501	0.859244028168693\\
-0.555555555555556	0.859244028168693\\
-0.555555555555556	0.857451995277596\\
-0.558668496763501	0.857451995277596\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.567670877878174	0.859244028168692\\
-0.567670877878174	0.864531270636263\\
-0.557737021854903	0.864531270636263\\
-0.557737021854903	0.859244028168692\\
-0.567670877878174	0.859244028168692\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.574074074074074	0.864531270636263\\
-0.574074074074074	0.868633149600625\\
-0.56697381433238	0.868633149600625\\
-0.56697381433238	0.864531270636263\\
-0.574074074074074	0.864531270636263\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.653227231811082	0.910633968643362\\
-0.653227231811082	0.913524691841982\\
-0.648148148148148	0.913524691841982\\
-0.648148148148148	0.910633968643362\\
-0.653227231811082	0.910633968643362\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.66039885230313	0.913524691841982\\
-0.66039885230313	0.917670449726603\\
-0.652482134187848	0.917670449726603\\
-0.652482134187848	0.913524691841982\\
-0.66039885230313	0.913524691841982\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.666666666666667	0.917670449726603\\
-0.666666666666667	0.92157360880168\\
-0.659818563976616	0.92157360880168\\
-0.659818563976616	0.917670449726603\\
-0.666666666666667	0.917670449726603\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.633427085946901	0.900045877823112\\
-0.633427085946901	0.902210908644098\\
-0.62962962962963	0.902210908644098\\
-0.62962962962963	0.900045877823112\\
-0.633427085946901	0.900045877823112\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.64071894064255	0.902210908644098\\
-0.64071894064255	0.906442997125649\\
-0.632644322986776	0.906442997125649\\
-0.632644322986776	0.902210908644098\\
-0.64071894064255	0.902210908644098\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.648138988255657	0.906442997125649\\
-0.648138988255657	0.9106750856072\\
-0.640102008711322	0.9106750856072\\
-0.640102008711322	0.906442997125649\\
-0.648138988255657	0.906442997125649\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.648148148148148	0.9106750856072\\
-0.648148148148148	0.910944571863834\\
-0.647676690083077	0.910944571863834\\
-0.647676690083077	0.9106750856072\\
-0.648148148148148	0.9106750856072\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.615553034178011	0.889494522776384\\
-0.615553034178011	0.892032788674707\\
-0.611111111111111	0.892032788674707\\
-0.611111111111111	0.889494522776384\\
-0.615553034178011	0.889494522776384\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.620969202440613	0.892032788674707\\
-0.620969202440613	0.895176688460526\\
-0.614903979992545	0.895176688460526\\
-0.614903979992545	0.892032788674707\\
-0.620969202440613	0.892032788674707\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.626448831775043	0.895176688460526\\
-0.626448831775043	0.898320588246344\\
-0.620417371190714	0.898320588246344\\
-0.620417371190714	0.895176688460526\\
-0.626448831775043	0.895176688460526\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.62962962962963	0.898320588246344\\
-0.62962962962963	0.900405834829734\\
-0.625988397057819	0.900405834829734\\
-0.625988397057819	0.898320588246344\\
-0.62962962962963	0.898320588246344\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.611111111111111	0.888888888888889\\
-0.611111111111111	0.889693484885968\\
-0.609708128368184	0.889693484885968\\
-0.609708128368184	0.888888888888889\\
-0.611111111111111	0.888888888888889\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.551868372240132	0.846700527849304\\
-0.551868372240132	0.855280151892827\\
-0.537037037037037	0.855280151892827\\
-0.537037037037037	0.846700527849304\\
-0.551868372240132	0.846700527849304\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.555555555555556	0.855280151892827\\
-0.555555555555556	0.858057555606048\\
-0.550773225844262	0.858057555606048\\
-0.550773225844262	0.855280151892827\\
-0.555555555555556	0.855280151892827\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.519952713376892	0.835773611300433\\
-0.519952713376892	0.836603918323443\\
-0.518518518518518	0.836603918323443\\
-0.518518518518518	0.835773611300433\\
-0.519952713376892	0.835773611300433\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.535017110873288	0.836603918323443\\
-0.535017110873288	0.845564539286984\\
-0.518518518518519	0.845564539286984\\
-0.518518518518519	0.836603918323443\\
-0.535017110873288	0.836603918323443\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.537037037037037	0.845564539286984\\
-0.537037037037037	0.847278730389797\\
-0.53409903782889	0.847278730389797\\
-0.53409903782889	0.845564539286984\\
-0.537037037037037	0.845564539286984\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.50250665941767	0.825016188108482\\
-0.50250665941767	0.826473672034\\
-0.5	0.826473672034\\
-0.5	0.825016188108482\\
-0.50250665941767	0.825016188108482\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.516356372383239	0.826473672034\\
-0.516356372383239	0.834729971521751\\
-0.501138159102465	0.834729971521751\\
-0.501138159102465	0.826473672034\\
-0.516356372383239	0.826473672034\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.518518518518519	0.834729971521752\\
-0.518518518518519	0.836503048747435\\
-0.515493703666927	0.836503048747435\\
-0.515493703666927	0.834729971521752\\
-0.518518518518519	0.834729971521752\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.483521336895274	0.814163733566651\\
-0.483521336895274	0.8153549348108\\
-0.481481481481481	0.8153549348108\\
-0.481481481481481	0.814163733566651\\
-0.483521336895274	0.814163733566651\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.496635676348967	0.815354934810799\\
-0.496635676348967	0.823207462789044\\
-0.482200793270122	0.823207462789044\\
-0.482200793270122	0.815354934810799\\
-0.496635676348967	0.815354934810799\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.5	0.823207462789044\\
-0.5	0.825707398423761\\
-0.495755800260964	0.825707398423761\\
-0.495755800260964	0.823207462789044\\
-0.5	0.823207462789044\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.463470887002747	0.803220812988465\\
-0.463470887002747	0.803518707186089\\
-0.462962962962963	0.803518707186089\\
-0.462962962962963	0.803220812988465\\
-0.463470887002747	0.803220812988465\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.476360529520851	0.803518707186089\\
-0.476360529520851	0.811279479707012\\
-0.462962962962963	0.811279479707012\\
-0.462962962962963	0.803518707186089\\
-0.476360529520851	0.803518707186089\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.481481481481482	0.811279479707012\\
-0.481481481481482	0.814870263790766\\
-0.475416777240784	0.814870263790766\\
-0.475416777240784	0.811279479707012\\
-0.481481481481482	0.811279479707012\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.445399345487988	0.792250984345908\\
-0.445399345487988	0.79281412551819\\
-0.444444444444444	0.79281412551819\\
-0.444444444444444	0.792250984345908\\
-0.445399345487988	0.792250984345908\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.457826207556153	0.79281412551819\\
-0.457826207556153	0.800332299388396\\
-0.444444444444444	0.800332299388396\\
-0.444444444444444	0.79281412551819\\
-0.457826207556153	0.79281412551819\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.462962962962963	0.800332299388396\\
-0.462962962962963	0.803945593843294\\
-0.456898871106621	0.803945593843294\\
-0.456898871106621	0.800332299388396\\
-0.462962962962963	0.800332299388396\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.410603668020765	0.770158048779036\\
-0.410603668020765	0.772069814447961\\
-0.407407407407407	0.772069814447961\\
-0.407407407407407	0.770158048779036\\
-0.410603668020765	0.770158048779036\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.419950989990392	0.772069814447961\\
-0.419950989990392	0.777777777777778\\
-0.409602084986251	0.777777777777778\\
-0.409602084986251	0.772069814447961\\
-0.419950989990392	0.772069814447961\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.39674005126052	0.758923106709723\\
-0.39674005126052	0.763662375659622\\
-0.388888888888889	0.763662375659622\\
-0.388888888888889	0.758923106709723\\
-0.39674005126052	0.758923106709723\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.407407407407408	0.763662375659622\\
-0.407407407407408	0.7707200767187\\
-0.395672015740813	0.7707200767187\\
-0.395672015740813	0.763662375659622\\
-0.407407407407408	0.763662375659622\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.379356279377425	0.747552737942756\\
-0.379356279377425	0.753021476734405\\
-0.37037037037037	0.753021476734405\\
-0.37037037037037	0.747552737942756\\
-0.379356279377425	0.747552737942756\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.388888888888889	0.753021476734405\\
-0.388888888888889	0.759611681123145\\
-0.37815552991409	0.759611681123145\\
-0.37815552991409	0.753021476734405\\
-0.388888888888889	0.753021476734405\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.352856606540282	0.736035609311575\\
-0.352856606540282	0.736649206358722\\
-0.351851851851852	0.736649206358722\\
-0.351851851851852	0.736035609311575\\
-0.352856606540282	0.736035609311575\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.365387272694043	0.736649206358722\\
-0.365387272694043	0.744504933505271\\
-0.351851851851852	0.744504933505271\\
-0.351851851851852	0.736649206358722\\
-0.365387272694043	0.736649206358722\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.37037037037037	0.744504933505271\\
-0.37037037037037	0.748249639298636\\
-0.364351105686598	0.748249639298636\\
-0.364351105686598	0.744504933505271\\
-0.37037037037037	0.744504933505271\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.335855779563023	0.724533436112668\\
-0.335855779563023	0.726090178122684\\
-0.333333333333333	0.726090178122684\\
-0.333333333333333	0.724533436112668\\
-0.335855779563023	0.724533436112668\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.347222977050222	0.726090178122684\\
-0.347222977050222	0.733279007931945\\
-0.334621252817576	0.733279007931945\\
-0.334621252817576	0.726090178122684\\
-0.347222977050222	0.726090178122684\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.351851851851852	0.733279007931944\\
-0.351851851851852	0.736800352218306\\
-0.346252654802356	0.736800352218306\\
-0.346252654802356	0.733279007931944\\
-0.351851851851852	0.733279007931944\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.434988706585212	0.785231144913942\\
-0.434988706585212	0.786917238034039\\
-0.432155238941646	0.786917238034039\\
-0.432155238941646	0.785231144913942\\
-0.434988706585212	0.785231144913942\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.438951871624677	0.786917238034039\\
-0.438951871624677	0.78929834464078\\
-0.434679682014093	0.78929834464078\\
-0.434679682014093	0.786917238034039\\
-0.438951871624677	0.786917238034039\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.442933768602699	0.78929834464078\\
-0.442933768602699	0.79167945124752\\
-0.438682833246514	0.79167945124752\\
-0.438682833246514	0.78929834464078\\
-0.442933768602699	0.78929834464078\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.444444444444445	0.79167945124752\\
-0.444444444444445	0.792718657906401\\
-0.442707579833831	0.792718657906401\\
-0.442707579833831	0.79167945124752\\
-0.444444444444445	0.79167945124752\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.422764173492267	0.777876395991922\\
-0.422764173492267	0.779609111146807\\
-0.419866033438847	0.779609111146807\\
-0.419866033438847	0.777876395991922\\
-0.422764173492267	0.777876395991922\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.425800557599853	0.779609111146807\\
-0.425800557599853	0.781440444515837\\
-0.422490995531554	0.781440444515837\\
-0.422490995531554	0.779609111146807\\
-0.425800557599853	0.779609111146807\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.428846140129837	0.781440444515837\\
-0.428846140129837	0.783271777884866\\
-0.425551617830419	0.783271777884866\\
-0.425551617830419	0.781440444515837\\
-0.428846140129837	0.781440444515837\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.431908181788114	0.783271777884866\\
-0.431908181788114	0.785103111253896\\
-0.428623798497719	0.785103111253896\\
-0.428623798497719	0.783271777884866\\
-0.431908181788114	0.783271777884866\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.432155238941646	0.785103111253896\\
-0.432155238941646	0.785372078242618\\
-0.431708082067517	0.785372078242618\\
-0.431708082067517	0.785103111253896\\
-0.432155238941646	0.785103111253896\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.419866033438847	0.777777777777778\\
-0.419866033438847	0.777954452360724\\
-0.419572541069295	0.777954452360724\\
-0.419572541069295	0.777777777777778\\
-0.419866033438847	0.777777777777778\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.316719106942292	0.712915630708892\\
-0.316719106942292	0.714103066765962\\
-0.314814814814815	0.714103066765962\\
-0.314814814814815	0.712915630708892\\
-0.316719106942292	0.712915630708892\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.325665731174571	0.714103066765962\\
-0.325665731174571	0.719799107852943\\
-0.315666239027966	0.719799107852943\\
-0.315666239027966	0.714103066765962\\
-0.325665731174571	0.714103066765962\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.333333333333333	0.719799107852943\\
-0.333333333333333	0.725223343637029\\
-0.324775050963859	0.725223343637029\\
-0.324775050963859	0.719799107852943\\
-0.333333333333333	0.719799107852943\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.300107606840357	0.701136865806858\\
-0.300107606840357	0.703543985246623\\
-0.296296296296296	0.703543985246623\\
-0.296296296296296	0.701136865806858\\
-0.300107606840357	0.701136865806858\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.308066626559777	0.703543985246623\\
-0.308066626559777	0.708668069922625\\
-0.299142315532331	0.708668069922625\\
-0.299142315532331	0.703543985246623\\
-0.308066626559777	0.703543985246623\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.314814814814815	0.708668069922625\\
-0.314814814814815	0.713533863366518\\
-0.307234697525552	0.713533863366518\\
-0.307234697525552	0.708668069922625\\
-0.314814814814815	0.708668069922625\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.28147601364962	0.689177118446253\\
-0.28147601364962	0.691539573671762\\
-0.277777777777778	0.691539573671762\\
-0.277777777777778	0.689177118446253\\
-0.28147601364962	0.689177118446253\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.289043686656244	0.691539573671762\\
-0.289043686656244	0.696464518896426\\
-0.280519277731001	0.696464518896426\\
-0.280519277731001	0.691539573671762\\
-0.289043686656244	0.691539573671762\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.296296296296296	0.696464518896426\\
-0.296296296296296	0.701389464121091\\
-0.288202502376715	0.701389464121091\\
-0.288202502376715	0.696464518896426\\
-0.296296296296296	0.696464518896426\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.296296296296296	0.701389464121091\\
-0.296296296296296	0.701685472263961\\
-0.295844922380001	0.701685472263961\\
-0.295844922380001	0.701389464121091\\
-0.296296296296296	0.701389464121091\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.261671465060471	0.677038713103638\\
-0.261671465060471	0.678595522476962\\
-0.259259259259259	0.678595522476962\\
-0.259259259259259	0.677038713103638\\
-0.261671465060471	0.677038713103638\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.269378325602326	0.678595522476962\\
-0.269378325602326	0.683661518839327\\
-0.260667141614801	0.683661518839327\\
-0.260667141614801	0.678595522476962\\
-0.269378325602326	0.678595522476962\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.277029521993641	0.683661518839327\\
-0.277029521993641	0.688727515201693\\
-0.268480770232335	0.688727515201693\\
-0.268480770232335	0.683661518839327\\
-0.277029521993641	0.683661518839327\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.277777777777778	0.688727515201693\\
-0.277777777777778	0.689758165729218\\
-0.276227029243756	0.689758165729218\\
-0.276227029243756	0.688727515201693\\
-0.277777777777778	0.688727515201693\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.248488607376734	0.666666666666667\\
-0.248488607376734	0.669935890999937\\
-0.242745423072438	0.669935890999937\\
-0.242745423072438	0.666666666666667\\
-0.248488607376734	0.666666666666667\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.253376513401254	0.669935890999937\\
-0.253376513401254	0.673205115333208\\
-0.247724654543271	0.673205115333208\\
-0.247724654543271	0.669935890999937\\
-0.253376513401254	0.669935890999937\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.258257480106735	0.673205115333208\\
-0.258257480106735	0.676474339666478\\
-0.252669642562166	0.676474339666478\\
-0.252669642562166	0.673205115333208\\
-0.258257480106735	0.673205115333208\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.259259259259259	0.676474339666479\\
-0.259259259259259	0.677605153001481\\
-0.25757977702522	0.677605153001481\\
-0.25757977702522	0.676474339666479\\
-0.259259259259259	0.676474339666479\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0553106879260999	0.443387624572163\\
0.0553106879260999	0.44357849448779\\
0.0555555555555555	0.44357849448779\\
0.0555555555555555	0.443387624572163\\
0.0553106879260999	0.443387624572163\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0535371599900354	0.44357849448779\\
0.0535371599900354	0.444965486366262\\
0.0555555555555555	0.444965486366262\\
0.0555555555555555	0.44357849448779\\
0.0535371599900354	0.44357849448779\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0729297687348486	0.428067865767827\\
0.0729297687348486	0.428939290099066\\
0.074074074074074	0.428939290099066\\
0.074074074074074	0.428067865767827\\
0.0729297687348486	0.428067865767827\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0660882105261328	0.428939290099066\\
0.0660882105261328	0.434281355521465\\
0.0740740740740741	0.434281355521465\\
0.0740740740740741	0.428939290099066\\
0.0660882105261328	0.428939290099066\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.059600472257793	0.434281355521465\\
0.059600472257793	0.439623420943864\\
0.0676851897880117	0.439623420943864\\
0.0676851897880117	0.434281355521465\\
0.059600472257793	0.434281355521465\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0555555555555555	0.439623420943864\\
0.0555555555555555	0.444113403474919\\
0.0609498377144717	0.444113403474919\\
0.0609498377144717	0.439623420943864\\
0.0555555555555555	0.439623420943864\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0828205002323686	0.412953190368387\\
0.0828205002323686	0.420625666602512\\
0.0925925925925926	0.420625666602512\\
0.0925925925925926	0.412953190368387\\
0.0828205002323686	0.412953190368387\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0740740740740741	0.420625666602512\\
0.0740740740740741	0.428738939857096\\
0.0847518936367151	0.428738939857096\\
0.0847518936367151	0.420625666602512\\
0.0740740740740741	0.420625666602512\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0740740740740741	0.428738939857096\\
0.0740740740740741	0.428998073677072\\
0.0743776593681821	0.428998073677072\\
0.0743776593681821	0.428738939857096\\
0.0740740740740741	0.428738939857096\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.108208098545538	0.398210831903479\\
0.108208098545538	0.400435066989577\\
0.111111111111111	0.400435066989577\\
0.111111111111111	0.398210831903479\\
0.108208098545538	0.398210831903479\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0981885603571076	0.400435066989577\\
0.0981885603571076	0.408404670307358\\
0.110021405950162	0.408404670307358\\
0.110021405950162	0.400435066989577\\
0.0981885603571076	0.400435066989577\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0925925925925926	0.408404670307358\\
0.0925925925925926	0.414360760108733\\
0.0997854994016342	0.414360760108733\\
0.0997854994016342	0.408404670307358\\
0.0925925925925926	0.408404670307358\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0145500952698986	0.472480765211569\\
0.0145500952698986	0.475398175070766\\
0.0184165101990856	0.475398175070766\\
0.0184165101990856	0.472480765211569\\
0.0145500952698986	0.472480765211569\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.00365074600855547	0.475398175070766\\
0.00365074600855547	0.484129855278746\\
0.0168348569500446	0.484129855278746\\
0.0168348569500446	0.475398175070766\\
0.00365074600855547	0.475398175070766\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.484129855278746\\
0	0.488822555688248\\
0.0056582374934235	0.488822555688248\\
0.0056582374934235	0.484129855278746\\
0	0.484129855278746\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0330774387841176	0.457801293910705\\
0.0330774387841176	0.460653316348684\\
0.0368330203981712	0.460653316348684\\
0.0368330203981712	0.457801293910705\\
0.0330774387841176	0.457801293910705\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0232944621893054	0.460653316348684\\
0.0232944621893054	0.468497231339894\\
0.0352145156500411	0.468497231339894\\
0.0352145156500411	0.460653316348684\\
0.0232944621893054	0.460653316348684\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0184165101990856	0.468497231339894\\
0.0184165101990856	0.474095314205033\\
0.0251715123273765	0.474095314205033\\
0.0251715123273765	0.468497231339894\\
0.0184165101990856	0.468497231339894\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0475484283660679	0.444965486366263\\
0.0475484283660679	0.449271086394748\\
0.0545687871298273	0.449271086394748\\
0.0545687871298273	0.444965486366263\\
0.0475484283660679	0.444965486366263\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0422742597612413	0.449271086394748\\
0.0422742597612413	0.453576686423233\\
0.0490008884846637	0.453576686423233\\
0.0490008884846637	0.449271086394748\\
0.0422742597612413	0.449271086394748\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0371592809415922	0.453576686423233\\
0.0371592809415922	0.457882286451718\\
0.0435786782785975	0.457882286451718\\
0.0435786782785975	0.453576686423233\\
0.0371592809415922	0.453576686423233\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0368330203981712	0.457882286451718\\
0.0368330203981712	0.45908743922951\\
0.0382632022383539	0.45908743922951\\
0.0382632022383539	0.457882286451718\\
0.0368330203981712	0.457882286451718\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.206593110855877	0.322881964358407\\
0.206593110855877	0.322963828253804\\
0.206698179607911	0.322963828253804\\
0.206698179607911	0.322881964358407\\
0.206593110855877	0.322881964358407\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.202100829434839	0.322963828253804\\
0.202100829434839	0.32642032994698\\
0.206698179607911	0.32642032994698\\
0.206698179607911	0.322963828253804\\
0.202100829434839	0.322963828253804\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.197687943510842	0.32642032994698\\
0.197687943510842	0.329876831640157\\
0.20241972360188	0.329876831640157\\
0.20241972360188	0.32642032994698\\
0.197687943510842	0.32642032994698\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.193258050713157	0.329876831640157\\
0.193258050713157	0.333333333333333\\
0.198058203086167	0.333333333333333\\
0.198058203086167	0.329876831640157\\
0.193258050713157	0.329876831640157\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.221486523134103	0.310770095313779\\
0.221486523134103	0.311343420496175\\
0.222222222222222	0.311343420496175\\
0.222222222222222	0.310770095313779\\
0.221486523134103	0.310770095313779\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.214316685681019	0.311343420496175\\
0.214316685681019	0.316840898705465\\
0.221870207908733	0.316840898705465\\
0.221870207908733	0.311343420496175\\
0.214316685681019	0.311343420496175\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.207262908793473	0.316840898705465\\
0.207262908793473	0.322338376914754\\
0.214853181725248	0.322338376914754\\
0.214853181725248	0.316840898705465\\
0.207262908793473	0.316840898705465\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.206698179607911	0.322338376914754\\
0.206698179607911	0.322999677185383\\
0.207545630750693	0.322999677185383\\
0.207545630750693	0.322338376914754\\
0.206698179607911	0.322338376914754\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.12654276791439	0.383404521668048\\
0.12654276791439	0.385774485801673\\
0.12962962962963	0.385774485801673\\
0.12962962962963	0.383404521668048\\
0.12654276791439	0.383404521668048\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.115058091106971	0.385774485801673\\
0.115058091106971	0.394909283522368\\
0.128293006052586	0.394909283522368\\
0.128293006052586	0.385774485801673\\
0.115058091106971	0.385774485801673\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.111111111111111	0.394909283522368\\
0.111111111111111	0.399361311603202\\
0.116472405947394	0.399361311603202\\
0.116472405947394	0.394909283522368\\
0.111111111111111	0.394909283522368\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.145018998912402	0.368719022223284\\
0.145018998912402	0.371132138957539\\
0.148148148148148	0.371132138957539\\
0.148148148148148	0.368719022223284\\
0.145018998912402	0.368719022223284\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.133548818720714	0.371132138957539\\
0.133548818720714	0.380221010347272\\
0.146499266456416	0.380221010347272\\
0.146499266456416	0.371132138957539\\
0.133548818720714	0.371132138957539\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.12962962962963	0.380221010347272\\
0.12962962962963	0.384411564976009\\
0.134717328135746	0.384411564976009\\
0.134717328135746	0.380221010347272\\
0.12962962962963	0.380221010347272\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.166106243513893	0.354232153584182\\
0.166106243513893	0.354664115717319\\
0.166666666666667	0.354664115717319\\
0.166666666666667	0.354232153584182\\
0.166106243513893	0.354232153584182\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.153291825991317	0.354664115717319\\
0.153291825991317	0.364522131651578\\
0.166666666666667	0.364522131651578\\
0.166666666666667	0.354664115717319\\
0.153291825991317	0.354664115717319\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.148148148148148	0.364522131651578\\
0.148148148148148	0.36964843626211\\
0.154451317969259	0.36964843626211\\
0.154451317969259	0.364522131651578\\
0.148148148148148	0.364522131651578\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.183199134492262	0.339590320095744\\
0.183199134492262	0.341132672558911\\
0.185185185185185	0.341132672558911\\
0.185185185185185	0.339590320095744\\
0.183199134492262	0.339590320095744\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.173208843530928	0.341132672558911\\
0.173208843530928	0.348932011784488\\
0.184001598836359	0.348932011784488\\
0.184001598836359	0.341132672558911\\
0.173208843530928	0.341132672558911\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.166666666666667	0.348932011784488\\
0.166666666666667	0.354861152824022\\
0.174080345935901	0.354861152824022\\
0.174080345935901	0.348932011784488\\
0.166666666666667	0.348932011784488\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.188902008249856	0.333333333333333\\
0.188902008249856	0.336720458411337\\
0.19372181061233	0.336720458411337\\
0.19372181061233	0.333333333333333\\
0.188902008249856	0.333333333333333\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.185185185185185	0.336720458411337\\
0.185185185185185	0.340018460186245\\
0.189358252510592	0.340018460186245\\
0.189358252510592	0.336720458411337\\
0.185185185185185	0.336720458411337\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.230405001465447	0.296066326981818\\
0.230405001465447	0.304072144682268\\
0.240740740740741	0.304072144682268\\
0.240740740740741	0.296066326981818\\
0.230405001465447	0.296066326981818\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.222222222222222	0.304072144682268\\
0.222222222222222	0.311364361284263\\
0.231698638430152	0.311364361284263\\
0.231698638430152	0.304072144682268\\
0.222222222222222	0.304072144682268\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.248376172080911	0.281844129026912\\
0.248376172080911	0.290212891323763\\
0.259259259259259	0.290212891323763\\
0.259259259259259	0.281844129026912\\
0.248376172080911	0.281844129026912\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.240740740740741	0.290212891323763\\
0.240740740740741	0.297059336413513\\
0.249762492123661	0.297059336413513\\
0.249762492123661	0.290212891323763\\
0.240740740740741	0.290212891323763\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.266550174472374	0.267743040954996\\
0.266550174472374	0.27630633665074\\
0.277777777777778	0.27630633665074\\
0.277777777777778	0.267743040954996\\
0.266550174472374	0.267743040954996\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.259259259259259	0.27630633665074\\
0.259259259259259	0.282946406808119\\
0.268134986793251	0.282946406808119\\
0.268134986793251	0.27630633665074\\
0.259259259259259	0.27630633665074\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.28469427084025	0.253761075290918\\
0.28469427084025	0.262534405321744\\
0.296296296296296	0.262534405321744\\
0.296296296296296	0.253761075290918\\
0.28469427084025	0.253761075290918\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.277777777777778	0.262534405321744\\
0.277777777777778	0.269003839701287\\
0.286556274516416	0.269003839701287\\
0.286556274516416	0.262534405321744\\
0.277777777777778	0.262534405321744\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.314600542403475	0.240450303168492\\
0.314600542403475	0.240615802556027\\
0.314814814814815	0.240615802556027\\
0.314814814814815	0.240450303168492\\
0.314600542403475	0.240450303168492\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.301725743684234	0.240615802556027\\
0.301725743684234	0.24981259272293\\
0.314814814814815	0.24981259272293\\
0.314814814814815	0.240615802556027\\
0.301725743684234	0.240615802556027\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.296296296296296	0.24981259272293\\
0.296296296296296	0.255151518770246\\
0.303663485031157	0.255151518770246\\
0.303663485031157	0.24981259272293\\
0.296296296296296	0.24981259272293\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.331043694021122	0.226830184310145\\
0.331043694021122	0.228561591455527\\
0.333333333333333	0.228561591455527\\
0.333333333333333	0.226830184310145\\
0.331043694021122	0.226830184310145\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.322220100742719	0.228561591455527\\
0.322220100742719	0.234900960688833\\
0.332624814459529	0.234900960688833\\
0.332624814459529	0.228561591455527\\
0.322220100742719	0.228561591455527\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.314814814814815	0.234900960688833\\
0.314814814814815	0.241240329922138\\
0.323912342658998	0.241240329922138\\
0.323912342658998	0.234900960688833\\
0.314814814814815	0.234900960688833\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.349466716577753	0.213608719609526\\
0.349466716577753	0.215379357467686\\
0.351851851851852	0.215379357467686\\
0.351851851851852	0.213608719609526\\
0.349466716577753	0.213608719609526\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.344662960785546	0.215379357467686\\
0.344662960785546	0.218800789844954\\
0.350751137892903	0.218800789844954\\
0.350751137892903	0.215379357467686\\
0.344662960785546	0.215379357467686\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.339938821021782	0.218800789844954\\
0.339938821021782	0.222222222222222\\
0.34598904503712	0.222222222222222\\
0.34598904503712	0.218800789844954\\
0.339938821021782	0.218800789844954\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.360244187230092	0.200028489467541\\
0.360244187230092	0.207347579570185\\
0.37037037037037	0.207347579570185\\
0.37037037037037	0.200028489467541\\
0.360244187230092	0.200028489467541\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.351851851851852	0.207347579570185\\
0.351851851851852	0.214675036214988\\
0.362291265085369	0.214675036214988\\
0.362291265085369	0.207347579570185\\
0.351851851851852	0.207347579570185\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.383199995093767	0.186874202638726\\
0.383199995093767	0.191010170334147\\
0.388888888888889	0.191010170334147\\
0.388888888888889	0.186874202638726\\
0.383199995093767	0.186874202638726\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.37037037037037	0.191010170334147\\
0.37037037037037	0.200924214461583\\
0.385654114532275	0.200924214461583\\
0.385654114532275	0.191010170334147\\
0.37037037037037	0.191010170334147\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.37037037037037	0.200924214461583\\
0.37037037037037	0.201621183150321\\
0.371401704721573	0.201621183150321\\
0.371401704721573	0.200924214461583\\
0.37037037037037	0.200924214461583\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.402505144834588	0.174119801501301\\
0.402505144834588	0.177637368998967\\
0.407407407407407	0.177637368998967\\
0.407407407407407	0.174119801501301\\
0.402505144834588	0.174119801501301\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.388888888888889	0.177637368998967\\
0.388888888888889	0.187083862566257\\
0.404836012176147	0.187083862566257\\
0.404836012176147	0.177637368998967\\
0.388888888888889	0.177637368998967\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.388888888888889	0.187083862566257\\
0.388888888888889	0.188681579248506\\
0.391275919135742	0.188681579248506\\
0.391275919135742	0.187083862566257\\
0.388888888888889	0.187083862566257\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.418928845580608	0.161408794673951\\
0.418928845580608	0.166327200467311\\
0.425925925925926	0.166327200467311\\
0.425925925925926	0.161408794673951\\
0.418928845580608	0.161408794673951\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.407407407407407	0.166327200467311\\
0.407407407407407	0.175685444339679\\
0.421308379545958	0.175685444339679\\
0.421308379545958	0.166327200467311\\
0.407407407407407	0.166327200467311\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.407407407407407	0.175685444339679\\
0.407407407407407	0.175949441436198\\
0.407808106393988	0.175949441436198\\
0.407808106393988	0.175685444339679\\
0.407407407407407	0.175685444339679\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.437023599217921	0.148914629341967\\
0.437023599217921	0.154050545780947\\
0.444444444444444	0.154050545780947\\
0.444444444444444	0.148914629341967\\
0.437023599217921	0.148914629341967\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.425925925925926	0.154050545780947\\
0.425925925925926	0.163069778947032\\
0.439404144336747	0.163069778947032\\
0.439404144336747	0.154050545780947\\
0.425925925925926	0.154050545780947\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.338395307357362	0.223730909296271\\
0.338395307357362	0.223786164823684\\
0.338470980946131	0.223786164823684\\
0.338470980946131	0.223730909296271\\
0.338395307357362	0.223730909296271\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.337188193717537	0.223786164823684\\
0.337188193717537	0.224657510474108\\
0.338470980946131	0.224657510474108\\
0.338470980946131	0.223786164823684\\
0.337188193717537	0.223786164823684\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.335982606044993	0.224657510474108\\
0.335982606044993	0.225528856124532\\
0.33728133912568	0.225528856124532\\
0.33728133912568	0.224657510474108\\
0.335982606044993	0.224657510474108\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.334777520073952	0.225528856124532\\
0.334777520073952	0.226400201774957\\
0.336077948658335	0.226400201774957\\
0.336077948658335	0.225528856124532\\
0.334777520073952	0.225528856124532\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.333571808128232	0.226400201774957\\
0.333571808128232	0.227271547425381\\
0.334873660907182	0.227271547425381\\
0.334873660907182	0.226400201774957\\
0.333571808128232	0.226400201774957\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.333333333333333	0.227271547425381\\
0.333333333333333	0.227511127476923\\
0.333667241449744	0.227511127476923\\
0.333667241449744	0.227271547425381\\
0.333333333333333	0.227271547425381\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.340104170225404	0.222222222222222\\
0.340104170225404	0.222576078314861\\
0.340624309568289	0.222576078314861\\
0.340624309568289	0.222222222222222\\
0.340104170225404	0.222222222222222\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.33961346215897	0.222576078314861\\
0.33961346215897	0.222929934407499\\
0.340133985111382	0.222929934407499\\
0.340133985111382	0.222576078314861\\
0.33961346215897	0.222576078314861\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.33912272758508	0.222929934407499\\
0.33912272758508	0.223283790500138\\
0.339643619231586	0.223283790500138\\
0.339643619231586	0.222929934407499\\
0.33912272758508	0.222929934407499\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.338631892050013	0.223283790500138\\
0.338631892050013	0.223637646592776\\
0.33915313746115	0.223637646592776\\
0.33915313746115	0.223283790500138\\
0.338631892050013	0.223283790500138\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.338470980946131	0.223637646592776\\
0.338470980946131	0.223775137383464\\
0.338662462262939	0.223775137383464\\
0.338662462262939	0.223637646592776\\
0.338470980946131	0.223637646592776\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.521921761320956	0.099067531232913\\
0.521921761320956	0.0991025991779857\\
0.521975490246292	0.0991025991779857\\
0.521975490246292	0.099067531232913\\
0.521921761320956	0.099067531232913\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.518051267760683	0.0991025991779857\\
0.518051267760683	0.101499068955375\\
0.521975490246292	0.101499068955375\\
0.521975490246292	0.0991025991779857\\
0.518051267760683	0.0991025991779857\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.514245851725641	0.101499068955375\\
0.514245851725641	0.103895538732764\\
0.518889440384546	0.103895538732764\\
0.518889440384546	0.101499068955375\\
0.514245851725641	0.101499068955375\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.537295933004454	0.0882727412741539\\
0.537295933004454	0.0892219722104469\\
0.538765522900924	0.0892219722104469\\
0.538765522900924	0.0882727412741539\\
0.537295933004454	0.0882727412741539\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.529345940606219	0.0892219722104469\\
0.529345940606219	0.0941131610512192\\
0.538292375719869	0.0941131610512192\\
0.538292375719869	0.0892219722104469\\
0.529345940606219	0.0892219722104469\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.521975490246292	0.0941131610512192\\
0.521975490246292	0.0990043498919914\\
0.530593772327751	0.0990043498919914\\
0.530593772327751	0.0941131610512192\\
0.521975490246292	0.0941131610512192\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.521975490246292	0.0990043498919914\\
0.521975490246292	0.0997862531945722\\
0.523227745968225	0.0997862531945722\\
0.523227745968225	0.0990043498919914\\
0.521975490246292	0.0990043498919914\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.550817130906861	0.0775628436773918\\
0.550817130906861	0.0805803639290927\\
0.555555555555556	0.0805803639290927\\
0.555555555555556	0.0775628436773918\\
0.550817130906861	0.0775628436773918\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.541122640983403	0.0805803639290927\\
0.541122640983403	0.0865730386794158\\
0.552023848357374	0.0865730386794158\\
0.552023848357374	0.0805803639290927\\
0.541122640983403	0.0805803639290927\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.538765522900924	0.0865730386794158\\
0.538765522900924	0.0890648331149964\\
0.542778778089464	0.0890648331149964\\
0.542778778089464	0.0865730386794158\\
0.538765522900924	0.0865730386794158\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.456668873296915	0.136830309616766\\
0.456668873296915	0.141113982706847\\
0.462962962962963	0.141113982706847\\
0.462962962962963	0.136830309616766\\
0.456668873296915	0.136830309616766\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.446119529030047	0.141113982706847\\
0.446119529030047	0.148073266859354\\
0.458491542685904	0.148073266859354\\
0.458491542685904	0.141113982706847\\
0.446119529030047	0.141113982706847\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.444444444444444	0.148073266859354\\
0.444444444444444	0.150580183341921\\
0.448296472010488	0.150580183341921\\
0.448296472010488	0.148073266859354\\
0.444444444444444	0.148073266859354\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.475146253076308	0.124692198539521\\
0.475146253076308	0.128940352717516\\
0.481481481481481	0.128940352717516\\
0.481481481481481	0.124692198539521\\
0.475146253076308	0.124692198539521\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.465019958770525	0.128940352717516\\
0.465019958770525	0.135534376967575\\
0.476861540790295	0.135534376967575\\
0.476861540790295	0.128940352717516\\
0.465019958770525	0.128940352717516\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.462962962962963	0.135534376967575\\
0.462962962962963	0.13820425585208\\
0.467105218494507	0.13820425585208\\
0.467105218494507	0.135534376967575\\
0.462962962962963	0.135534376967575\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.497767402440903	0.112890478645143\\
0.497767402440903	0.1143754947808\\
0.5	0.1143754947808\\
0.5	0.112890478645143\\
0.497767402440903	0.112890478645143\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.489484257224941	0.1143754947808\\
0.489484257224941	0.119615472804819\\
0.499107212942887	0.119615472804819\\
0.499107212942887	0.1143754947808\\
0.489484257224941	0.1143754947808\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.481481481481481	0.119615472804819\\
0.481481481481481	0.124855450828837\\
0.491052905565908	0.124855450828837\\
0.491052905565908	0.119615472804819\\
0.481481481481481	0.119615472804819\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.481481481481481	0.124855450828837\\
0.481481481481481	0.126021306652539\\
0.483312855000225	0.126021306652539\\
0.483312855000225	0.124855450828837\\
0.481481481481481	0.124855450828837\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.509826756809068	0.103895538732764\\
0.509826756809068	0.106644270789701\\
0.515233544656281	0.106644270789701\\
0.515233544656281	0.103895538732764\\
0.509826756809068	0.103895538732764\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.505552984779393	0.106644270789701\\
0.505552984779393	0.109393002846639\\
0.510920797475931	0.109393002846639\\
0.510920797475931	0.106644270789701\\
0.505552984779393	0.106644270789701\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.501337242616939	0.109393002846639\\
0.501337242616939	0.112141734903576\\
0.506693634760175	0.112141734903576\\
0.506693634760175	0.109393002846639\\
0.501337242616939	0.109393002846639\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.5	0.112141734903576\\
0.5	0.113766007918426\\
0.502564731887244	0.113766007918426\\
0.502564731887244	0.112141734903576\\
0.5	0.112141734903576\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.573379000605428	0.0661306165852192\\
0.573379000605428	0.0665714096717766\\
0.574074074074074	0.0665714096717766\\
0.574074074074074	0.0661306165852192\\
0.573379000605428	0.0661306165852192\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.562925026155041	0.0665714096717766\\
0.562925026155041	0.0728259091977275\\
0.574074074074074	0.0728259091977275\\
0.574074074074074	0.0665714096717766\\
0.562925026155041	0.0665714096717766\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.555555555555555	0.0728259091977275\\
0.555555555555555	0.0784103142540469\\
0.564582143100316	0.0784103142540469\\
0.564582143100316	0.0728259091977275\\
0.555555555555555	0.0728259091977275\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.588370541261458	0.0545020074802719\\
0.588370541261458	0.0571427127505268\\
0.592592592592592	0.0571427127505268\\
0.592592592592592	0.0545020074802719\\
0.588370541261458	0.0545020074802719\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.575994571171739	0.0571427127505268\\
0.575994571171739	0.064601273201897\\
0.589841630571856	0.064601273201897\\
0.589841630571856	0.0571427127505268\\
0.575994571171739	0.0571427127505268\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.574074074074074	0.064601273201897\\
0.574074074074074	0.0671456500355949\\
0.578249138531202	0.0671456500355949\\
0.578249138531202	0.064601273201897\\
0.574074074074074	0.064601273201897\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.608285072357011	0.0432616133168656\\
0.608285072357011	0.0450133541353551\\
0.611111111111111	0.0450133541353551\\
0.611111111111111	0.0432616133168656\\
0.608285072357011	0.0432616133168656\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.596212661520594	0.0450133541353551\\
0.596212661520594	0.0521735232703399\\
0.609600559290134	0.0521735232703399\\
0.609600559290134	0.0450133541353551\\
0.596212661520594	0.0450133541353551\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.592592592592592	0.0521735232703399\\
0.592592592592592	0.0555977970444467\\
0.598243314475186	0.0555977970444467\\
0.598243314475186	0.0521735232703399\\
0.592592592592592	0.0521735232703399\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.627039593539459	0.032063230224688\\
0.627039593539459	0.0336534771887837\\
0.62962962962963	0.0336534771887837\\
0.62962962962963	0.032063230224688\\
0.627039593539459	0.032063230224688\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.615414806681318	0.0336534771887837\\
0.615414806681318	0.0404816620094798\\
0.628264593470483	0.0404816620094798\\
0.628264593470483	0.0336534771887837\\
0.615414806681318	0.0336534771887837\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.611111111111111	0.0404816620094798\\
0.611111111111111	0.0442063135552137\\
0.617296326048954	0.0442063135552137\\
0.617296326048954	0.0404816620094798\\
0.611111111111111	0.0404816620094798\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.644557131777439	0.020894910621089\\
0.644557131777439	0.023078434384761\\
0.648148148148148	0.023078434384761\\
0.648148148148148	0.020894910621089\\
0.644557131777439	0.020894910621089\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.633497830839133	0.023078434384761\\
0.633497830839133	0.0295589381726969\\
0.64575915911102	0.0295589381726969\\
0.64575915911102	0.023078434384761\\
0.633497830839133	0.023078434384761\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.629629629629629	0.0295589381726969\\
0.629629629629629	0.0329556856966329\\
0.635308421199735	0.0329556856966329\\
0.635308421199735	0.0295589381726969\\
0.629629629629629	0.0295589381726969\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.665848581391822	0.00999495600781104\\
0.665848581391822	0.010489041535996\\
0.666666666666667	0.010489041535996\\
0.666666666666667	0.00999495600781104\\
0.665848581391822	0.00999495600781104\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.656689462533155	0.010489041535996\\
0.656689462533155	0.015733562303994\\
0.666666666666667	0.015733562303994\\
0.666666666666667	0.010489041535996\\
0.656689462533155	0.010489041535996\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.648148148148148	0.015733562303994\\
0.648148148148148	0.020978083071992\\
0.657984742520294	0.020978083071992\\
0.657984742520294	0.015733562303994\\
0.648148148148148	0.015733562303994\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.648148148148148	0.020978083071992\\
0.648148148148148	0.0219178703733517\\
0.649732131726653	0.0219178703733517\\
0.649732131726653	0.020978083071992\\
0.648148148148148	0.020978083071992\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.683617361572131	-0.000937948205661192\\
0.683617361572131	0\\
0.685185185185185	0\\
0.685185185185185	-0.000937948205661192\\
0.683617361572131	-0.000937948205661192\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.700483332323577	-0.0120411525186559\\
0.700483332323577	-0.0101257435163586\\
0.703703703703704	-0.0101257435163586\\
0.703703703703704	-0.0120411525186559\\
0.700483332323577	-0.0120411525186559\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.691651701376726	-0.0101257435163586\\
0.691651701376726	-0.00506287175817931\\
0.701446049864571	-0.00506287175817931\\
0.701446049864571	-0.0101257435163586\\
0.691651701376726	-0.0101257435163586\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.685185185185185	-0.00506287175817931\\
0.685185185185185	-0.000473550579805711\\
0.692972227075529	-0.000473550579805711\\
0.692972227075529	-0.00506287175817931\\
0.685185185185185	-0.00506287175817931\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.721389929741961	-0.0229149934274229\\
0.721389929741961	-0.0224217593864338\\
0.722222222222222	-0.0224217593864338\\
0.722222222222222	-0.0229149934274229\\
0.721389929741961	-0.0229149934274229\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.708110247114195	-0.0224217593864338\\
0.708110247114195	-0.0149478395909558\\
0.722222222222222	-0.0149478395909558\\
0.722222222222222	-0.0224217593864338\\
0.708110247114195	-0.0224217593864338\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.703703703703703	-0.0149478395909558\\
0.703703703703703	-0.0112319780950671\\
0.710050664930288	-0.0112319780950671\\
0.710050664930288	-0.0149478395909558\\
0.703703703703703	-0.0149478395909558\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.738522223361316	-0.033841649839386\\
0.738522223361316	-0.0325346569023038\\
0.740740740740741	-0.0325346569023038\\
0.740740740740741	-0.033841649839386\\
0.738522223361316	-0.033841649839386\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.724301348221456	-0.0325346569023038\\
0.724301348221456	-0.0245015987483859\\
0.739702695396485	-0.0245015987483859\\
0.739702695396485	-0.0325346569023038\\
0.724301348221456	-0.0325346569023038\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.722222222222222	-0.0245015987483859\\
0.722222222222222	-0.0219669468391375\\
0.726574638067932	-0.0219669468391375\\
0.726574638067932	-0.0245015987483859\\
0.722222222222222	-0.0245015987483859\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.758640912968022	-0.0445354632717552\\
0.758640912968022	-0.044172805160982\\
0.759259259259259	-0.044172805160982\\
0.759259259259259	-0.0445354632717552\\
0.758640912968022	-0.0445354632717552\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.744711937573639	-0.044172805160982\\
0.744711937573639	-0.0364162666718149\\
0.759259259259259	-0.0364162666718149\\
0.759259259259259	-0.044172805160982\\
0.744711937573639	-0.044172805160982\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.740740740740741	-0.0364162666718149\\
0.740740740740741	-0.0329363700465346\\
0.746733734025533	-0.0329363700465346\\
0.746733734025533	-0.0364162666718149\\
0.740740740740741	-0.0364162666718149\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.777480899041482	-0.0552549053228568\\
0.777480899041482	-0.0550815723484197\\
0.777777777777778	-0.0550815723484197\\
0.777777777777778	-0.0552549053228568\\
0.777480899041482	-0.0552549053228568\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.763987796477309	-0.0550815723484197\\
0.763987796477309	-0.0476149342345025\\
0.777777777777778	-0.0476149342345025\\
0.777777777777778	-0.0550815723484197\\
0.763987796477309	-0.0550815723484197\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.759259259259259	-0.0476149342345025\\
0.759259259259259	-0.0437905071519649\\
0.765865952557506	-0.0437905071519649\\
0.765865952557506	-0.0476149342345025\\
0.759259259259259	-0.0476149342345025\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.87775628500845	-0.113099988137992\\
0.87775628500845	-0.112504836261467\\
0.878796460795506	-0.112504836261467\\
0.878796460795506	-0.113099988137992\\
0.87775628500845	-0.113099988137992\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.876311042877115	-0.112504836261467\\
0.876311042877115	-0.111694163586694\\
0.877875835567962	-0.111694163586694\\
0.877875835567962	-0.112504836261467\\
0.876311042877115	-0.112504836261467\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.874879013205742	-0.111694163586694\\
0.874879013205742	-0.11088349091192\\
0.876440469898799	-0.11088349091192\\
0.876440469898799	-0.111694163586694\\
0.874879013205742	-0.111694163586694\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.888195278475335	-0.118883106690112\\
0.888195278475335	-0.118486506570938\\
0.888888888888889	-0.118486506570938\\
0.888888888888889	-0.118883106690112\\
0.888195278475335	-0.118883106690112\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.884780151677046	-0.118486506570938\\
0.884780151677046	-0.116585752656183\\
0.888379571909068	-0.116585752656183\\
0.888379571909068	-0.118486506570938\\
0.884780151677046	-0.118486506570938\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.881438163005158	-0.116585752656183\\
0.881438163005158	-0.114684998741429\\
0.885024091434187	-0.114684998741429\\
0.885024091434187	-0.116585752656183\\
0.881438163005158	-0.116585752656183\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.878796460795506	-0.114684998741429\\
0.878796460795506	-0.113005900424068\\
0.881737434353952	-0.113005900424068\\
0.881737434353952	-0.114684998741429\\
0.878796460795506	-0.114684998741429\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.795214164649985	-0.0659973224200197\\
0.795214164649985	-0.0653682822285528\\
0.796296296296296	-0.0653682822285528\\
0.796296296296296	-0.0659973224200197\\
0.795214164649985	-0.0659973224200197\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.782263284347312	-0.0653682822285528\\
0.782263284347312	-0.0581943411433681\\
0.796179888462901	-0.0581943411433681\\
0.796179888462901	-0.0653682822285528\\
0.782263284347312	-0.0653682822285528\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.777777777777778	-0.0581943411433681\\
0.777777777777778	-0.0545553939380552\\
0.784083567876693	-0.0545553939380552\\
0.784083567876693	-0.0581943411433681\\
0.777777777777778	-0.0581943411433681\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.814088170694092	-0.0766497549875845\\
0.814088170694092	-0.0762288688719622\\
0.814814814814815	-0.0762288688719622\\
0.814814814814815	-0.0766497549875845\\
0.814088170694092	-0.0766497549875845\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.801493776740114	-0.0762288688719622\\
0.801493776740114	-0.0692923027331024\\
0.814814814814815	-0.0692923027331024\\
0.814814814814815	-0.0762288688719622\\
0.801493776740114	-0.0762288688719622\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.796296296296296	-0.0692923027331024\\
0.796296296296296	-0.065319141697383\\
0.803198857931404	-0.065319141697383\\
0.803198857931404	-0.0692923027331024\\
0.796296296296296	-0.0692923027331024\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.831387166503689	-0.0873496053515546\\
0.831387166503689	-0.0862263677725984\\
0.833333333333333	-0.0862263677725984\\
0.833333333333333	-0.0873496053515546\\
0.831387166503689	-0.0873496053515546\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.819336223754667	-0.0862263677725984\\
0.819336223754667	-0.0795581730621662\\
0.832336661543082	-0.0795581730621662\\
0.832336661543082	-0.0862263677725984\\
0.819336223754667	-0.0862263677725984\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.814814814814815	-0.0795581730621662\\
0.814814814814815	-0.0759937324151797\\
0.821023565284302	-0.0759937324151797\\
0.821023565284302	-0.0795581730621662\\
0.814814814814815	-0.0795581730621662\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.843981722859833	-0.0981277360438401\\
0.843981722859833	-0.0936045259721007\\
0.851851851851852	-0.0936045259721007\\
0.851851851851852	-0.0981277360438401\\
0.843981722859833	-0.0981277360438401\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.833904266245579	-0.0936045259721007\\
0.833904266245579	-0.0878448709921609\\
0.845139471092306	-0.0878448709921609\\
0.845139471092306	-0.0936045259721007\\
0.833904266245579	-0.0936045259721007\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.833333333333333	-0.0878448709921609\\
0.833333333333333	-0.0865134168763775\\
0.835659238783457	-0.0865134168763775\\
0.835659238783457	-0.0878448709921609\\
0.833333333333333	-0.0878448709921609\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.867694404007663	-0.108510502608013\\
0.867694404007663	-0.106975297228297\\
0.87037037037037	-0.106975297228297\\
0.87037037037037	-0.108510502608013\\
0.867694404007663	-0.108510502608013\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.860614980444282	-0.106975297228297\\
0.860614980444282	-0.103067103544674\\
0.868444109860263	-0.103067103544674\\
0.868444109860263	-0.106975297228297\\
0.860614980444282	-0.106975297228297\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.853831664307226	-0.103067103544674\\
0.853831664307226	-0.0991589098610516\\
0.86158398277683	-0.0991589098610516\\
0.86158398277683	-0.103067103544674\\
0.853831664307226	-0.103067103544674\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.851851851851852	-0.0991589098610516\\
0.851851851851852	-0.0973239147778564\\
0.855061969847891	-0.0973239147778564\\
0.855061969847891	-0.0991589098610516\\
0.851851851851852	-0.0991589098610516\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.871863977983379	-0.11088349091192\\
0.871863977983379	-0.109291693175538\\
0.875194210220396	-0.109291693175538\\
0.875194210220396	-0.11088349091192\\
0.871863977983379	-0.11088349091192\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.87037037037037	-0.109291693175538\\
0.87037037037037	-0.108061859956465\\
0.872524780461517	-0.108061859956465\\
0.872524780461517	-0.109291693175538\\
0.87037037037037	-0.109291693175538\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.900774512252701	-0.129930526952314\\
0.900774512252701	-0.126141231380084\\
0.907407407407407	-0.126141231380084\\
0.907407407407407	-0.129930526952314\\
0.900774512252701	-0.129930526952314\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.888888888888889	-0.126141231380084\\
0.888888888888889	-0.118626171245597\\
0.902093416204798	-0.118626171245597\\
0.902093416204798	-0.126141231380084\\
0.888888888888889	-0.126141231380084\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.888888888888889	-0.118626171245597\\
0.888888888888889	-0.118083181323937\\
0.88984281799454	-0.118083181323937\\
0.88984281799454	-0.118626171245597\\
0.888888888888889	-0.118626171245597\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.908372685895736	-0.140598660969082\\
0.908372685895736	-0.130769477683092\\
0.925925925925926	-0.130769477683092\\
0.925925925925926	-0.140598660969082\\
0.908372685895736	-0.140598660969082\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.907407407407407	-0.130769477683092\\
0.907407407407407	-0.128609756173301\\
0.911206347382413	-0.128609756173301\\
0.911206347382413	-0.130769477683092\\
0.907407407407407	-0.130769477683092\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.926900657894477	-0.151321266294689\\
0.926900657894477	-0.141340577362634\\
0.944444444444444	-0.141340577362634\\
0.944444444444444	-0.151321266294689\\
0.926900657894477	-0.151321266294689\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.925925925925926	-0.141340577362634\\
0.925925925925926	-0.139139285430027\\
0.929802636625298	-0.139139285430027\\
0.929802636625298	-0.141340577362634\\
0.925925925925926	-0.141340577362634\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.947174087420885	-0.161821235119225\\
0.947174087420885	-0.152848955209778\\
0.962962962962963	-0.152848955209778\\
0.962962962962963	-0.161821235119225\\
0.947174087420885	-0.161821235119225\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.944444444444444	-0.152848955209778\\
0.944444444444444	-0.149807558212041\\
0.949805301573639	-0.149807558212041\\
0.949805301573639	-0.152848955209778\\
0.944444444444444	-0.152848955209778\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.966462048972809	-0.172298462193085\\
0.966462048972809	-0.163772838429961\\
0.981481481481482	-0.163772838429961\\
0.981481481481482	-0.172298462193085\\
0.966462048972809	-0.172298462193085\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.962962962962963	-0.163772838429961\\
0.962962962962963	-0.160401757084465\\
0.968910076228464	-0.160401757084465\\
0.968910076228464	-0.163772838429961\\
0.962962962962963	-0.163772838429961\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.984955958753384	-0.182759592745842\\
0.984955958753384	-0.174228970392204\\
1	-0.174228970392204\\
1	-0.182759592745842\\
0.984955958753384	-0.182759592745842\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.981481481481481	-0.174228970392204\\
0.981481481481481	-0.170944121137133\\
0.987281279308863	-0.170944121137133\\
0.987281279308863	-0.174228970392204\\
0.981481481481481	-0.174228970392204\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.07070976407103	-0.224106477283625\\
1.07070976407103	-0.222222222222222\\
1.07407407407407	-0.222222222222222\\
1.07407407407407	-0.224106477283625\\
1.07070976407103	-0.224106477283625\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.09254437360997	-0.234525152460184\\
1.09254437360997	-0.234497896652906\\
1.09259259259259	-0.234497896652906\\
1.09259259259259	-0.234525152460184\\
1.09254437360997	-0.234525152460184\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.08489204692914	-0.234497896652906\\
1.08489204692914	-0.230406005176011\\
1.09259259259259	-0.230406005176011\\
1.09259259259259	-0.234497896652906\\
1.08489204692914	-0.234497896652906\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.07761639955147	-0.230406005176011\\
1.07761639955147	-0.226314113699117\\
1.08578778480976	-0.226314113699117\\
1.08578778480976	-0.230406005176011\\
1.07761639955147	-0.230406005176011\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.07407407407407	-0.226314113699117\\
1.07407407407407	-0.223658548937358\\
1.07877626839471	-0.223658548937358\\
1.07877626839471	-0.226314113699117\\
1.07407407407407	-0.226314113699117\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.10584595297554	-0.245213473404995\\
1.10584595297554	-0.242239346915283\\
1.11111111111111	-0.242239346915283\\
1.11111111111111	-0.245213473404995\\
1.10584595297554	-0.245213473404995\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.09621855523128	-0.242239346915283\\
1.09621855523128	-0.236905601037872\\
1.10678089634156	-0.236905601037872\\
1.10678089634156	-0.242239346915283\\
1.09621855523128	-0.242239346915283\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.09259259259259	-0.236905601037872\\
1.09259259259259	-0.234062588297167\\
1.097629048135	-0.234062588297167\\
1.097629048135	-0.236905601037872\\
1.09259259259259	-0.236905601037872\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.01550328749386	-0.192795747363001\\
1.01550328749386	-0.191086592425683\\
1.01851851851852	-0.191086592425683\\
1.01851851851852	-0.192795747363001\\
1.01550328749386	-0.192795747363001\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.00607486206839	-0.191086592425683\\
1.00607486206839	-0.185923897010363\\
1.01632658958356	-0.185923897010363\\
1.01632658958356	-0.191086592425683\\
1.00607486206839	-0.191086592425683\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	-0.185923897010363\\
1	-0.181776260659064\\
1.00732598833821	-0.181776260659064\\
1.00732598833821	-0.185923897010363\\
1	-0.185923897010363\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.03342954795164	-0.203296868103737\\
1.03342954795164	-0.201253819648186\\
1.03703703703704	-0.201253819648186\\
1.03703703703704	-0.203296868103737\\
1.03342954795164	-0.203296868103737\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.02403627618872	-0.201253819648186\\
1.02403627618872	-0.196094342340811\\
1.03427752017051	-0.196094342340811\\
1.03427752017051	-0.201253819648186\\
1.02403627618872	-0.201253819648186\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.01851851851852	-0.196094342340811\\
1.01851851851852	-0.192250603916574\\
1.02531282193485	-0.192250603916574\\
1.02531282193485	-0.196094342340811\\
1.01851851851852	-0.196094342340811\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.05460426064685	-0.213648020896558\\
1.05460426064685	-0.213109619686776\\
1.05555555555556	-0.213109619686776\\
1.05555555555556	-0.213648020896558\\
1.05460426064685	-0.213648020896558\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.04614995663981	-0.213109619686776\\
1.04614995663981	-0.208553318419053\\
1.05529207858453	-0.208553318419053\\
1.05529207858453	-0.213109619686776\\
1.04614995663981	-0.213109619686776\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.03812974532097	-0.208553318419053\\
1.03812974532097	-0.20399701715133\\
1.0471691631775	-0.20399701715133\\
1.0471691631775	-0.208553318419053\\
1.03812974532097	-0.208553318419053\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.03703703703704	-0.20399701715133\\
1.03703703703704	-0.202588129627809\\
1.03952951075008	-0.202588129627809\\
1.03952951075008	-0.20399701715133\\
1.03703703703704	-0.20399701715133\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.06541081783199	-0.222222222222222\\
1.06541081783199	-0.219353809665256\\
1.07132551031611	-0.219353809665256\\
1.07132551031611	-0.222222222222222\\
1.06541081783199	-0.222222222222222\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.060340176841	-0.219353809665256\\
1.060340176841	-0.216485397108289\\
1.06619185644503	-0.216485397108289\\
1.06619185644503	-0.219353809665256\\
1.060340176841	-0.219353809665256\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.05555555555556	-0.216485397108289\\
1.05555555555556	-0.213616984551322\\
1.06123380565078	-0.213616984551322\\
1.06123380565078	-0.216485397108289\\
1.05555555555556	-0.216485397108289\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.05555555555556	-0.213616984551322\\
1.05555555555556	-0.213098958066103\\
1.05647248972383	-0.213098958066103\\
1.05647248972383	-0.213616984551322\\
1.05555555555556	-0.213616984551322\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.12952537895586	-0.255615074190009\\
1.12952537895586	-0.25555619465519\\
1.12962962962963	-0.25555619465519\\
1.12962962962963	-0.255615074190009\\
1.12952537895586	-0.255615074190009\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.11111111111111	-0.25555619465519\\
1.11111111111111	-0.245389556366885\\
1.12962962962963	-0.245389556366885\\
1.12962962962963	-0.25555619465519\\
1.11111111111111	-0.25555619465519\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.11111111111111	-0.245389556366885\\
1.11111111111111	-0.243929502292508\\
1.11369926637762	-0.243929502292508\\
1.11369926637762	-0.245389556366885\\
1.11111111111111	-0.245389556366885\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.13153655549929	-0.266558739008976\\
1.13153655549929	-0.257185214263156\\
1.14814814814815	-0.257185214263156\\
1.14814814814815	-0.266558739008976\\
1.13153655549929	-0.266558739008976\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.12962962962963	-0.257185214263156\\
1.12962962962963	-0.25456377445967\\
1.13427759788152	-0.25456377445967\\
1.13427759788152	-0.257185214263156\\
1.12962962962963	-0.257185214263156\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.15145797427283	-0.276980307747543\\
1.15145797427283	-0.268401039580654\\
1.16666666666667	-0.268401039580654\\
1.16666666666667	-0.276980307747543\\
1.15145797427283	-0.276980307747543\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.14814814814815	-0.268401039580654\\
1.14814814814815	-0.265119937636223\\
1.15396713220675	-0.265119937636223\\
1.15396713220675	-0.268401039580654\\
1.14814814814815	-0.268401039580654\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.17039582497484	-0.287390991022405\\
1.17039582497484	-0.279050762863937\\
1.18518518518519	-0.279050762863937\\
1.18518518518519	-0.287390991022405\\
1.17039582497484	-0.287390991022405\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.16666666666667	-0.279050762863937\\
1.16666666666667	-0.275618603253071\\
1.17275498585984	-0.275618603253071\\
1.17275498585984	-0.279050762863937\\
1.16666666666667	-0.279050762863937\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.18863164716695	-0.297796872504047\\
1.18863164716695	-0.289299596198657\\
1.2037037037037	-0.289299596198657\\
1.2037037037037	-0.297796872504047\\
1.18863164716695	-0.297796872504047\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.18518518518519	-0.289299596198657\\
1.18518518518519	-0.286078349313261\\
1.1909006395279	-0.286078349313261\\
1.1909006395279	-0.289299596198657\\
1.18518518518519	-0.289299596198657\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.20637271232498	-0.307788704635225\\
1.20637271232498	-0.299273828402522\\
1.22222222222222	-0.299273828402522\\
1.22222222222222	-0.307788704635225\\
1.20637271232498	-0.307788704635225\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.2037037037037	-0.299273828402522\\
1.2037037037037	-0.296500089413949\\
1.2086261654254	-0.296500089413949\\
1.2086261654254	-0.299273828402522\\
1.2037037037037	-0.299273828402522\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.27393771878025	-0.339071255477199\\
1.27393771878025	-0.336907850150362\\
1.27777777777778	-0.336907850150362\\
1.27777777777778	-0.339071255477199\\
1.27393771878025	-0.339071255477199\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.26740034239855	-0.336907850150362\\
1.26740034239855	-0.333333333333333\\
1.27465598463369	-0.333333333333333\\
1.27465598463369	-0.336907850150362\\
1.26740034239855	-0.336907850150362\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.2884646477149	-0.34969922400688\\
1.2884646477149	-0.345287779867748\\
1.2962962962963	-0.345287779867748\\
1.2962962962963	-0.34969922400688\\
1.2884646477149	-0.34969922400688\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.27780946926405	-0.345287779867748\\
1.27780946926405	-0.339310556600541\\
1.28959928440376	-0.339310556600541\\
1.28959928440376	-0.345287779867748\\
1.27780946926405	-0.345287779867748\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.27777777777778	-0.339310556600541\\
1.27777777777778	-0.338273190082213\\
1.27961984729085	-0.338273190082213\\
1.27961984729085	-0.339310556600541\\
1.27777777777778	-0.339310556600541\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.31155700790242	-0.360059643447165\\
1.31155700790242	-0.358224703510618\\
1.31481481481481	-0.358224703510618\\
1.31481481481481	-0.360059643447165\\
1.31155700790242	-0.360059643447165\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.29737922063641	-0.358224703510618\\
1.29737922063641	-0.350477378041396\\
1.31262160552533	-0.350477378041396\\
1.31262160552533	-0.358224703510618\\
1.29737922063641	-0.358224703510618\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.2962962962963	-0.350477378041396\\
1.2962962962963	-0.34863487901227\\
1.29956840874502	-0.34863487901227\\
1.29956840874502	-0.350477378041396\\
1.2962962962963	-0.350477378041396\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.3323285610365	-0.370369653370495\\
1.3323285610365	-0.369803781291909\\
1.33333333333333	-0.369803781291909\\
1.33333333333333	-0.370369653370495\\
1.3323285610365	-0.370369653370495\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.31850217299805	-0.369803781291909\\
1.31850217299805	-0.362362395632905\\
1.33319890234268	-0.362362395632905\\
1.33319890234268	-0.369803781291909\\
1.31850217299805	-0.369803781291909\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.31481481481481	-0.362362395632904\\
1.31481481481481	-0.359226361394704\\
1.32038450140429	-0.359226361394704\\
1.32038450140429	-0.362362395632904\\
1.31481481481481	-0.362362395632904\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.23350576567379	-0.316261487680481\\
1.23350576567379	-0.314065048415844\\
1.23740310637341	-0.314065048415844\\
1.23740310637341	-0.316261487680481\\
1.23350576567379	-0.316261487680481\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.22749680362482	-0.314065048415844\\
1.22749680362482	-0.310745306244487\\
1.2340224368414	-0.310745306244487\\
1.2340224368414	-0.314065048415844\\
1.22749680362482	-0.314065048415844\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.22222222222222	-0.310745306244487\\
1.22222222222222	-0.30742556407313\\
1.22818491547617	-0.30742556407313\\
1.22818491547617	-0.310745306244487\\
1.22222222222222	-0.310745306244487\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.22222222222222	-0.30742556407313\\
1.22222222222222	-0.307216051461418\\
1.22259408198868	-0.307216051461418\\
1.22259408198868	-0.30742556407313\\
1.22222222222222	-0.30742556407313\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.24742218492873	-0.324845132130351\\
1.24742218492873	-0.321936576647802\\
1.2525839905246	-0.321936576647802\\
1.2525839905246	-0.324845132130351\\
1.24742218492873	-0.324845132130351\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.24116894752018	-0.321936576647802\\
1.24116894752018	-0.318453768792748\\
1.24798874320965	-0.318453768792748\\
1.24798874320965	-0.321936576647802\\
1.24116894752018	-0.321936576647802\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.23740310637341	-0.318453768792748\\
1.23740310637341	-0.315905639174013\\
1.24192605759884	-0.315905639174013\\
1.24192605759884	-0.318453768792748\\
1.23740310637341	-0.318453768792748\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.26331486830205	-0.333333333333333\\
1.26331486830205	-0.330846587892972\\
1.26776487467579	-0.330846587892972\\
1.26776487467579	-0.333333333333333\\
1.26331486830205	-0.333333333333333\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.25882623075598	-0.330846587892972\\
1.25882623075598	-0.328359842452611\\
1.26378894967421	-0.328359842452611\\
1.26378894967421	-0.330846587892972\\
1.25882623075598	-0.330846587892972\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.2544595777643	-0.328359842452611\\
1.2544595777643	-0.325873097012249\\
1.25938963598879	-0.325873097012249\\
1.25938963598879	-0.328359842452611\\
1.2544595777643	-0.328359842452611\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.2525839905246	-0.325873097012249\\
1.2525839905246	-0.324444266829616\\
1.25512052965105	-0.324444266829616\\
1.25512052965105	-0.325873097012249\\
1.2525839905246	-0.325873097012249\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.26776487467579	-0.333333333333333\\
1.26776487467579	-0.333052859575955\\
1.26826283208981	-0.333052859575955\\
1.26826283208981	-0.333333333333333\\
1.26776487467579	-0.333333333333333\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.676549483505578	0.00437112800907293\\
0.676549483505578	0.00441092551509691\\
0.676616390691204	0.00441092551509691\\
0.676616390691204	0.00437112800907293\\
0.676549483505578	0.00437112800907293\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.676407201676413	0.00441092551509691\\
0.676407201676413	0.0044953584691743\\
0.676550770925515	0.0044953584691743\\
0.676550770925515	0.00441092551509691\\
0.676407201676413	0.00441092551509691\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.676265036714239	0.00449535846917429\\
0.676265036714239	0.00457979142325168\\
0.676408614345293	0.00457979142325168\\
0.676408614345293	0.00449535846917429\\
0.676265036714239	0.00449535846917429\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.676122988209811	0.00457979142325168\\
0.676122988209811	0.00466422437732906\\
0.676266574227816	0.00466422437732906\\
0.676266574227816	0.00457979142325168\\
0.676122988209811	0.00457979142325168\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.675981055754604	0.00466422437732906\\
0.675981055754604	0.00474865733140644\\
0.676124650164755	0.00474865733140644\\
0.676124650164755	0.00466422437732906\\
0.675981055754604	0.00466422437732906\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.675839238940893	0.00474865733140644\\
0.675839238940893	0.00483309028548382\\
0.675982841748578	0.00483309028548382\\
0.675982841748578	0.00474865733140644\\
0.675839238940893	0.00474865733140644\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.678735068740147	0.00292011566839149\\
0.678735068740147	0.00310858220806589\\
0.679051956750035	0.00310858220806589\\
0.679051956750035	0.00292011566839149\\
0.678735068740147	0.00292011566839149\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.678295198716432	0.00310858220806589\\
0.678295198716432	0.00336864440713867\\
0.678746160328748	0.00336864440713867\\
0.678746160328748	0.00310858220806589\\
0.678295198716432	0.00310858220806589\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.677856450344222	0.00336864440713867\\
0.677856450344222	0.00362870660621145\\
0.678307433429572	0.00362870660621145\\
0.678307433429572	0.00336864440713867\\
0.677856450344222	0.00336864440713867\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.67741881162202	0.00362870660621145\\
0.67741881162202	0.00388876880528423\\
0.677869816892856	0.00388876880528423\\
0.677869816892856	0.00362870660621145\\
0.67741881162202	0.00362870660621145\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.676982270580835	0.00388876880528423\\
0.676982270580835	0.00414883100435702\\
0.67743329876948	0.00414883100435702\\
0.67743329876948	0.00388876880528423\\
0.676982270580835	0.00388876880528423\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.676616390691204	0.00414883100435702\\
0.676616390691204	0.00437542236463844\\
0.676997867195853	0.00437542236463844\\
0.676997867195853	0.00414883100435702\\
0.676616390691204	0.00414883100435702\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.68118114686931	0.00147371757065948\\
0.68118114686931	0.00165578995535046\\
0.681487522808866	0.00165578995535046\\
0.681487522808866	0.00147371757065948\\
0.68118114686931	0.00147371757065948\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.680742945142479	0.00165578995535046\\
0.680742945142479	0.00191464751447743\\
0.681192169502379	0.00191464751447743\\
0.681192169502379	0.00165578995535046\\
0.680742945142479	0.00165578995535046\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.680305858471463	0.00191464751447743\\
0.680305858471463	0.0021735050736044\\
0.680755102383488	0.0021735050736044\\
0.680755102383488	0.00191464751447743\\
0.680305858471463	0.00191464751447743\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.679869874940343	0.0021735050736044\\
0.679869874940343	0.00243236263273137\\
0.680319139127007	0.00243236263273137\\
0.680319139127007	0.0021735050736044\\
0.679869874940343	0.0021735050736044\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.679434982657487	0.00243236263273137\\
0.679434982657487	0.00269122019185834\\
0.679884267854713	0.00269122019185834\\
0.679884267854713	0.00243236263273137\\
0.679434982657487	0.00243236263273137\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.679051956750035	0.00269122019185834\\
0.679051956750035	0.00292775630048159\\
0.679450476775989	0.00292775630048159\\
0.679450476775989	0.00269122019185834\\
0.679051956750035	0.00269122019185834\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.683544651845433	2.81093940902742e-05\\
0.683544651845433	0.000252821727544219\\
0.683923088867697	0.000252821727544219\\
0.683923088867697	2.81093940902742e-05\\
0.683544651845433	2.81093940902742e-05\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.683116518004274	0.000252821727544219\\
0.683116518004274	0.000505643455088437\\
0.683555788309343	0.000505643455088437\\
0.683555788309343	0.000252821727544219\\
0.683116518004274	0.000252821727544219\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.682689449335694	0.000505643455088437\\
0.682689449335694	0.000758465182632656\\
0.68312873560319	0.000758465182632656\\
0.68312873560319	0.000505643455088437\\
0.682689449335694	0.000505643455088437\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.682263434664621	0.000758465182632656\\
0.682263434664621	0.00101128691017687\\
0.682702737598046	0.00101128691017687\\
0.682702737598046	0.000758465182632656\\
0.682263434664621	0.000758465182632656\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.681838462839056	0.00101128691017687\\
0.681838462839056	0.00126410863772109\\
0.68227778315118	0.00126410863772109\\
0.68227778315118	0.00101128691017687\\
0.681838462839056	0.00101128691017687\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.681487522808866	0.00126410863772109\\
0.681487522808866	0.00148137589097438\\
0.681853861205479	0.00148137589097438\\
0.681853861205479	0.00126410863772109\\
0.681487522808866	0.00126410863772109\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.68394672772754	0\\
0.68394672772754	1.80652488269157e-05\\
0.683977256638848	1.80652488269157e-05\\
0.683977256638848	0\\
0.68394672772754	0\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.683923088867697	1.80652488269157e-05\\
0.683923088867697	3.21385869773777e-05\\
0.683946814649679	3.21385869773777e-05\\
0.683946814649679	1.80652488269157e-05\\
0.683923088867697	1.80652488269157e-05\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.668661869335765	0.00904127224955537\\
0.668661869335765	0.00910660282904262\\
0.668771404523153	0.00910660282904262\\
0.668771404523153	0.00904127224955537\\
0.668661869335765	0.00904127224955537\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.668473668862655	0.00910660282904262\\
0.668473668862655	0.00921851837742762\\
0.668664174289573	0.00921851837742762\\
0.668664174289573	0.00910660282904262\\
0.668473668862655	0.00910660282904262\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.668285671898783	0.00921851837742762\\
0.668285671898783	0.00933043392581262\\
0.668476191028407	0.00933043392581262\\
0.668476191028407	0.00921851837742762\\
0.668285671898783	0.00921851837742762\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.668097877516179	0.00933043392581262\\
0.668097877516179	0.00944234947419763\\
0.668288410366163	0.00944234947419763\\
0.668288410366163	0.00933043392581262\\
0.668097877516179	0.00933043392581262\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.667910284788547	0.00944234947419763\\
0.667910284788547	0.00955426502258263\\
0.668100831377258	0.00955426502258263\\
0.668100831377258	0.00944234947419763\\
0.667910284788547	0.00944234947419763\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.667722892791564	0.00955426502258263\\
0.667722892791564	0.00966618057096763\\
0.667913453138084	0.00966618057096763\\
0.667913453138084	0.00955426502258263\\
0.667722892791564	0.00955426502258263\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.670610900807007	0.00778491142143815\\
0.670610900807007	0.00794306686552917\\
0.67087614237964	0.00794306686552917\\
0.67087614237964	0.00778491142143815\\
0.670610900807007	0.00778491142143815\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.670228661962594	0.00794306686552917\\
0.670228661962594	0.00816980260635603\\
0.670619244556903	0.00816980260635603\\
0.670619244556903	0.00794306686552917\\
0.670228661962594	0.00794306686552917\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.669847265022134	0.00816980260635603\\
0.669847265022134	0.00839653834718289\\
0.670237877321605	0.00839653834718289\\
0.670237877321605	0.00816980260635603\\
0.669847265022134	0.00816980260635603\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.66946670222451	0.00839653834718289\\
0.66946670222451	0.00862327408800975\\
0.669857344586258	0.00862327408800975\\
0.669857344586258	0.00839653834718289\\
0.66946670222451	0.00839653834718289\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.669086965833506	0.00862327408800975\\
0.669086965833506	0.0088500098288366\\
0.669477638631001	0.0088500098288366\\
0.669477638631001	0.00862327408800975\\
0.669086965833506	0.00862327408800975\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.668771404523153	0.00885000982883661\\
0.668771404523153	0.00904496950753174\\
0.669098751775304	0.00904496950753174\\
0.669098751775304	0.00885000982883661\\
0.668771404523153	0.00885000982883661\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.672725749885063	0.00653160135227302\\
0.672725749885063	0.00668362125278962\\
0.672980880236126	0.00668362125278962\\
0.672980880236126	0.00653160135227302\\
0.672725749885063	0.00653160135227302\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.672344837521925	0.00668362125278962\\
0.672344837521925	0.00690939820208636\\
0.672734042276049	0.00690939820208636\\
0.672734042276049	0.00668362125278962\\
0.672344837521925	0.00668362125278962\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.671964762557833	0.00690939820208636\\
0.671964762557833	0.0071351751513831\\
0.672353995608561	0.0071351751513831\\
0.672353995608561	0.00690939820208636\\
0.671964762557833	0.00690939820208636\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.671585517274422	0.0071351751513831\\
0.671585517274422	0.00736095210067985\\
0.671974778981142	0.00736095210067985\\
0.671974778981142	0.0071351751513831\\
0.671585517274422	0.0071351751513831\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.671207093978624	0.00736095210067985\\
0.671207093978624	0.00758672904997659\\
0.671596384715907	0.00758672904997659\\
0.671596384715907	0.00736095210067985\\
0.671207093978624	0.00736095210067985\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.67087614237964	0.00758672904997659\\
0.67087614237964	0.00779067140934349\\
0.671218805175578	0.00779067140934349\\
0.671218805175578	0.00758672904997659\\
0.67087614237964	0.00758672904997659\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.674809864511404	0.0052790443421041\\
0.674809864511404	0.00544323574129068\\
0.675085618092613	0.00544323574129068\\
0.675085618092613	0.0052790443421041\\
0.674809864511404	0.0052790443421041\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.674430246808901	0.00544323574129068\\
0.674430246808901	0.00566811573773411\\
0.674818176182776	0.00566811573773411\\
0.674818176182776	0.00544323574129068\\
0.674430246808901	0.00544323574129068\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.674051461797399	0.00566811573773412\\
0.674051461797399	0.00589299573417756\\
0.674439418143126	0.00589299573417756\\
0.674439418143126	0.00566811573773412\\
0.674051461797399	0.00566811573773412\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.673673501797893	0.00589299573417756\\
0.673673501797893	0.006117875730621\\
0.674061485478538	0.006117875730621\\
0.674061485478538	0.00589299573417756\\
0.673673501797893	0.00589299573417756\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.673296359157889	0.006117875730621\\
0.673296359157889	0.00634275572706443\\
0.673684370550699	0.00634275572706443\\
0.673684370550699	0.006117875730621\\
0.673296359157889	0.006117875730621\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.672980880236126	0.00634275572706444\\
0.672980880236126	0.00653735172369812\\
0.673308065763929	0.00653735172369812\\
0.673308065763929	0.00634275572706444\\
0.672980880236126	0.00634275572706444\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.675696778996955	0.00483309028548382\\
0.675696778996955	0.00491780113367887\\
0.675840813124504	0.00491780113367887\\
0.675840813124504	0.00483309028548382\\
0.675696778996955	0.00483309028548382\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.675554204428043	0.00491780113367887\\
0.675554204428043	0.00500251198187392\\
0.675698246994164	0.00500251198187392\\
0.675698246994164	0.00491780113367887\\
0.675554204428043	0.00491780113367887\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.67541174688675	0.00500251198187392\\
0.67541174688675	0.00508722283006897\\
0.675555797896624	0.00508722283006897\\
0.675555797896624	0.00500251198187392\\
0.67541174688675	0.00500251198187392\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.675269405961598	0.00508722283006897\\
0.675269405961598	0.00517193367826403\\
0.675413465420601	0.00517193367826403\\
0.675413465420601	0.00508722283006897\\
0.675269405961598	0.00508722283006897\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.675127181241916	0.00517193367826403\\
0.675127181241916	0.00525664452645908\\
0.675271249155625	0.00525664452645908\\
0.675271249155625	0.00517193367826403\\
0.675127181241916	0.00517193367826403\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.675085618092613	0.00525664452645908\\
0.675085618092613	0.00528252940149299\\
0.675129148692107	0.00528252940149299\\
0.675129148692107	0.00525664452645908\\
0.675085618092613	0.00525664452645908\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.667471674712821	0.00973607397461431\\
0.667471674712821	0.00981640966101382\\
0.667606329593831	0.00981640966101382\\
0.667606329593831	0.00973607397461431\\
0.667471674712821	0.00973607397461431\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.667303898641185	0.00981640966101382\\
0.667303898641185	0.00991628312613997\\
0.667473345364669	0.00991628312613997\\
0.667473345364669	0.00981640966101382\\
0.667303898641185	0.00981640966101382\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.667136283984582	0.00991628312613998\\
0.667136283984582	0.0100161565912661\\
0.667305743036494	0.0100161565912661\\
0.667305743036494	0.00991628312613998\\
0.667136283984582	0.00991628312613998\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.666968830086543	0.0100161565912661\\
0.666968830086543	0.0101160300563923\\
0.667138301475211	0.0101160300563923\\
0.667138301475211	0.0100161565912661\\
0.666968830086543	0.0100161565912661\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.666801536291709	0.0101160300563923\\
0.666801536291709	0.0102159035215184\\
0.666971020025863	0.0102159035215184\\
0.666971020025863	0.0101160300563923\\
0.666801536291709	0.0101160300563923\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.666666666666667	0.0102159035215184\\
0.666666666666667	0.0102977336151894\\
0.666803898034765	0.0102977336151894\\
0.666803898034765	0.0102159035215184\\
0.666666666666667	0.0102159035215184\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.667696872900672	0.00966618057096764\\
0.667696872900672	0.0096826473534922\\
0.667724547475922	0.0096826473534922\\
0.667724547475922	0.00966618057096764\\
0.667696872900672	0.00966618057096764\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.66766925826219	0.0096826473534922\\
0.66766925826219	0.00969911413601677\\
0.667696933285231	0.00969911413601677\\
0.667696933285231	0.0096826473534922\\
0.66766925826219	0.0096826473534922\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.667641647987554	0.00969911413601677\\
0.667641647987554	0.00971558091854133\\
0.667669323458363	0.00971558091854133\\
0.667669323458363	0.00969911413601677\\
0.667641647987554	0.00969911413601677\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.667614042073821	0.00971558091854133\\
0.667614042073821	0.00973204770106589\\
0.667641717992375	0.00973204770106589\\
0.667641717992375	0.00971558091854133\\
0.667614042073821	0.00971558091854133\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.667606329593831	0.00973204770106589\\
0.667606329593831	0.00973669129299589\\
0.667614116884325	0.00973669129299589\\
0.667614116884325	0.00973204770106589\\
0.667606329593831	0.00973204770106589\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.86645401018724	-0.67079937014013\\
1.86645401018724	-0.670168668775254\\
1.86757488820695	-0.670168668775254\\
1.86757488820695	-0.67079937014013\\
1.86645401018724	-0.67079937014013\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.86432562272014	-0.670168668775254\\
1.86432562272014	-0.669001334739058\\
1.86663671820795	-0.669001334739058\\
1.86663671820795	-0.670168668775254\\
1.86432562272014	-0.670168668775254\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.86222654732689	-0.669001334739058\\
1.86222654732689	-0.667834000702862\\
1.86452935634522	-0.667834000702862\\
1.86452935634522	-0.669001334739058\\
1.86222654732689	-0.669001334739058\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.86015473070442	-0.667834000702862\\
1.86015473070442	-0.666666666666667\\
1.86245011301507	-0.666666666666667\\
1.86245011301507	-0.667834000702862\\
1.86015473070442	-0.667834000702862\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.87736677146096	-0.676801336142899\\
1.87736677146096	-0.676314547449375\\
1.87823188854792	-0.676314547449375\\
1.87823188854792	-0.676801336142899\\
1.87736677146096	-0.676801336142899\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.87372236894941	-0.676314547449375\\
1.87372236894941	-0.674318255856412\\
1.87756257436178	-0.674318255856412\\
1.87756257436178	-0.676314547449375\\
1.87372236894941	-0.676314547449375\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.87016200068889	-0.674318255856412\\
1.87016200068889	-0.672321964263448\\
1.87398580517952	-0.672321964263448\\
1.87398580517952	-0.674318255856412\\
1.87016200068889	-0.674318255856412\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.86757488820695	-0.672321964263448\\
1.86757488820695	-0.670682349377201\\
1.87048884574839	-0.670682349377201\\
1.87048884574839	-0.672321964263448\\
1.86757488820695	-0.672321964263448\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.88866895634548	-0.682781862547548\\
1.88866895634548	-0.682658109747857\\
1.88888888888889	-0.682658109747857\\
1.88888888888889	-0.682781862547548\\
1.88866895634548	-0.682781862547548\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.88521385846315	-0.682658109747857\\
1.88521385846315	-0.680773725148106\\
1.88885051348918	-0.680773725148106\\
1.88885051348918	-0.682658109747857\\
1.88521385846315	-0.682658109747857\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.88183546350894	-0.680773725148106\\
1.88183546350894	-0.678889340548354\\
1.88545639111067	-0.678889340548354\\
1.88545639111067	-0.680773725148106\\
1.88183546350894	-0.680773725148106\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.87852551711109	-0.678889340548354\\
1.87852551711109	-0.677004955948603\\
1.88213439076688	-0.677004955948603\\
1.88213439076688	-0.678889340548354\\
1.87852551711109	-0.678889340548354\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.87823188854792	-0.677004955948603\\
1.87823188854792	-0.676639163567163\\
1.87888198529417	-0.676639163567163\\
1.87888198529417	-0.677004955948603\\
1.87823188854792	-0.677004955948603\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.9065181691511	-0.693478004514115\\
1.9065181691511	-0.692977639724413\\
1.90740740740741	-0.692977639724413\\
1.90740740740741	-0.693478004514115\\
1.9065181691511	-0.693478004514115\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.89021957796452	-0.692977639724413\\
1.89021957796452	-0.684207315371831\\
1.90740740740741	-0.684207315371831\\
1.90740740740741	-0.692977639724413\\
1.89021957796452	-0.692977639724413\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.88888888888889	-0.684207315371831\\
1.88888888888889	-0.682078270691598\\
1.8926727417573	-0.682078270691598\\
1.8926727417573	-0.684207315371831\\
1.88888888888889	-0.684207315371831\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.90937199195202	-0.703854160509693\\
1.90937199195202	-0.694993563052752\\
1.92592592592593	-0.694993563052752\\
1.92592592592593	-0.703854160509693\\
1.90937199195202	-0.703854160509693\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.90740740740741	-0.694993563052752\\
1.90740740740741	-0.692529071526447\\
1.91178743335249	-0.692529071526447\\
1.91178743335249	-0.694993563052752\\
1.90740740740741	-0.694993563052752\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.92980952959808	-0.714710158313214\\
1.92980952959808	-0.706475365805565\\
1.94444444444444	-0.706475365805565\\
1.94444444444444	-0.714710158313214\\
1.92980952959808	-0.714710158313214\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.92592592592593	-0.706475365805565\\
1.92592592592593	-0.703073254884327\\
1.93197232017444	-0.703073254884327\\
1.93197232017444	-0.706475365805565\\
1.92592592592593	-0.706475365805565\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.94908683892592	-0.725107848507914\\
1.94908683892592	-0.71730001170408\\
1.96296296296296	-0.71730001170408\\
1.96296296296296	-0.725107848507914\\
1.94908683892592	-0.725107848507914\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.94444444444444	-0.71730001170408\\
1.94444444444444	-0.713549764129583\\
1.95110955555152	-0.713549764129583\\
1.95110955555152	-0.71730001170408\\
1.94444444444444	-0.71730001170408\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.96724963338424	-0.735504905374875\\
1.96724963338424	-0.727496918359302\\
1.98148148148148	-0.727496918359302\\
1.98148148148148	-0.735504905374875\\
1.96724963338424	-0.735504905374875\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.96296296296296	-0.727496918359301\\
1.96296296296296	-0.723974782523171\\
1.96922266626422	-0.723974782523171\\
1.96922266626422	-0.727496918359301\\
1.96296296296296	-0.727496918359301\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.99921275320976	-0.745538944690568\\
1.99921275320976	-0.74509597060566\\
2	-0.74509597060566\\
2	-0.745538944690568\\
1.99921275320976	-0.745538944690568\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.98473665328938	-0.74509597060566\\
1.98473665328938	-0.7373188604086\\
2	-0.7373188604086\\
2	-0.74509597060566\\
1.98473665328938	-0.74509597060566\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.98148148148148	-0.7373188604086\\
1.98148148148148	-0.734359802485954\\
1.98674046500675	-0.734359802485954\\
1.98674046500675	-0.7373188604086\\
1.98148148148148	-0.7373188604086\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.33577127815864	-0.381285815941948\\
1.33577127815864	-0.372231355539885\\
1.35185185185185	-0.372231355539885\\
1.35185185185185	-0.381285815941948\\
1.33577127815864	-0.381285815941948\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.33333333333333	-0.372231355539885\\
1.33333333333333	-0.369448252044656\\
1.33827673120042	-0.369448252044656\\
1.33827673120042	-0.372231355539885\\
1.33333333333333	-0.372231355539885\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.35573480305135	-0.391689682553989\\
1.35573480305135	-0.383449493293476\\
1.37037037037037	-0.383449493293476\\
1.37037037037037	-0.391689682553989\\
1.35573480305135	-0.391689682553989\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.35185185185185	-0.383449493293475\\
1.35185185185185	-0.379976999238336\\
1.35802012859701	-0.379976999238336\\
1.35802012859701	-0.383449493293475\\
1.35185185185185	-0.383449493293475\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.37461321027234	-0.402087321977723\\
1.37461321027234	-0.394050369477356\\
1.38888888888889	-0.394050369477356\\
1.38888888888889	-0.402087321977723\\
1.37461321027234	-0.402087321977723\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.37037037037037	-0.394050369477356\\
1.37037037037037	-0.390447261255173\\
1.3767710478806	-0.390447261255173\\
1.3767710478806	-0.394050369477356\\
1.37037037037037	-0.394050369477356\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.39264573509345	-0.412483545874257\\
1.39264573509345	-0.404173585940702\\
1.40740740740741	-0.404173585940702\\
1.40740740740741	-0.412483545874257\\
1.39264573509345	-0.412483545874257\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.38888888888889	-0.404173585940702\\
1.38888888888889	-0.400875076783335\\
1.39474880913843	-0.400875076783335\\
1.39474880913843	-0.404173585940702\\
1.38888888888889	-0.404173585940702\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.42338386382454	-0.422582355594903\\
1.42338386382454	-0.421151327982495\\
1.42592592592593	-0.421151327982495\\
1.42592592592593	-0.422582355594903\\
1.42338386382454	-0.422582355594903\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.40910201481798	-0.421151327982496\\
1.40910201481798	-0.413386955828512\\
1.42439538690616	-0.413386955828512\\
1.42439538690616	-0.421151327982496\\
1.40910201481798	-0.421151327982496\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.40740740740741	-0.413386955828512\\
1.40740740740741	-0.411229165986454\\
1.4112410260239	-0.411229165986454\\
1.4112410260239	-0.413386955828512\\
1.40740740740741	-0.413386955828512\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.4435877167737	-0.432869399281401\\
1.4435877167737	-0.43238714093372\\
1.44444444444444	-0.43238714093372\\
1.44444444444444	-0.432869399281401\\
1.4435877167737	-0.432869399281401\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.43235459934586	-0.43238714093372\\
1.43235459934586	-0.426358489178358\\
1.44434136936063	-0.426358489178358\\
1.44434136936063	-0.43238714093372\\
1.43235459934586	-0.43238714093372\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.42592592592593	-0.426358489178358\\
1.42592592592593	-0.421964492322571\\
1.43373258969527	-0.421964492322571\\
1.43373258969527	-0.426358489178358\\
1.42592592592593	-0.426358489178358\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.49592391259508	-0.464179592645755\\
1.49592391259508	-0.461885478213097\\
1.5	-0.461885478213097\\
1.5	-0.464179592645755\\
1.49592391259508	-0.464179592645755\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.48957481975867	-0.461885478213097\\
1.48957481975867	-0.458411839468213\\
1.49663912039663	-0.458411839468213\\
1.49663912039663	-0.461885478213097\\
1.48957481975867	-0.461885478213097\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.51008649925369	-0.474799379597439\\
1.51008649925369	-0.470053831588919\\
1.51851851851852	-0.470053831588919\\
1.51851851851852	-0.474799379597439\\
1.51008649925369	-0.474799379597439\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	-0.470053831588919\\
1.5	-0.464232835528566\\
1.51122843881895	-0.464232835528566\\
1.51122843881895	-0.470053831588919\\
1.5	-0.470053831588919\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	-0.464232835528566\\
1.5	-0.463374256151076\\
1.50152565338182	-0.463374256151076\\
1.50152565338182	-0.464232835528566\\
1.5	-0.464232835528566\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.533636793426	-0.485140225713753\\
1.533636793426	-0.483226587923587\\
1.53703703703704	-0.483226587923587\\
1.53703703703704	-0.485140225713753\\
1.533636793426	-0.485140225713753\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.52013562741525	-0.483226587923587\\
1.52013562741525	-0.475849870530814\\
1.53466848953265	-0.475849870530814\\
1.53466848953265	-0.483226587923587\\
1.52013562741525	-0.483226587923587\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.51851851851852	-0.475849870530814\\
1.51851851851852	-0.47379054706865\\
1.52217791016955	-0.47379054706865\\
1.52217791016955	-0.475849870530814\\
1.51851851851852	-0.475849870530814\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.55427209615017	-0.495454527030478\\
1.55427209615017	-0.494732219576656\\
1.55555555555556	-0.494732219576656\\
1.55555555555556	-0.495454527030478\\
1.55427209615017	-0.495454527030478\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.54115509539441	-0.494732219576657\\
1.54115509539441	-0.487666215774621\\
1.55512843827993	-0.487666215774621\\
1.55512843827993	-0.494732219576657\\
1.54115509539441	-0.494732219576657\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.53703703703704	-0.487666215774621\\
1.53703703703704	-0.484360753711188\\
1.54291087051392	-0.484360753711188\\
1.54291087051392	-0.487666215774621\\
1.53703703703704	-0.487666215774621\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.4553299123126	-0.441127393487268\\
1.4553299123126	-0.438958273028895\\
1.45918362466347	-0.438958273028895\\
1.45918362466347	-0.441127393487268\\
1.4553299123126	-0.441127393487268\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.44963475013902	-0.438958273028895\\
1.44963475013902	-0.435812753436272\\
1.45581034752942	-0.435812753436272\\
1.45581034752942	-0.438958273028895\\
1.44963475013902	-0.438958273028895\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.44444444444444	-0.435812753436272\\
1.44444444444444	-0.432667233843649\\
1.45026958607334	-0.432667233843649\\
1.45026958607334	-0.435812753436272\\
1.44444444444444	-0.435812753436272\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.44444444444444	-0.432667233843649\\
1.44444444444444	-0.432383848535529\\
1.44494795049496	-0.432383848535529\\
1.44494795049496	-0.432667233843649\\
1.44444444444444	-0.432667233843649\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.46901503324852	-0.449448041990113\\
1.46901503324852	-0.446685730943351\\
1.4739228048825	-0.446685730943351\\
1.4739228048825	-0.449448041990113\\
1.46901503324852	-0.449448041990113\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.46307595646745	-0.446685730943351\\
1.46307595646745	-0.443382957212628\\
1.46953674150428	-0.443382957212628\\
1.46953674150428	-0.446685730943351\\
1.46307595646745	-0.446685730943351\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.45918362466347	-0.443382957212628\\
1.45918362466347	-0.44080211821821\\
1.46376919297783	-0.44080211821821\\
1.46376919297783	-0.443382957212628\\
1.45918362466347	-0.443382957212628\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.48550712808679	-0.457686584589644\\
1.48550712808679	-0.455910939183694\\
1.48866198510153	-0.455910939183694\\
1.48866198510153	-0.457686584589644\\
1.48550712808679	-0.457686584589644\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.4809561905433	-0.455910939183694\\
1.4809561905433	-0.453410038899175\\
1.48593211314863	-0.453410038899175\\
1.48593211314863	-0.455910939183694\\
1.4809561905433	-0.455910939183694\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.47653433268225	-0.453410038899175\\
1.47653433268225	-0.450909138614656\\
1.48147528532025	-0.450909138614656\\
1.48147528532025	-0.453410038899175\\
1.47653433268225	-0.453410038899175\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.4739228048825	-0.450909138614656\\
1.4739228048825	-0.449093822351164\\
1.47714830765172	-0.449093822351164\\
1.47714830765172	-0.450909138614656\\
1.4739228048825	-0.450909138614656\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.48866198510153	-0.458411839468213\\
1.48866198510153	-0.457425517284482\\
1.49041454574267	-0.457425517284482\\
1.49041454574267	-0.458411839468213\\
1.48866198510153	-0.458411839468213\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.57342742286238	-0.505888507551086\\
1.57342742286238	-0.505524591330875\\
1.57407407407407	-0.505524591330875\\
1.57407407407407	-0.505888507551086\\
1.57342742286238	-0.505888507551086\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.55766567482497	-0.505524591330875\\
1.55766567482497	-0.497058071945958\\
1.57407407407407	-0.497058071945958\\
1.57407407407407	-0.505524591330875\\
1.55766567482497	-0.505524591330875\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.55555555555556	-0.497058071945958\\
1.55555555555556	-0.494581450307283\\
1.5599566527183	-0.494581450307283\\
1.5599566527183	-0.497058071945958\\
1.55555555555556	-0.497058071945958\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.57819565361434	-0.516695792599572\\
1.57819565361434	-0.508594005203862\\
1.59259259259259	-0.508594005203862\\
1.59259259259259	-0.516695792599572\\
1.57819565361434	-0.516695792599572\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.57407407407407	-0.508594005203862\\
1.57407407407407	-0.505129016272727\\
1.58023161489856	-0.505129016272727\\
1.58023161489856	-0.508594005203862\\
1.57407407407407	-0.508594005203862\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.59754293279559	-0.527096291805052\\
1.59754293279559	-0.519460997553993\\
1.61111111111111	-0.519460997553993\\
1.61111111111111	-0.527096291805052\\
1.59754293279559	-0.527096291805052\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.59259259259259	-0.519460997553993\\
1.59259259259259	-0.515605406328074\\
1.59944434054498	-0.515605406328074\\
1.59944434054498	-0.519460997553993\\
1.59259259259259	-0.519460997553993\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.61567087283542	-0.537321587234317\\
1.61567087283542	-0.529641678212329\\
1.62962962962963	-0.529641678212329\\
1.62962962962963	-0.537321587234317\\
1.61567087283542	-0.537321587234317\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.61111111111111	-0.529641678212329\\
1.61111111111111	-0.526027917323681\\
1.61753318550518	-0.526027917323681\\
1.61753318550518	-0.529641678212329\\
1.61111111111111	-0.529641678212329\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.64631630617092	-0.547595074184626\\
1.64631630617092	-0.546564241112067\\
1.64814814814815	-0.546564241112067\\
1.64814814814815	-0.547595074184626\\
1.64631630617092	-0.547595074184626\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.63272233916552	-0.546564241112067\\
1.63272233916552	-0.539213229625585\\
1.64723492356923	-0.539213229625585\\
1.64723492356923	-0.546564241112067\\
1.63272233916552	-0.546564241112067\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.62962962962963	-0.539213229625585\\
1.62962962962963	-0.53639800833081\\
1.63463267426623	-0.53639800833081\\
1.63463267426623	-0.539213229625585\\
1.62962962962963	-0.539213229625585\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.66553153054581	-0.557930063607885\\
1.66553153054581	-0.557291296283114\\
1.66666666666667	-0.557291296283114\\
1.66666666666667	-0.557930063607885\\
1.66553153054581	-0.557930063607885\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.65499343727798	-0.557291296283114\\
1.65499343727798	-0.551628306638915\\
1.66627557394398	-0.551628306638915\\
1.66627557394398	-0.557291296283114\\
1.65499343727798	-0.557291296283114\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.64814814814815	-0.551628306638915\\
1.64814814814815	-0.547052136902618\\
1.65628063168704	-0.547052136902618\\
1.65628063168704	-0.551628306638915\\
1.64814814814815	-0.551628306638915\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.70306705671826	-0.578664526521992\\
1.70306705671826	-0.578306278549325\\
1.7037037037037	-0.578306278549325\\
1.7037037037037	-0.578664526521992\\
1.70306705671826	-0.578664526521992\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.71930647178545	-0.589232208167798\\
1.71930647178545	-0.587591496844229\\
1.72222222222222	-0.587591496844229\\
1.72222222222222	-0.589232208167798\\
1.71930647178545	-0.589232208167798\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.71076183620795	-0.587591496844229\\
1.71076183620795	-0.582948887696777\\
1.72006493362045	-0.582948887696777\\
1.72006493362045	-0.587591496844229\\
1.71076183620795	-0.587591496844229\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.7037037037037	-0.582948887696777\\
1.7037037037037	-0.57835683240904\\
1.71186458430745	-0.57835683240904\\
1.71186458430745	-0.582948887696777\\
1.7037037037037	-0.582948887696777\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.73903194771052	-0.599672661177312\\
1.73903194771052	-0.598711115597125\\
1.74074074074074	-0.598711115597125\\
1.74074074074074	-0.599672661177312\\
1.73903194771052	-0.599672661177312\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.72643701878551	-0.598711115597125\\
1.72643701878551	-0.591909503247859\\
1.73989417727298	-0.591909503247859\\
1.73989417727298	-0.598711115597125\\
1.72643701878551	-0.598711115597125\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.72222222222222	-0.591909503247859\\
1.72222222222222	-0.588588185904109\\
1.72812486387101	-0.588588185904109\\
1.72812486387101	-0.591909503247859\\
1.72222222222222	-0.591909503247859\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.75694355591573	-0.61013106641283\\
1.75694355591573	-0.608828017486747\\
1.75925925925926	-0.608828017486747\\
1.75925925925926	-0.61013106641283\\
1.75694355591573	-0.61013106641283\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.74383517034643	-0.608828017486747\\
1.74383517034643	-0.601718953922302\\
1.75787314325657	-0.601718953922302\\
1.75787314325657	-0.608828017486747\\
1.74383517034643	-0.608828017486747\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.74074074074074	-0.601718953922302\\
1.74074074074074	-0.598936295676325\\
1.7456861136054	-0.598936295676325\\
1.7456861136054	-0.601718953922302\\
1.74074074074074	-0.601718953922302\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.77716436501503	-0.620462108192372\\
1.77716436501503	-0.620116941401494\\
1.77777777777778	-0.620116941401494\\
1.77777777777778	-0.620462108192372\\
1.77716436501503	-0.620462108192372\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.76433523590028	-0.620116941401494\\
1.76433523590028	-0.613238639834108\\
1.77777777777778	-0.613238639834108\\
1.77777777777778	-0.620116941401494\\
1.76433523590028	-0.620116941401494\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.75925925925926	-0.613238639834108\\
1.75925925925926	-0.609459697205152\\
1.76597523934747	-0.609459697205152\\
1.76597523934747	-0.613238639834108\\
1.75925925925926	-0.613238639834108\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.67485214671869	-0.564473610829863\\
1.67485214671869	-0.562426384090828\\
1.67849029807209	-0.562426384090828\\
1.67849029807209	-0.564473610829863\\
1.67485214671869	-0.564473610829863\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.67091657052134	-0.562426384090828\\
1.67091657052134	-0.560238780348121\\
1.67514943131035	-0.560238780348121\\
1.67514943131035	-0.562426384090828\\
1.67091657052134	-0.562426384090828\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.66707420281037	-0.560238780348121\\
1.66707420281037	-0.558051176605415\\
1.67128900130771	-0.558051176605415\\
1.67128900130771	-0.560238780348121\\
1.66707420281037	-0.560238780348121\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.66666666666667	-0.558051176605415\\
1.66666666666667	-0.55756811710447\\
1.66752513737049	-0.55756811710447\\
1.66752513737049	-0.558051176605415\\
1.66666666666667	-0.558051176605415\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.69025760374464	-0.57105435500625\\
1.69025760374464	-0.57102265990092\\
1.69031392947751	-0.57102265990092\\
1.69031392947751	-0.57105435500625\\
1.69025760374464	-0.57105435500625\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.68600688479573	-0.57102265990092\\
1.68600688479573	-0.568714721736991\\
1.69031392947751	-0.568714721736991\\
1.69031392947751	-0.57102265990092\\
1.68600688479573	-0.57102265990092\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.68187256489196	-0.568714721736991\\
1.68187256489196	-0.566406783573062\\
1.68632460628186	-0.566406783573062\\
1.68632460628186	-0.568714721736991\\
1.68187256489196	-0.568714721736991\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.67849029807209	-0.566406783573062\\
1.67849029807209	-0.564277658241457\\
1.68227407580781	-0.564277658241457\\
1.68227407580781	-0.566406783573062\\
1.67849029807209	-0.566406783573062\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.6997935218868	-0.577752895778781\\
1.6997935218868	-0.576433891667913\\
1.70213756088293	-0.576433891667913\\
1.70213756088293	-0.577752895778781\\
1.6997935218868	-0.577752895778781\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.69639614232984	-0.576433891667912\\
1.69639614232984	-0.5745615047865\\
1.70005275264033	-0.5745615047865\\
1.70005275264033	-0.576433891667912\\
1.69639614232984	-0.576433891667912\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.69307108133155	-0.5745615047865\\
1.69307108133155	-0.572689117905087\\
1.69671056217364	-0.572689117905087\\
1.69671056217364	-0.5745615047865\\
1.69307108133155	-0.5745615047865\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.69031392947751	-0.572689117905087\\
1.69031392947751	-0.57093098722409\\
1.6934384098092	-0.57093098722409\\
1.6934384098092	-0.572689117905087\\
1.69031392947751	-0.572689117905087\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.70213756088293	-0.578306278549325\\
1.70213756088293	-0.577596595386229\\
1.70339878718326	-0.577596595386229\\
1.70339878718326	-0.578306278549325\\
1.70213756088293	-0.578306278549325\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.7899989929677	-0.630740623610559\\
1.7899989929677	-0.627434771252042\\
1.79587405367351	-0.627434771252042\\
1.79587405367351	-0.630740623610559\\
1.7899989929677	-0.630740623610559\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.78222513918037	-0.627434771252042\\
1.78222513918037	-0.62312498431936\\
1.79081834890216	-0.62312498431936\\
1.79081834890216	-0.627434771252042\\
1.78222513918037	-0.627434771252042\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.77777777777778	-0.62312498431936\\
1.77777777777778	-0.619994197272509\\
1.78334185235402	-0.619994197272509\\
1.78334185235402	-0.62312498431936\\
1.77777777777778	-0.62312498431936\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.80933155005557	-0.640884565337354\\
1.80933155005557	-0.638274364472\\
1.81397032956924	-0.638274364472\\
1.81397032956924	-0.640884565337354\\
1.80933155005557	-0.640884565337354\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.80189222347509	-0.638274364472\\
1.80189222347509	-0.63418307726145\\
1.81008627206188	-0.63418307726145\\
1.81008627206188	-0.638274364472\\
1.80189222347509	-0.638274364472\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.79587405367351	-0.63418307726145\\
1.79587405367351	-0.630225812686593\\
1.80290695310152	-0.630225812686593\\
1.80290695310152	-0.63418307726145\\
1.79587405367351	-0.63418307726145\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.79587405367351	-0.6300917900509\\
1.79587405367351	-0.629953386726711\\
1.7961200290302	-0.629953386726711\\
1.7961200290302	-0.6300917900509\\
1.79587405367351	-0.6300917900509\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.82727451246801	-0.651073717650243\\
1.82727451246801	-0.648377256349143\\
1.83206660546497	-0.648377256349143\\
1.83206660546497	-0.651073717650243\\
1.82727451246801	-0.651073717650243\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.81970693886019	-0.648377256349143\\
1.81970693886019	-0.644211135123756\\
1.82804105838884	-0.644211135123756\\
1.82804105838884	-0.648377256349143\\
1.81970693886019	-0.648377256349143\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.81397032956924	-0.644211135123756\\
1.81397032956924	-0.640399179979157\\
1.8207450038833	-0.640399179979157\\
1.8207450038833	-0.644211135123756\\
1.81397032956924	-0.644211135123756\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.84663586163001	-0.661205894342677\\
1.84663586163001	-0.659221279485004\\
1.8501628813607	-0.659221279485004\\
1.8501628813607	-0.661205894342677\\
1.84663586163001	-0.661205894342677\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.83981541616395	-0.659221279485005\\
1.83981541616395	-0.655498585894173\\
1.84732491678225	-0.655498585894173\\
1.84732491678225	-0.659221279485005\\
1.83981541616395	-0.659221279485005\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.83326378511101	-0.655498585894173\\
1.83326378511101	-0.651775892303342\\
1.84071461342155	-0.651775892303342\\
1.84071461342155	-0.655498585894173\\
1.83326378511101	-0.655498585894173\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.83206660546497	-0.651775892303342\\
1.83206660546497	-0.6504488797977\\
1.83442501823622	-0.6504488797977\\
1.83442501823622	-0.651775892303342\\
1.83206660546497	-0.651775892303342\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.85592841255079	-0.666666666666667\\
1.85592841255079	-0.664482313518781\\
1.86047892750668	-0.664482313518781\\
1.86047892750668	-0.666666666666667\\
1.85592841255079	-0.666666666666667\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.85211886634181	-0.664482313518781\\
1.85211886634181	-0.662297960370894\\
1.85665734423192	-0.662297960370894\\
1.85665734423192	-0.664482313518781\\
1.85211886634181	-0.664482313518781\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.8501628813607	-0.662297960370894\\
1.8501628813607	-0.660733685806092\\
1.85294295959809	-0.660733685806092\\
1.85294295959809	-0.662297960370894\\
1.8501628813607	-0.662297960370894\\
}--cycle;

\addplot[-Straight Barb, color=black,
 quiver={
   u=\thisrow{u}*0.4, v=\thisrow{v}*0.4,
   every arrow/.append style={-{Straight Barb[angle'=18.263, scale=2]}}
 }]
 table[row sep=crcr] {%
x	y	u	v\\
-1.66666666666667	-1.66666666666667	1.08634899667735	1.2415417104884\\
-1.66666666666667	-1	0.651809398006411	1.73815839468376\\
-1.66666666666667	-0.333333333333333	0.21726979933547	1.98646673678144\\
-1.66666666666667	0.333333333333333	-0.21726979933547	1.98646673678144\\
-1.66666666666667	1	-0.651809398006411	1.73815839468376\\
-1.66666666666667	1.66666666666667	-1.08634899667735	1.2415417104884\\
-1	-1.66666666666667	0.465578141433151	0.06207708552442\\
-1	-1	0.27934688485989	0.558693769719781\\
-1	-0.333333333333333	0.0931156282866302	0.807002111817461\\
-1	0.333333333333333	-0.0931156282866302	0.807002111817461\\
-1	1	-0.27934688485989	0.558693769719781\\
-1	1.66666666666667	-0.465578141433151	0.06207708552442\\
-0.333333333333333	-1.66666666666667	-0.15519271381105	-0.620770855244201\\
-0.333333333333333	-1	-0.09311562828663	-0.12415417104884\\
-0.333333333333333	-0.333333333333333	-0.03103854276221	0.12415417104884\\
-0.333333333333333	0.333333333333333	0.03103854276221	0.12415417104884\\
-0.333333333333333	1	0.09311562828663	-0.12415417104884\\
-0.333333333333333	1.66666666666667	0.15519271381105	-0.620770855244201\\
0.333333333333333	-1.66666666666667	-0.775963569055251	-0.807002111817461\\
0.333333333333333	-1	-0.465578141433151	-0.3103854276221\\
0.333333333333333	-0.333333333333333	-0.15519271381105	-0.0620770855244201\\
0.333333333333333	0.333333333333333	0.15519271381105	-0.0620770855244201\\
0.333333333333333	1	0.465578141433151	-0.3103854276221\\
0.333333333333333	1.66666666666667	0.775963569055251	-0.807002111817461\\
1	-1.66666666666667	-1.39673442429945	-0.496616684195361\\
1	-1	-0.838040654579671	0\\
1	-0.333333333333333	-0.279346884859891	0.24830834209768\\
1	0.333333333333333	0.279346884859891	0.24830834209768\\
1	1	0.838040654579671	0\\
1	1.66666666666667	1.39673442429945	-0.496616684195361\\
1.66666666666667	-1.66666666666667	-2.01750527954365	0.3103854276221\\
1.66666666666667	-1	-1.21050316772619	0.807002111817461\\
1.66666666666667	-0.333333333333333	-0.403501055908731	1.05531045391514\\
1.66666666666667	0.333333333333333	0.403501055908731	1.05531045391514\\
1.66666666666667	1	1.21050316772619	0.807002111817461\\
1.66666666666667	1.66666666666667	2.01750527954365	0.3103854276221\\
};
\addlegendentry{$f(x)$}
\end{axis}

\end{tikzpicture}%


==> content/tikzpictures/learnerVerifier.tikz <==
\begin{tikzpicture}[>=Stealth, node distance=2cm, scale=1.5]

\node (A) at (0,0) [draw, rectangle, rounded corners, fill=white, 
    inner sep=10pt] {\,\,\,\,\,\,\,\,Learner\,\,\,\,\,\,\,\,};
\node (B) at (4,0) [draw, rectangle, rounded corners, fill=white, 
    inner sep=10pt] {\,\,\,\,\,\,\,\,Verifier\,\,\,\,\,\,\,\,};
\node (C) at (-0.5,-1.5) [] {valid BC};
\node (D) at (-0.5,1.5) [] {sets};
\node (E) at (0.5,1.5) [align=center] {sampled\\ points};


\draw[->,thick] (D) to ($(A.north)+(-0.5,0)$);
\draw[->,thick,dashed] (E) to ($(A.north)+(0.5,0)$);
\draw[->,thick] ($(A.south)+(-0.5,0)$) to (C);
\draw[->,thick,dashed] ($(A.south)+(0.5,0)$) -- ++(0,-0.3) -- ++(3,0) -- ($(B.south)+(-0.5,0)$);
\draw[->,thick,dashed] ($(B.north)+(-0.5,0)$) -- ++(0,+0.3) -- ++(-3,0) -- ($(A.north)+(0.5,0)$);
\draw[->,thick,dashed] ($(B.south)+(0.5,0)$) |- (C.east);


\node (F) at (2,0.8) [align=center] {counterexample};
\node (G) at (2,-0.8) [align=center] {candidate BC};

\end{tikzpicture}

==> content/tikzpictures/learnerVerifier2.tikz <==
\begin{tikzpicture}[>=Stealth, node distance=2cm, scale=1.5]

\node (A) at (0,0) [align=center] {\footnotesize calculate\\ \footnotesize loss};
\node (B) at (1.8,-0.6) [align=center] {\footnotesize verify\\ \footnotesize candidate BC};
\node (C) at (1.7,0.6) [align=center]{\footnotesize find\\ \footnotesize counterexample};
\node (D) at (-1.7,-0.6) [align=center] {\footnotesize compute\\ \footnotesize gradients};
\node (E) at (-1.7,0.6) [align=center] {\footnotesize update\\ \footnotesize parameters};

\node (G) at (0.5,1.2) [align=center]{\footnotesize sample points};
\node (G1) at (0,1.8) []{\footnotesize sets};
\node (H) at (0,-1.5) [align=center] {\footnotesize valid BC};

\node(Z3) at (1.5,0.8){};


\node (C1) at (-1,0) [align=center, color=lightgray] {\footnotesize Learner};
\node (C1) at (1,0) [align=center, color=lightgray] {\footnotesize Verifier};

\draw[->, bend right=45,semithick, dashed] (A) to (B);
\draw[->, bend right=25,semithick, dashed] (B) to (C);
\draw[->, bend right=50,semithick, dashed] (Z3) to (A);
\draw[->, bend left=45,semithick,color=red] (A) to (D);
\draw[->, bend left=25,semithick,color=red] (D) to (E);
\draw[->, bend left=45,semithick,color=red] (E) to (A);

\draw[->, bend left=45,semithick,dashed] (A) to (D);
\draw[->, bend left=25,semithick,dashed] (D) to (E);
\draw[->, bend left=45,semithick,dashed] (E) to (A);


\draw[->, color=red,semithick] (A) to (H);
\draw[->, bend right=20,semithick,dashed] (G) to (A);
\draw[->, bend left=20,semithick, dashed] (G1) to (G);
%\draw[->, bend right=35] (G1) to (A);
\draw[->, bend left=30,semithick, dashed] (B) to (H);

\node (J) at (0.3, -0.7) [draw, rectangle, rounded corners, fill=white] {\footnotesize loss $=0$};
%\node (K) at (-0.8, -1.1) [draw, rectangle, rounded corners, fill=white] {\footnotesize loss $\neq0$};
%\node (L) at (0, -1.8) [draw, rectangle, rounded corners, fill=white] {\footnotesize valid};
%\node (M) at (1, -1.8) [draw, rectangle, rounded corners, fill=white] {\footnotesize valid};

\node(Z1) at (0,0.22) {};
\node(Z2) at (-0.15,1.75){};
\draw[->, bend right=25,semithick,color=red] (Z2) to (Z1);


\end{tikzpicture}

==> content/tikzpictures/learnerVerifier3.tikz <==
\begin{tikzpicture}[>=Stealth, node distance=2cm, scale=1.5]

\node (A) at (-0.8,0) [draw, thick, rectangle, rounded corners, fill=white, 
    inner sep=10pt, align=center] {\footnotesize Learner\\
    \footnotesize point-based};
\node (B) at (1.2,0) [draw, thick, rectangle, rounded corners, fill=white, 
    inner sep=17pt] {\footnotesize Verifier};
\node (C) at (-2.3,0) [align = center] {\footnotesize sampled\\ \footnotesize points};
\node (D) at (2.7,0) [align = center] {\footnotesize valid BC};

\draw[->,thick] ($(A.south)$) -- ++(0,-0.3) -- ++(2,0) -- ($(B.south)$);
\draw[->,thick] ($(B.north)$) -- ++(0,+0.3) -- ++(-2,0) -- ($(A.north)$);
\draw[->,thick] (C) -- (A);
\draw[->,thick] (B) -- (D);

\node (F) at (0.2,0.9) [align=center] {\footnotesize counterexample};
\node (G) at (0.2,-0.9) [align=center] {\footnotesize candidate BC};

\draw[-,dashed] (3.5,1.1) -- (3.5,-1.7);

\node (H) at (5.4,0) [draw, thick, rectangle, rounded corners, fill=white, 
    inner sep=10pt, align=center] {\footnotesize Learner\\
    \footnotesize set-based};
\node (I) at (4.1,0) [align = center] {\footnotesize sets};
\node (J) at (6.8,0) [align = center] {\footnotesize valid BC};

\draw[->,thick] (I) -- (H);
\draw[->,thick] (H) -- (J);

\node (K) at (0.2,-1.5) [align = center] {Point-based BC Synthesis};
\node (L) at (5.4,-1.5) [align = center] {Set-based BC Synthesis};

\end{tikzpicture}

==> content/tikzpictures/lyapunov.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor2}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.225in,
height=4.576in,
at={(1.212in,0.618in)},
scale only axis,
xmin=-2.5,
xmax=2.5,
tick align=outside,
xlabel style={font=\color{mycolor3}},
xlabel={$\text{x}_{\text{(1)}}$},
ymin=-2.5,
ymax=2.5,
ylabel style={font=\color{mycolor3}},
ylabel={$\text{x}_{\text{(2)}}$},
zmin=-2.5,
zmax=0.5,
view={335.9140625}{21.02734375},
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor3}},
title={Output of Neural Network},
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1	-2	-2\\
2	-2	-2\\
2	-1	-2\\
1	-1	-2\\
1	-2	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1	-2	-1\\
2	-2	-1\\
2	-1	-1\\
1	-1	-1\\
1	-2	-1\\
}--cycle;

\addplot3[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1	-2	-2\\
2	-2	-2\\
2	-2	-1\\
1	-2	-1\\
1	-2	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1	-1	-2\\
2	-1	-2\\
2	-1	-1\\
1	-1	-1\\
1	-1	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
2	-2	-2\\
2	-1	-2\\
2	-1	-1\\
2	-2	-1\\
2	-2	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor1, fill=mycolor1, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1	-2	-2\\
1	-1	-2\\
1	-1	-1\\
1	-2	-1\\
1	-2	-2\\
}--cycle;

\addplot3[area legend, draw=blue, fill=blue, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.25	-0.25	-0.75\\
0.75	-0.25	-0.75\\
0.75	0.75	-0.75\\
-0.25	0.75	-0.75\\
-0.25	-0.25	-0.75\\
}--cycle;

\addplot3[area legend, draw=blue, fill=blue, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.25	-0.25	0.25\\
0.75	-0.25	0.25\\
0.75	0.75	0.25\\
-0.25	0.75	0.25\\
-0.25	-0.25	0.25\\
}--cycle;

\addplot3[area legend, draw=blue, fill=blue, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.25	-0.25	-0.75\\
0.75	-0.25	-0.75\\
0.75	-0.25	0.25\\
-0.25	-0.25	0.25\\
-0.25	-0.25	-0.75\\
}--cycle;

\addplot3[area legend, draw=blue, fill=blue, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.25	0.75	-0.75\\
0.75	0.75	-0.75\\
0.75	0.75	0.25\\
-0.25	0.75	0.25\\
-0.25	0.75	-0.75\\
}--cycle;

\addplot3[area legend, draw=blue, fill=blue, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.75	-0.25	-0.75\\
0.75	0.75	-0.75\\
0.75	0.75	0.25\\
0.75	-0.25	0.25\\
0.75	-0.25	-0.75\\
}--cycle;

\addplot3[area legend, draw=blue, fill=blue, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.25	-0.25	-0.75\\
-0.25	0.75	-0.75\\
-0.25	0.75	0.25\\
-0.25	-0.25	0.25\\
-0.25	-0.25	-0.75\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0439393669366837	-2	-2.00000005960464\\
0.120412036776543	-2	-2.00000005960464\\
0.120412036776543	-1.9451916217804	-2.00000005960464\\
0.0439393669366837	-1.9451916217804	-2.00000005960464\\
0.0439393669366837	-2	-2.00000005960464\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0439393669366837	-2	-1.90668815374374\\
0.120412036776543	-2	-1.90668815374374\\
0.120412036776543	-1.9451916217804	-1.90668815374374\\
0.0439393669366837	-1.9451916217804	-1.90668815374374\\
0.0439393669366837	-2	-1.90668815374374\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0439393669366837	-2	-2.00000005960464\\
0.120412036776543	-2	-2.00000005960464\\
0.120412036776543	-2	-1.90668815374374\\
0.0439393669366837	-2	-1.90668815374374\\
0.0439393669366837	-2	-2.00000005960464\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0439393669366837	-1.9451916217804	-2.00000005960464\\
0.120412036776543	-1.9451916217804	-2.00000005960464\\
0.120412036776543	-1.9451916217804	-1.90668815374374\\
0.0439393669366837	-1.9451916217804	-1.90668815374374\\
0.0439393669366837	-1.9451916217804	-2.00000005960464\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.120412036776543	-2	-2.00000005960464\\
0.120412036776543	-1.9451916217804	-2.00000005960464\\
0.120412036776543	-1.9451916217804	-1.90668815374374\\
0.120412036776543	-2	-1.90668815374374\\
0.120412036776543	-2	-2.00000005960464\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0439393669366837	-2	-2.00000005960464\\
0.0439393669366837	-1.9451916217804	-2.00000005960464\\
0.0439393669366837	-1.9451916217804	-1.90668815374374\\
0.0439393669366837	-2	-1.90668815374374\\
0.0439393669366837	-2	-2.00000005960464\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.048660933971405	-1.9451916217804	-1.99999994039536\\
0.120412036776543	-1.9451916217804	-1.99999994039536\\
0.120412036776543	-1.89038324356079	-1.99999994039536\\
0.048660933971405	-1.89038324356079	-1.99999994039536\\
0.048660933971405	-1.9451916217804	-1.99999994039536\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.048660933971405	-1.9451916217804	-1.91224056482315\\
0.120412036776543	-1.9451916217804	-1.91224056482315\\
0.120412036776543	-1.89038324356079	-1.91224056482315\\
0.048660933971405	-1.89038324356079	-1.91224056482315\\
0.048660933971405	-1.9451916217804	-1.91224056482315\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.048660933971405	-1.9451916217804	-1.99999994039536\\
0.120412036776543	-1.9451916217804	-1.99999994039536\\
0.120412036776543	-1.9451916217804	-1.91224056482315\\
0.048660933971405	-1.9451916217804	-1.91224056482315\\
0.048660933971405	-1.9451916217804	-1.99999994039536\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.048660933971405	-1.89038324356079	-1.99999994039536\\
0.120412036776543	-1.89038324356079	-1.99999994039536\\
0.120412036776543	-1.89038324356079	-1.91224056482315\\
0.048660933971405	-1.89038324356079	-1.91224056482315\\
0.048660933971405	-1.89038324356079	-1.99999994039536\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.120412036776543	-1.9451916217804	-1.99999994039536\\
0.120412036776543	-1.89038324356079	-1.99999994039536\\
0.120412036776543	-1.89038324356079	-1.91224056482315\\
0.120412036776543	-1.9451916217804	-1.91224056482315\\
0.120412036776543	-1.9451916217804	-1.99999994039536\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.048660933971405	-1.9451916217804	-1.99999994039536\\
0.048660933971405	-1.89038324356079	-1.99999994039536\\
0.048660933971405	-1.89038324356079	-1.91224056482315\\
0.048660933971405	-1.9451916217804	-1.91224056482315\\
0.048660933971405	-1.9451916217804	-1.99999994039536\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0535012185573578	-1.89038324356079	-2.00000005960464\\
0.120412036776543	-1.89038324356079	-2.00000005960464\\
0.120412036776543	-1.83557486534119	-2.00000005960464\\
0.0535012185573578	-1.83557486534119	-2.00000005960464\\
0.0535012185573578	-1.89038324356079	-2.00000005960464\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0535012185573578	-1.89038324356079	-1.91796582937241\\
0.120412036776543	-1.89038324356079	-1.91796582937241\\
0.120412036776543	-1.83557486534119	-1.91796582937241\\
0.0535012185573578	-1.83557486534119	-1.91796582937241\\
0.0535012185573578	-1.89038324356079	-1.91796582937241\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0535012185573578	-1.89038324356079	-2.00000005960464\\
0.120412036776543	-1.89038324356079	-2.00000005960464\\
0.120412036776543	-1.89038324356079	-1.91796582937241\\
0.0535012185573578	-1.89038324356079	-1.91796582937241\\
0.0535012185573578	-1.89038324356079	-2.00000005960464\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0535012185573578	-1.83557486534119	-2.00000005960464\\
0.120412036776543	-1.83557486534119	-2.00000005960464\\
0.120412036776543	-1.83557486534119	-1.91796582937241\\
0.0535012185573578	-1.83557486534119	-1.91796582937241\\
0.0535012185573578	-1.83557486534119	-2.00000005960464\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.120412036776543	-1.89038324356079	-2.00000005960464\\
0.120412036776543	-1.83557486534119	-2.00000005960464\\
0.120412036776543	-1.83557486534119	-1.91796582937241\\
0.120412036776543	-1.89038324356079	-1.91796582937241\\
0.120412036776543	-1.89038324356079	-2.00000005960464\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0535012185573578	-1.89038324356079	-2.00000005960464\\
0.0535012185573578	-1.83557486534119	-2.00000005960464\\
0.0535012185573578	-1.83557486534119	-1.91796582937241\\
0.0535012185573578	-1.89038324356079	-1.91796582937241\\
0.0535012185573578	-1.89038324356079	-2.00000005960464\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0584609620273113	-1.83557486534119	-2.00000005960464\\
0.120412040501833	-1.83557486534119	-2.00000005960464\\
0.120412040501833	-1.78076648712158	-2.00000005960464\\
0.0584609620273113	-1.78076648712158	-2.00000005960464\\
0.0584609620273113	-1.83557486534119	-2.00000005960464\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0584609620273113	-1.83557486534119	-1.92386573553085\\
0.120412040501833	-1.83557486534119	-1.92386573553085\\
0.120412040501833	-1.78076648712158	-1.92386573553085\\
0.0584609620273113	-1.78076648712158	-1.92386573553085\\
0.0584609620273113	-1.83557486534119	-1.92386573553085\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0584609620273113	-1.83557486534119	-2.00000005960464\\
0.120412040501833	-1.83557486534119	-2.00000005960464\\
0.120412040501833	-1.83557486534119	-1.92386573553085\\
0.0584609620273113	-1.83557486534119	-1.92386573553085\\
0.0584609620273113	-1.83557486534119	-2.00000005960464\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0584609620273113	-1.78076648712158	-2.00000005960464\\
0.120412040501833	-1.78076648712158	-2.00000005960464\\
0.120412040501833	-1.78076648712158	-1.92386573553085\\
0.0584609620273113	-1.78076648712158	-1.92386573553085\\
0.0584609620273113	-1.78076648712158	-2.00000005960464\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.120412040501833	-1.83557486534119	-2.00000005960464\\
0.120412040501833	-1.78076648712158	-2.00000005960464\\
0.120412040501833	-1.78076648712158	-1.92386573553085\\
0.120412040501833	-1.83557486534119	-1.92386573553085\\
0.120412040501833	-1.83557486534119	-2.00000005960464\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0584609620273113	-1.83557486534119	-2.00000005960464\\
0.0584609620273113	-1.78076648712158	-2.00000005960464\\
0.0584609620273113	-1.78076648712158	-1.92386573553085\\
0.0584609620273113	-1.83557486534119	-1.92386573553085\\
0.0584609620273113	-1.83557486534119	-2.00000005960464\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0635404586791992	-1.78076648712158	-1.99999994039536\\
0.120412036776543	-1.78076648712158	-1.99999994039536\\
0.120412036776543	-1.72595810890198	-1.99999994039536\\
0.0635404586791992	-1.72595810890198	-1.99999994039536\\
0.0635404586791992	-1.78076648712158	-1.99999994039536\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0635404586791992	-1.78076648712158	-1.92994171380997\\
0.120412036776543	-1.78076648712158	-1.92994171380997\\
0.120412036776543	-1.72595810890198	-1.92994171380997\\
0.0635404586791992	-1.72595810890198	-1.92994171380997\\
0.0635404586791992	-1.78076648712158	-1.92994171380997\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0635404586791992	-1.78076648712158	-1.99999994039536\\
0.120412036776543	-1.78076648712158	-1.99999994039536\\
0.120412036776543	-1.78076648712158	-1.92994171380997\\
0.0635404586791992	-1.78076648712158	-1.92994171380997\\
0.0635404586791992	-1.78076648712158	-1.99999994039536\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0635404586791992	-1.72595810890198	-1.99999994039536\\
0.120412036776543	-1.72595810890198	-1.99999994039536\\
0.120412036776543	-1.72595810890198	-1.92994171380997\\
0.0635404586791992	-1.72595810890198	-1.92994171380997\\
0.0635404586791992	-1.72595810890198	-1.99999994039536\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.120412036776543	-1.78076648712158	-1.99999994039536\\
0.120412036776543	-1.72595810890198	-1.99999994039536\\
0.120412036776543	-1.72595810890198	-1.92994171380997\\
0.120412036776543	-1.78076648712158	-1.92994171380997\\
0.120412036776543	-1.78076648712158	-1.99999994039536\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0635404586791992	-1.78076648712158	-1.99999994039536\\
0.0635404586791992	-1.72595810890198	-1.99999994039536\\
0.0635404586791992	-1.72595810890198	-1.92994171380997\\
0.0635404586791992	-1.78076648712158	-1.92994171380997\\
0.0635404586791992	-1.78076648712158	-1.99999994039536\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0687404721975327	-1.72595810890198	-2\\
0.120412036776543	-1.72595810890198	-2\\
0.120412036776543	-1.67114973068237	-2\\
0.0687404721975327	-1.67114973068237	-2\\
0.0687404721975327	-1.72595810890198	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0687404721975327	-1.72595810890198	-1.93619608879089\\
0.120412036776543	-1.72595810890198	-1.93619608879089\\
0.120412036776543	-1.67114973068237	-1.93619608879089\\
0.0687404721975327	-1.67114973068237	-1.93619608879089\\
0.0687404721975327	-1.72595810890198	-1.93619608879089\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0687404721975327	-1.72595810890198	-2\\
0.120412036776543	-1.72595810890198	-2\\
0.120412036776543	-1.72595810890198	-1.93619608879089\\
0.0687404721975327	-1.72595810890198	-1.93619608879089\\
0.0687404721975327	-1.72595810890198	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0687404721975327	-1.67114973068237	-2\\
0.120412036776543	-1.67114973068237	-2\\
0.120412036776543	-1.67114973068237	-1.93619608879089\\
0.0687404721975327	-1.67114973068237	-1.93619608879089\\
0.0687404721975327	-1.67114973068237	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.120412036776543	-1.72595810890198	-2\\
0.120412036776543	-1.67114973068237	-2\\
0.120412036776543	-1.67114973068237	-1.93619608879089\\
0.120412036776543	-1.72595810890198	-1.93619608879089\\
0.120412036776543	-1.72595810890198	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0687404721975327	-1.72595810890198	-2\\
0.0687404721975327	-1.67114973068237	-2\\
0.0687404721975327	-1.67114973068237	-1.93619608879089\\
0.0687404721975327	-1.72595810890198	-1.93619608879089\\
0.0687404721975327	-1.72595810890198	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0740612149238586	-1.67114973068237	-2.00000005960464\\
0.120412036776543	-1.67114973068237	-2.00000005960464\\
0.120412036776543	-1.61634135246277	-2.00000005960464\\
0.0740612149238586	-1.61634135246277	-2.00000005960464\\
0.0740612149238586	-1.67114973068237	-2.00000005960464\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0740612149238586	-1.67114973068237	-1.94263023138046\\
0.120412036776543	-1.67114973068237	-1.94263023138046\\
0.120412036776543	-1.61634135246277	-1.94263023138046\\
0.0740612149238586	-1.61634135246277	-1.94263023138046\\
0.0740612149238586	-1.67114973068237	-1.94263023138046\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0740612149238586	-1.67114973068237	-2.00000005960464\\
0.120412036776543	-1.67114973068237	-2.00000005960464\\
0.120412036776543	-1.67114973068237	-1.94263023138046\\
0.0740612149238586	-1.67114973068237	-1.94263023138046\\
0.0740612149238586	-1.67114973068237	-2.00000005960464\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0740612149238586	-1.61634135246277	-2.00000005960464\\
0.120412036776543	-1.61634135246277	-2.00000005960464\\
0.120412036776543	-1.61634135246277	-1.94263023138046\\
0.0740612149238586	-1.61634135246277	-1.94263023138046\\
0.0740612149238586	-1.61634135246277	-2.00000005960464\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.120412036776543	-1.67114973068237	-2.00000005960464\\
0.120412036776543	-1.61634135246277	-2.00000005960464\\
0.120412036776543	-1.61634135246277	-1.94263023138046\\
0.120412036776543	-1.67114973068237	-1.94263023138046\\
0.120412036776543	-1.67114973068237	-2.00000005960464\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0740612149238586	-1.67114973068237	-2.00000005960464\\
0.0740612149238586	-1.61634135246277	-2.00000005960464\\
0.0740612149238586	-1.61634135246277	-1.94263023138046\\
0.0740612149238586	-1.67114973068237	-1.94263023138046\\
0.0740612149238586	-1.67114973068237	-2.00000005960464\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0795031934976578	-1.61634135246277	-2\\
0.120412036776543	-1.61634135246277	-2\\
0.120412036776543	-1.56153297424316	-2\\
0.0795031934976578	-1.56153297424316	-2\\
0.0795031934976578	-1.61634135246277	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0795031934976578	-1.61634135246277	-1.94924569129944\\
0.120412036776543	-1.61634135246277	-1.94924569129944\\
0.120412036776543	-1.56153297424316	-1.94924569129944\\
0.0795031934976578	-1.56153297424316	-1.94924569129944\\
0.0795031934976578	-1.61634135246277	-1.94924569129944\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0795031934976578	-1.61634135246277	-2\\
0.120412036776543	-1.61634135246277	-2\\
0.120412036776543	-1.61634135246277	-1.94924569129944\\
0.0795031934976578	-1.61634135246277	-1.94924569129944\\
0.0795031934976578	-1.61634135246277	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0795031934976578	-1.56153297424316	-2\\
0.120412036776543	-1.56153297424316	-2\\
0.120412036776543	-1.56153297424316	-1.94924569129944\\
0.0795031934976578	-1.56153297424316	-1.94924569129944\\
0.0795031934976578	-1.56153297424316	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.120412036776543	-1.61634135246277	-2\\
0.120412036776543	-1.56153297424316	-2\\
0.120412036776543	-1.56153297424316	-1.94924569129944\\
0.120412036776543	-1.61634135246277	-1.94924569129944\\
0.120412036776543	-1.61634135246277	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0795031934976578	-1.61634135246277	-2\\
0.0795031934976578	-1.56153297424316	-2\\
0.0795031934976578	-1.56153297424316	-1.94924569129944\\
0.0795031934976578	-1.61634135246277	-1.94924569129944\\
0.0795031934976578	-1.61634135246277	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0850673019886017	-1.56153291463852	-2.00000005960464\\
0.120412036776543	-1.56153291463852	-2.00000005960464\\
0.120412036776543	-1.50672441720963	-2.00000005960464\\
0.0850673019886017	-1.50672441720963	-2.00000005960464\\
0.0850673019886017	-1.56153291463852	-2.00000005960464\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0850673019886017	-1.56153291463852	-1.95604509115219\\
0.120412036776543	-1.56153291463852	-1.95604509115219\\
0.120412036776543	-1.50672441720963	-1.95604509115219\\
0.0850673019886017	-1.50672441720963	-1.95604509115219\\
0.0850673019886017	-1.56153291463852	-1.95604509115219\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0850673019886017	-1.56153291463852	-2.00000005960464\\
0.120412036776543	-1.56153291463852	-2.00000005960464\\
0.120412036776543	-1.56153291463852	-1.95604509115219\\
0.0850673019886017	-1.56153291463852	-1.95604509115219\\
0.0850673019886017	-1.56153291463852	-2.00000005960464\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0850673019886017	-1.50672441720963	-2.00000005960464\\
0.120412036776543	-1.50672441720963	-2.00000005960464\\
0.120412036776543	-1.50672441720963	-1.95604509115219\\
0.0850673019886017	-1.50672441720963	-1.95604509115219\\
0.0850673019886017	-1.50672441720963	-2.00000005960464\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.120412036776543	-1.56153291463852	-2.00000005960464\\
0.120412036776543	-1.50672441720963	-2.00000005960464\\
0.120412036776543	-1.50672441720963	-1.95604509115219\\
0.120412036776543	-1.56153291463852	-1.95604509115219\\
0.120412036776543	-1.56153291463852	-2.00000005960464\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0850673019886017	-1.56153291463852	-2.00000005960464\\
0.0850673019886017	-1.50672441720963	-2.00000005960464\\
0.0850673019886017	-1.50672441720963	-1.95604509115219\\
0.0850673019886017	-1.56153291463852	-1.95604509115219\\
0.0850673019886017	-1.56153291463852	-2.00000005960464\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0907539315521717	-1.50672447681427	-2\\
0.120412033051252	-1.50672447681427	-2\\
0.120412033051252	-1.45191609859467	-2\\
0.0907539315521717	-1.45191609859467	-2\\
0.0907539315521717	-1.50672447681427	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0907539315521717	-1.50672447681427	-1.96302962303162\\
0.120412033051252	-1.50672447681427	-1.96302962303162\\
0.120412033051252	-1.45191609859467	-1.96302962303162\\
0.0907539315521717	-1.45191609859467	-1.96302962303162\\
0.0907539315521717	-1.50672447681427	-1.96302962303162\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0907539315521717	-1.50672447681427	-2\\
0.120412033051252	-1.50672447681427	-2\\
0.120412033051252	-1.50672447681427	-1.96302962303162\\
0.0907539315521717	-1.50672447681427	-1.96302962303162\\
0.0907539315521717	-1.50672447681427	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0907539315521717	-1.45191609859467	-2\\
0.120412033051252	-1.45191609859467	-2\\
0.120412033051252	-1.45191609859467	-1.96302962303162\\
0.0907539315521717	-1.45191609859467	-1.96302962303162\\
0.0907539315521717	-1.45191609859467	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.120412033051252	-1.50672447681427	-2\\
0.120412033051252	-1.45191609859467	-2\\
0.120412033051252	-1.45191609859467	-1.96302962303162\\
0.120412033051252	-1.50672447681427	-1.96302962303162\\
0.120412033051252	-1.50672447681427	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0907539315521717	-1.50672447681427	-2\\
0.0907539315521717	-1.45191609859467	-2\\
0.0907539315521717	-1.45191609859467	-1.96302962303162\\
0.0907539315521717	-1.50672447681427	-1.96302962303162\\
0.0907539315521717	-1.50672447681427	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0965639241039753	-1.45191603899002	-2.00000005960464\\
0.120412033051252	-1.45191603899002	-2.00000005960464\\
0.120412033051252	-1.39710777997971	-2.00000005960464\\
0.0965639241039753	-1.39710777997971	-2.00000005960464\\
0.0965639241039753	-1.45191603899002	-2.00000005960464\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0965639241039753	-1.45191603899002	-1.97020190954208\\
0.120412033051252	-1.45191603899002	-1.97020190954208\\
0.120412033051252	-1.39710777997971	-1.97020190954208\\
0.0965639241039753	-1.39710777997971	-1.97020190954208\\
0.0965639241039753	-1.45191603899002	-1.97020190954208\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0965639241039753	-1.45191603899002	-2.00000005960464\\
0.120412033051252	-1.45191603899002	-2.00000005960464\\
0.120412033051252	-1.45191603899002	-1.97020190954208\\
0.0965639241039753	-1.45191603899002	-1.97020190954208\\
0.0965639241039753	-1.45191603899002	-2.00000005960464\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0965639241039753	-1.39710777997971	-2.00000005960464\\
0.120412033051252	-1.39710777997971	-2.00000005960464\\
0.120412033051252	-1.39710777997971	-1.97020190954208\\
0.0965639241039753	-1.39710777997971	-1.97020190954208\\
0.0965639241039753	-1.39710777997971	-2.00000005960464\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.120412033051252	-1.45191603899002	-2.00000005960464\\
0.120412033051252	-1.39710777997971	-2.00000005960464\\
0.120412033051252	-1.39710777997971	-1.97020190954208\\
0.120412033051252	-1.45191603899002	-1.97020190954208\\
0.120412033051252	-1.45191603899002	-2.00000005960464\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0965639241039753	-1.45191603899002	-2.00000005960464\\
0.0965639241039753	-1.39710777997971	-2.00000005960464\\
0.0965639241039753	-1.39710777997971	-1.97020190954208\\
0.0965639241039753	-1.45191603899002	-1.97020190954208\\
0.0965639241039753	-1.45191603899002	-2.00000005960464\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.102497052401304	-1.39710783958435	-2\\
0.120412040501833	-1.39710783958435	-2\\
0.120412040501833	-1.34229946136475	-2\\
0.102497052401304	-1.34229946136475	-2\\
0.102497052401304	-1.39710783958435	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.102497052401304	-1.39710783958435	-1.97756242752075\\
0.120412040501833	-1.39710783958435	-1.97756242752075\\
0.120412040501833	-1.34229946136475	-1.97756242752075\\
0.102497052401304	-1.34229946136475	-1.97756242752075\\
0.102497052401304	-1.39710783958435	-1.97756242752075\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.102497052401304	-1.39710783958435	-2\\
0.120412040501833	-1.39710783958435	-2\\
0.120412040501833	-1.39710783958435	-1.97756242752075\\
0.102497052401304	-1.39710783958435	-1.97756242752075\\
0.102497052401304	-1.39710783958435	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.102497052401304	-1.34229946136475	-2\\
0.120412040501833	-1.34229946136475	-2\\
0.120412040501833	-1.34229946136475	-1.97756242752075\\
0.102497052401304	-1.34229946136475	-1.97756242752075\\
0.102497052401304	-1.34229946136475	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.120412040501833	-1.39710783958435	-2\\
0.120412040501833	-1.34229946136475	-2\\
0.120412040501833	-1.34229946136475	-1.97756242752075\\
0.120412040501833	-1.39710783958435	-1.97756242752075\\
0.120412040501833	-1.39710783958435	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.102497052401304	-1.39710783958435	-2\\
0.102497052401304	-1.34229946136475	-2\\
0.102497052401304	-1.34229946136475	-1.97756242752075\\
0.102497052401304	-1.39710783958435	-1.97756242752075\\
0.102497052401304	-1.39710783958435	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.108554154634476	-1.3422994017601	-2\\
0.120412036776543	-1.3422994017601	-2\\
0.120412036776543	-1.28749090433121	-2\\
0.108554154634476	-1.28749090433121	-2\\
0.108554154634476	-1.3422994017601	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.108554154634476	-1.3422994017601	-1.98511362075806\\
0.120412036776543	-1.3422994017601	-1.98511362075806\\
0.120412036776543	-1.28749090433121	-1.98511362075806\\
0.108554154634476	-1.28749090433121	-1.98511362075806\\
0.108554154634476	-1.3422994017601	-1.98511362075806\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.108554154634476	-1.3422994017601	-2\\
0.120412036776543	-1.3422994017601	-2\\
0.120412036776543	-1.3422994017601	-1.98511362075806\\
0.108554154634476	-1.3422994017601	-1.98511362075806\\
0.108554154634476	-1.3422994017601	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.108554154634476	-1.28749090433121	-2\\
0.120412036776543	-1.28749090433121	-2\\
0.120412036776543	-1.28749090433121	-1.98511362075806\\
0.108554154634476	-1.28749090433121	-1.98511362075806\\
0.108554154634476	-1.28749090433121	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.120412036776543	-1.3422994017601	-2\\
0.120412036776543	-1.28749090433121	-2\\
0.120412036776543	-1.28749090433121	-1.98511362075806\\
0.120412036776543	-1.3422994017601	-1.98511362075806\\
0.120412036776543	-1.3422994017601	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.108554154634476	-1.3422994017601	-2\\
0.108554154634476	-1.28749090433121	-2\\
0.108554154634476	-1.28749090433121	-1.98511362075806\\
0.108554154634476	-1.3422994017601	-1.98511362075806\\
0.108554154634476	-1.3422994017601	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.114735830575228	-1.2874910235405	-2.00000005960464\\
0.120412033051252	-1.2874910235405	-2.00000005960464\\
0.120412033051252	-1.23772794008255	-2.00000005960464\\
0.114735830575228	-1.23772794008255	-2.00000005960464\\
0.114735830575228	-1.2874910235405	-2.00000005960464\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.114735830575228	-1.2874910235405	-1.99285739660263\\
0.120412033051252	-1.2874910235405	-1.99285739660263\\
0.120412033051252	-1.23772794008255	-1.99285739660263\\
0.114735830575228	-1.23772794008255	-1.99285739660263\\
0.114735830575228	-1.2874910235405	-1.99285739660263\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.114735830575228	-1.2874910235405	-2.00000005960464\\
0.120412033051252	-1.2874910235405	-2.00000005960464\\
0.120412033051252	-1.2874910235405	-1.99285739660263\\
0.114735830575228	-1.2874910235405	-1.99285739660263\\
0.114735830575228	-1.2874910235405	-2.00000005960464\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.114735830575228	-1.23772794008255	-2.00000005960464\\
0.120412033051252	-1.23772794008255	-2.00000005960464\\
0.120412033051252	-1.23772794008255	-1.99285739660263\\
0.114735830575228	-1.23772794008255	-1.99285739660263\\
0.114735830575228	-1.23772794008255	-2.00000005960464\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.120412033051252	-1.2874910235405	-2.00000005960464\\
0.120412033051252	-1.23772794008255	-2.00000005960464\\
0.120412033051252	-1.23772794008255	-1.99285739660263\\
0.120412033051252	-1.2874910235405	-1.99285739660263\\
0.120412033051252	-1.2874910235405	-2.00000005960464\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.114735830575228	-1.2874910235405	-2.00000005960464\\
0.114735830575228	-1.23772794008255	-2.00000005960464\\
0.114735830575228	-1.23772794008255	-1.99285739660263\\
0.114735830575228	-1.2874910235405	-1.99285739660263\\
0.114735830575228	-1.2874910235405	-2.00000005960464\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.120412044227123	-2	-1.92306959629059\\
0.264995701611042	-2	-1.92306959629059\\
0.264995701611042	-1.87184476852417	-1.92306959629059\\
0.120412044227123	-1.87184476852417	-1.92306959629059\\
0.120412044227123	-2	-1.92306959629059\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.120412044227123	-2	-1.7307962179184\\
0.264995701611042	-2	-1.7307962179184\\
0.264995701611042	-1.87184476852417	-1.7307962179184\\
0.120412044227123	-1.87184476852417	-1.7307962179184\\
0.120412044227123	-2	-1.7307962179184\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.120412044227123	-2	-1.92306959629059\\
0.264995701611042	-2	-1.92306959629059\\
0.264995701611042	-2	-1.7307962179184\\
0.120412044227123	-2	-1.7307962179184\\
0.120412044227123	-2	-1.92306959629059\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.120412044227123	-1.87184476852417	-1.92306959629059\\
0.264995701611042	-1.87184476852417	-1.92306959629059\\
0.264995701611042	-1.87184476852417	-1.7307962179184\\
0.120412044227123	-1.87184476852417	-1.7307962179184\\
0.120412044227123	-1.87184476852417	-1.92306959629059\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.264995701611042	-2	-1.92306959629059\\
0.264995701611042	-1.87184476852417	-1.92306959629059\\
0.264995701611042	-1.87184476852417	-1.7307962179184\\
0.264995701611042	-2	-1.7307962179184\\
0.264995701611042	-2	-1.92306959629059\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.120412044227123	-2	-1.92306959629059\\
0.120412044227123	-1.87184476852417	-1.92306959629059\\
0.120412044227123	-1.87184476852417	-1.7307962179184\\
0.120412044227123	-2	-1.7307962179184\\
0.120412044227123	-2	-1.92306959629059\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.120412044227123	-1.87184482812881	-1.93735176324844\\
0.264995701611042	-1.87184482812881	-1.93735176324844\\
0.264995701611042	-1.7436894774437	-1.93735176324844\\
0.120412044227123	-1.7436894774437	-1.93735176324844\\
0.120412044227123	-1.87184482812881	-1.93735176324844\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.120412044227123	-1.87184482812881	-1.74308484792709\\
0.264995701611042	-1.87184482812881	-1.74308484792709\\
0.264995701611042	-1.7436894774437	-1.74308484792709\\
0.120412044227123	-1.7436894774437	-1.74308484792709\\
0.120412044227123	-1.87184482812881	-1.74308484792709\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.120412044227123	-1.87184482812881	-1.93735176324844\\
0.264995701611042	-1.87184482812881	-1.93735176324844\\
0.264995701611042	-1.87184482812881	-1.74308484792709\\
0.120412044227123	-1.87184482812881	-1.74308484792709\\
0.120412044227123	-1.87184482812881	-1.93735176324844\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.120412044227123	-1.7436894774437	-1.93735176324844\\
0.264995701611042	-1.7436894774437	-1.93735176324844\\
0.264995701611042	-1.7436894774437	-1.74308484792709\\
0.120412044227123	-1.7436894774437	-1.74308484792709\\
0.120412044227123	-1.7436894774437	-1.93735176324844\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.264995701611042	-1.87184482812881	-1.93735176324844\\
0.264995701611042	-1.7436894774437	-1.93735176324844\\
0.264995701611042	-1.7436894774437	-1.74308484792709\\
0.264995701611042	-1.87184482812881	-1.74308484792709\\
0.264995701611042	-1.87184482812881	-1.93735176324844\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.120412044227123	-1.87184482812881	-1.93735176324844\\
0.120412044227123	-1.7436894774437	-1.93735176324844\\
0.120412044227123	-1.7436894774437	-1.74308484792709\\
0.120412044227123	-1.87184482812881	-1.74308484792709\\
0.120412044227123	-1.87184482812881	-1.93735176324844\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.120412044227123	-1.74368935823441	-1.95259475708008\\
0.264995701611042	-1.74368935823441	-1.95259475708008\\
0.264995701611042	-1.61553400754929	-1.95259475708008\\
0.120412044227123	-1.61553400754929	-1.95259475708008\\
0.120412044227123	-1.74368935823441	-1.95259475708008\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.120412044227123	-1.74368935823441	-1.75632762908936\\
0.264995701611042	-1.74368935823441	-1.75632762908936\\
0.264995701611042	-1.61553400754929	-1.75632762908936\\
0.120412044227123	-1.61553400754929	-1.75632762908936\\
0.120412044227123	-1.74368935823441	-1.75632762908936\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.120412044227123	-1.74368935823441	-1.95259475708008\\
0.264995701611042	-1.74368935823441	-1.95259475708008\\
0.264995701611042	-1.74368935823441	-1.75632762908936\\
0.120412044227123	-1.74368935823441	-1.75632762908936\\
0.120412044227123	-1.74368935823441	-1.95259475708008\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.120412044227123	-1.61553400754929	-1.95259475708008\\
0.264995701611042	-1.61553400754929	-1.95259475708008\\
0.264995701611042	-1.61553400754929	-1.75632762908936\\
0.120412044227123	-1.61553400754929	-1.75632762908936\\
0.120412044227123	-1.61553400754929	-1.95259475708008\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.264995701611042	-1.74368935823441	-1.95259475708008\\
0.264995701611042	-1.61553400754929	-1.95259475708008\\
0.264995701611042	-1.61553400754929	-1.75632762908936\\
0.264995701611042	-1.74368935823441	-1.75632762908936\\
0.264995701611042	-1.74368935823441	-1.95259475708008\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.120412044227123	-1.74368935823441	-1.95259475708008\\
0.120412044227123	-1.61553400754929	-1.95259475708008\\
0.120412044227123	-1.61553400754929	-1.75632762908936\\
0.120412044227123	-1.74368935823441	-1.75632762908936\\
0.120412044227123	-1.74368935823441	-1.95259475708008\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.120412044227123	-1.61553406715393	-1.96882003545761\\
0.264995701611042	-1.61553406715393	-1.96882003545761\\
0.264995701611042	-1.4873788356781	-1.96882003545761\\
0.120412044227123	-1.4873788356781	-1.96882003545761\\
0.120412044227123	-1.61553406715393	-1.96882003545761\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.120412044227123	-1.61553406715393	-1.7705460190773\\
0.264995701611042	-1.61553406715393	-1.7705460190773\\
0.264995701611042	-1.4873788356781	-1.7705460190773\\
0.120412044227123	-1.4873788356781	-1.7705460190773\\
0.120412044227123	-1.61553406715393	-1.7705460190773\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.120412044227123	-1.61553406715393	-1.96882003545761\\
0.264995701611042	-1.61553406715393	-1.96882003545761\\
0.264995701611042	-1.61553406715393	-1.7705460190773\\
0.120412044227123	-1.61553406715393	-1.7705460190773\\
0.120412044227123	-1.61553406715393	-1.96882003545761\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.120412044227123	-1.4873788356781	-1.96882003545761\\
0.264995701611042	-1.4873788356781	-1.96882003545761\\
0.264995701611042	-1.4873788356781	-1.7705460190773\\
0.120412044227123	-1.4873788356781	-1.7705460190773\\
0.120412044227123	-1.4873788356781	-1.96882003545761\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.264995701611042	-1.61553406715393	-1.96882003545761\\
0.264995701611042	-1.4873788356781	-1.96882003545761\\
0.264995701611042	-1.4873788356781	-1.7705460190773\\
0.264995701611042	-1.61553406715393	-1.7705460190773\\
0.264995701611042	-1.61553406715393	-1.96882003545761\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.120412044227123	-1.61553406715393	-1.96882003545761\\
0.120412044227123	-1.4873788356781	-1.96882003545761\\
0.120412044227123	-1.4873788356781	-1.7705460190773\\
0.120412044227123	-1.61553406715393	-1.7705460190773\\
0.120412044227123	-1.61553406715393	-1.96882003545761\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.120412044227123	-1.4873788356781	-1.98605126142502\\
0.264995701611042	-1.4873788356781	-1.98605126142502\\
0.264995701611042	-1.35922360420227	-1.98605126142502\\
0.120412044227123	-1.35922360420227	-1.98605126142502\\
0.120412044227123	-1.4873788356781	-1.98605126142502\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.120412044227123	-1.4873788356781	-1.78576308488846\\
0.264995701611042	-1.4873788356781	-1.78576308488846\\
0.264995701611042	-1.35922360420227	-1.78576308488846\\
0.120412044227123	-1.35922360420227	-1.78576308488846\\
0.120412044227123	-1.4873788356781	-1.78576308488846\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.120412044227123	-1.4873788356781	-1.98605126142502\\
0.264995701611042	-1.4873788356781	-1.98605126142502\\
0.264995701611042	-1.4873788356781	-1.78576308488846\\
0.120412044227123	-1.4873788356781	-1.78576308488846\\
0.120412044227123	-1.4873788356781	-1.98605126142502\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.120412044227123	-1.35922360420227	-1.98605126142502\\
0.264995701611042	-1.35922360420227	-1.98605126142502\\
0.264995701611042	-1.35922360420227	-1.78576308488846\\
0.120412044227123	-1.35922360420227	-1.78576308488846\\
0.120412044227123	-1.35922360420227	-1.98605126142502\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.264995701611042	-1.4873788356781	-1.98605126142502\\
0.264995701611042	-1.35922360420227	-1.98605126142502\\
0.264995701611042	-1.35922360420227	-1.78576308488846\\
0.264995701611042	-1.4873788356781	-1.78576308488846\\
0.264995701611042	-1.4873788356781	-1.98605126142502\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.120412044227123	-1.4873788356781	-1.98605126142502\\
0.120412044227123	-1.35922360420227	-1.98605126142502\\
0.120412044227123	-1.35922360420227	-1.78576308488846\\
0.120412044227123	-1.4873788356781	-1.78576308488846\\
0.120412044227123	-1.4873788356781	-1.98605126142502\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.120412044227123	-1.35922366380692	-2\\
0.264995701611042	-1.35922366380692	-2\\
0.264995701611042	-1.2310683131218	-2\\
0.120412044227123	-1.2310683131218	-2\\
0.120412044227123	-1.35922366380692	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.120412044227123	-1.35922366380692	-1.8019917011261\\
0.264995701611042	-1.35922366380692	-1.8019917011261\\
0.264995701611042	-1.2310683131218	-1.8019917011261\\
0.120412044227123	-1.2310683131218	-1.8019917011261\\
0.120412044227123	-1.35922366380692	-1.8019917011261\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.120412044227123	-1.35922366380692	-2\\
0.264995701611042	-1.35922366380692	-2\\
0.264995701611042	-1.35922366380692	-1.8019917011261\\
0.120412044227123	-1.35922366380692	-1.8019917011261\\
0.120412044227123	-1.35922366380692	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.120412044227123	-1.2310683131218	-2\\
0.264995701611042	-1.2310683131218	-2\\
0.264995701611042	-1.2310683131218	-1.8019917011261\\
0.120412044227123	-1.2310683131218	-1.8019917011261\\
0.120412044227123	-1.2310683131218	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.264995701611042	-1.35922366380692	-2\\
0.264995701611042	-1.2310683131218	-2\\
0.264995701611042	-1.2310683131218	-1.8019917011261\\
0.264995701611042	-1.35922366380692	-1.8019917011261\\
0.264995701611042	-1.35922366380692	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.120412044227123	-1.35922366380692	-2\\
0.120412044227123	-1.2310683131218	-2\\
0.120412044227123	-1.2310683131218	-1.8019917011261\\
0.120412044227123	-1.35922366380692	-1.8019917011261\\
0.120412044227123	-1.35922366380692	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.121472120285034	-1.23106819391251	-1.99999994039536\\
0.264995694160461	-1.23106819391251	-1.99999994039536\\
0.264995694160461	-1.10291284322739	-1.99999994039536\\
0.121472120285034	-1.10291284322739	-1.99999994039536\\
0.121472120285034	-1.23106819391251	-1.99999994039536\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.121472120285034	-1.23106819391251	-1.81926590204239\\
0.264995694160461	-1.23106819391251	-1.81926590204239\\
0.264995694160461	-1.10291284322739	-1.81926590204239\\
0.121472120285034	-1.10291284322739	-1.81926590204239\\
0.121472120285034	-1.23106819391251	-1.81926590204239\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.121472120285034	-1.23106819391251	-1.99999994039536\\
0.264995694160461	-1.23106819391251	-1.99999994039536\\
0.264995694160461	-1.23106819391251	-1.81926590204239\\
0.121472120285034	-1.23106819391251	-1.81926590204239\\
0.121472120285034	-1.23106819391251	-1.99999994039536\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.121472120285034	-1.10291284322739	-1.99999994039536\\
0.264995694160461	-1.10291284322739	-1.99999994039536\\
0.264995694160461	-1.10291284322739	-1.81926590204239\\
0.121472120285034	-1.10291284322739	-1.81926590204239\\
0.121472120285034	-1.10291284322739	-1.99999994039536\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.264995694160461	-1.23106819391251	-1.99999994039536\\
0.264995694160461	-1.10291284322739	-1.99999994039536\\
0.264995694160461	-1.10291284322739	-1.81926590204239\\
0.264995694160461	-1.23106819391251	-1.81926590204239\\
0.264995694160461	-1.23106819391251	-1.99999994039536\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.121472120285034	-1.23106819391251	-1.99999994039536\\
0.121472120285034	-1.10291284322739	-1.99999994039536\\
0.121472120285034	-1.10291284322739	-1.81926590204239\\
0.121472120285034	-1.23106819391251	-1.81926590204239\\
0.121472120285034	-1.23106819391251	-1.99999994039536\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.136763006448746	-1.10291290283203	-1.99999994039536\\
0.264995694160461	-1.10291290283203	-1.99999994039536\\
0.264995694160461	-0.974757671356201	-1.99999994039536\\
0.136763006448746	-0.974757671356201	-1.99999994039536\\
0.136763006448746	-1.10291290283203	-1.99999994039536\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.136763006448746	-1.10291290283203	-1.8376150727272\\
0.264995694160461	-1.10291290283203	-1.8376150727272\\
0.264995694160461	-0.974757671356201	-1.8376150727272\\
0.136763006448746	-0.974757671356201	-1.8376150727272\\
0.136763006448746	-1.10291290283203	-1.8376150727272\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.136763006448746	-1.10291290283203	-1.99999994039536\\
0.264995694160461	-1.10291290283203	-1.99999994039536\\
0.264995694160461	-1.10291290283203	-1.8376150727272\\
0.136763006448746	-1.10291290283203	-1.8376150727272\\
0.136763006448746	-1.10291290283203	-1.99999994039536\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.136763006448746	-0.974757671356201	-1.99999994039536\\
0.264995694160461	-0.974757671356201	-1.99999994039536\\
0.264995694160461	-0.974757671356201	-1.8376150727272\\
0.136763006448746	-0.974757671356201	-1.8376150727272\\
0.136763006448746	-0.974757671356201	-1.99999994039536\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.264995694160461	-1.10291290283203	-1.99999994039536\\
0.264995694160461	-0.974757671356201	-1.99999994039536\\
0.264995694160461	-0.974757671356201	-1.8376150727272\\
0.264995694160461	-1.10291290283203	-1.8376150727272\\
0.264995694160461	-1.10291290283203	-1.99999994039536\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.136763006448746	-1.10291290283203	-1.99999994039536\\
0.136763006448746	-0.974757671356201	-1.99999994039536\\
0.136763006448746	-0.974757671356201	-1.8376150727272\\
0.136763006448746	-1.10291290283203	-1.8376150727272\\
0.136763006448746	-1.10291290283203	-1.99999994039536\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.152750462293625	-0.974757671356201	-1.99999994039536\\
0.264995694160461	-0.974757671356201	-1.99999994039536\\
0.264995694160461	-0.846602320671082	-1.99999994039536\\
0.152750462293625	-0.846602320671082	-1.99999994039536\\
0.152750462293625	-0.974757671356201	-1.99999994039536\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.152750462293625	-0.974757671356201	-1.85706669092178\\
0.264995694160461	-0.974757671356201	-1.85706669092178\\
0.264995694160461	-0.846602320671082	-1.85706669092178\\
0.152750462293625	-0.846602320671082	-1.85706669092178\\
0.152750462293625	-0.974757671356201	-1.85706669092178\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.152750462293625	-0.974757671356201	-1.99999994039536\\
0.264995694160461	-0.974757671356201	-1.99999994039536\\
0.264995694160461	-0.974757671356201	-1.85706669092178\\
0.152750462293625	-0.974757671356201	-1.85706669092178\\
0.152750462293625	-0.974757671356201	-1.99999994039536\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.152750462293625	-0.846602320671082	-1.99999994039536\\
0.264995694160461	-0.846602320671082	-1.99999994039536\\
0.264995694160461	-0.846602320671082	-1.85706669092178\\
0.152750462293625	-0.846602320671082	-1.85706669092178\\
0.152750462293625	-0.846602320671082	-1.99999994039536\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.264995694160461	-0.974757671356201	-1.99999994039536\\
0.264995694160461	-0.846602320671082	-1.99999994039536\\
0.264995694160461	-0.846602320671082	-1.85706669092178\\
0.264995694160461	-0.974757671356201	-1.85706669092178\\
0.264995694160461	-0.974757671356201	-1.99999994039536\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.152750462293625	-0.974757671356201	-1.99999994039536\\
0.152750462293625	-0.846602320671082	-1.99999994039536\\
0.152750462293625	-0.846602320671082	-1.85706669092178\\
0.152750462293625	-0.974757671356201	-1.85706669092178\\
0.152750462293625	-0.974757671356201	-1.99999994039536\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.169444680213928	-0.846602320671082	-2.00000005960464\\
0.264995694160461	-0.846602320671082	-2.00000005960464\\
0.264995694160461	-0.718447089195251	-2.00000005960464\\
0.169444680213928	-0.718447089195251	-2.00000005960464\\
0.169444680213928	-0.846602320671082	-2.00000005960464\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.169444680213928	-0.846602320671082	-1.87764924764633\\
0.264995694160461	-0.846602320671082	-1.87764924764633\\
0.264995694160461	-0.718447089195251	-1.87764924764633\\
0.169444680213928	-0.718447089195251	-1.87764924764633\\
0.169444680213928	-0.846602320671082	-1.87764924764633\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.169444680213928	-0.846602320671082	-2.00000005960464\\
0.264995694160461	-0.846602320671082	-2.00000005960464\\
0.264995694160461	-0.846602320671082	-1.87764924764633\\
0.169444680213928	-0.846602320671082	-1.87764924764633\\
0.169444680213928	-0.846602320671082	-2.00000005960464\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.169444680213928	-0.718447089195251	-2.00000005960464\\
0.264995694160461	-0.718447089195251	-2.00000005960464\\
0.264995694160461	-0.718447089195251	-1.87764924764633\\
0.169444680213928	-0.718447089195251	-1.87764924764633\\
0.169444680213928	-0.718447089195251	-2.00000005960464\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.264995694160461	-0.846602320671082	-2.00000005960464\\
0.264995694160461	-0.718447089195251	-2.00000005960464\\
0.264995694160461	-0.718447089195251	-1.87764924764633\\
0.264995694160461	-0.846602320671082	-1.87764924764633\\
0.264995694160461	-0.846602320671082	-2.00000005960464\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.169444680213928	-0.846602320671082	-2.00000005960464\\
0.169444680213928	-0.718447089195251	-2.00000005960464\\
0.169444680213928	-0.718447089195251	-1.87764924764633\\
0.169444680213928	-0.846602320671082	-1.87764924764633\\
0.169444680213928	-0.846602320671082	-2.00000005960464\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.186855584383011	-0.718447089195251	-2\\
0.264995694160461	-0.718447089195251	-2\\
0.264995694160461	-0.590291738510132	-2\\
0.186855584383011	-0.590291738510132	-2\\
0.186855584383011	-0.718447089195251	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.186855584383011	-0.718447089195251	-1.89939093589783\\
0.264995694160461	-0.718447089195251	-1.89939093589783\\
0.264995694160461	-0.590291738510132	-1.89939093589783\\
0.186855584383011	-0.590291738510132	-1.89939093589783\\
0.186855584383011	-0.718447089195251	-1.89939093589783\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.186855584383011	-0.718447089195251	-2\\
0.264995694160461	-0.718447089195251	-2\\
0.264995694160461	-0.718447089195251	-1.89939093589783\\
0.186855584383011	-0.718447089195251	-1.89939093589783\\
0.186855584383011	-0.718447089195251	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.186855584383011	-0.590291738510132	-2\\
0.264995694160461	-0.590291738510132	-2\\
0.264995694160461	-0.590291738510132	-1.89939093589783\\
0.186855584383011	-0.590291738510132	-1.89939093589783\\
0.186855584383011	-0.590291738510132	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.264995694160461	-0.718447089195251	-2\\
0.264995694160461	-0.590291738510132	-2\\
0.264995694160461	-0.590291738510132	-1.89939093589783\\
0.264995694160461	-0.718447089195251	-1.89939093589783\\
0.264995694160461	-0.718447089195251	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.186855584383011	-0.718447089195251	-2\\
0.186855584383011	-0.590291738510132	-2\\
0.186855584383011	-0.590291738510132	-1.89939093589783\\
0.186855584383011	-0.718447089195251	-1.89939093589783\\
0.186855584383011	-0.718447089195251	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.20499462634325	-0.590291738510132	-1.99999994039536\\
0.264995686709881	-0.590291738510132	-1.99999994039536\\
0.264995686709881	-0.462136507034302	-1.99999994039536\\
0.20499462634325	-0.462136507034302	-1.99999994039536\\
0.20499462634325	-0.590291738510132	-1.99999994039536\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.20499462634325	-0.590291738510132	-1.92232185602188\\
0.264995686709881	-0.590291738510132	-1.92232185602188\\
0.264995686709881	-0.462136507034302	-1.92232185602188\\
0.20499462634325	-0.462136507034302	-1.92232185602188\\
0.20499462634325	-0.590291738510132	-1.92232185602188\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.20499462634325	-0.590291738510132	-1.99999994039536\\
0.264995686709881	-0.590291738510132	-1.99999994039536\\
0.264995686709881	-0.590291738510132	-1.92232185602188\\
0.20499462634325	-0.590291738510132	-1.92232185602188\\
0.20499462634325	-0.590291738510132	-1.99999994039536\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.20499462634325	-0.462136507034302	-1.99999994039536\\
0.264995686709881	-0.462136507034302	-1.99999994039536\\
0.264995686709881	-0.462136507034302	-1.92232185602188\\
0.20499462634325	-0.462136507034302	-1.92232185602188\\
0.20499462634325	-0.462136507034302	-1.99999994039536\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.264995686709881	-0.590291738510132	-1.99999994039536\\
0.264995686709881	-0.462136507034302	-1.99999994039536\\
0.264995686709881	-0.462136507034302	-1.92232185602188\\
0.264995686709881	-0.590291738510132	-1.92232185602188\\
0.264995686709881	-0.590291738510132	-1.99999994039536\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.20499462634325	-0.590291738510132	-1.99999994039536\\
0.20499462634325	-0.462136507034302	-1.99999994039536\\
0.20499462634325	-0.462136507034302	-1.92232185602188\\
0.20499462634325	-0.590291738510132	-1.92232185602188\\
0.20499462634325	-0.590291738510132	-1.99999994039536\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.223873741924763	-0.462136507034302	-2.00000005960464\\
0.264995686709881	-0.462136507034302	-2.00000005960464\\
0.264995686709881	-0.333981156349182	-2.00000005960464\\
0.223873741924763	-0.333981156349182	-2.00000005960464\\
0.223873741924763	-0.462136507034302	-2.00000005960464\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.223873741924763	-0.462136507034302	-1.94647306203842\\
0.264995686709881	-0.462136507034302	-1.94647306203842\\
0.264995686709881	-0.333981156349182	-1.94647306203842\\
0.223873741924763	-0.333981156349182	-1.94647306203842\\
0.223873741924763	-0.462136507034302	-1.94647306203842\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.223873741924763	-0.462136507034302	-2.00000005960464\\
0.264995686709881	-0.462136507034302	-2.00000005960464\\
0.264995686709881	-0.462136507034302	-1.94647306203842\\
0.223873741924763	-0.462136507034302	-1.94647306203842\\
0.223873741924763	-0.462136507034302	-2.00000005960464\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.223873741924763	-0.333981156349182	-2.00000005960464\\
0.264995686709881	-0.333981156349182	-2.00000005960464\\
0.264995686709881	-0.333981156349182	-1.94647306203842\\
0.223873741924763	-0.333981156349182	-1.94647306203842\\
0.223873741924763	-0.333981156349182	-2.00000005960464\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.264995686709881	-0.462136507034302	-2.00000005960464\\
0.264995686709881	-0.333981156349182	-2.00000005960464\\
0.264995686709881	-0.333981156349182	-1.94647306203842\\
0.264995686709881	-0.462136507034302	-1.94647306203842\\
0.264995686709881	-0.462136507034302	-2.00000005960464\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.223873741924763	-0.462136507034302	-2.00000005960464\\
0.223873741924763	-0.333981156349182	-2.00000005960464\\
0.223873741924763	-0.333981156349182	-1.94647306203842\\
0.223873741924763	-0.462136507034302	-1.94647306203842\\
0.223873741924763	-0.462136507034302	-2.00000005960464\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.243505649268627	-0.333981156349182	-2\\
0.264995701611042	-0.333981156349182	-2\\
0.264995701611042	-0.205825805664062	-2\\
0.243505649268627	-0.205825805664062	-2\\
0.243505649268627	-0.333981156349182	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.243505649268627	-0.333981156349182	-1.9718759059906\\
0.264995701611042	-0.333981156349182	-1.9718759059906\\
0.264995701611042	-0.205825805664062	-1.9718759059906\\
0.243505649268627	-0.205825805664062	-1.9718759059906\\
0.243505649268627	-0.333981156349182	-1.9718759059906\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.243505649268627	-0.333981156349182	-2\\
0.264995701611042	-0.333981156349182	-2\\
0.264995701611042	-0.333981156349182	-1.9718759059906\\
0.243505649268627	-0.333981156349182	-1.9718759059906\\
0.243505649268627	-0.333981156349182	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.243505649268627	-0.205825805664062	-2\\
0.264995701611042	-0.205825805664062	-2\\
0.264995701611042	-0.205825805664062	-1.9718759059906\\
0.243505649268627	-0.205825805664062	-1.9718759059906\\
0.243505649268627	-0.205825805664062	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.264995701611042	-0.333981156349182	-2\\
0.264995701611042	-0.205825805664062	-2\\
0.264995701611042	-0.205825805664062	-1.9718759059906\\
0.264995701611042	-0.333981156349182	-1.9718759059906\\
0.264995701611042	-0.333981156349182	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.243505649268627	-0.333981156349182	-2\\
0.243505649268627	-0.205825805664062	-2\\
0.243505649268627	-0.205825805664062	-1.9718759059906\\
0.243505649268627	-0.333981156349182	-1.9718759059906\\
0.243505649268627	-0.333981156349182	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.263903751969337	-0.205825813114643	-2\\
0.2649956792593	-0.205825813114643	-2\\
0.2649956792593	-0.198828630149364	-2\\
0.263903751969337	-0.198828630149364	-2\\
0.263903751969337	-0.205825813114643	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.263903751969337	-0.205825813114643	-1.99856328964233\\
0.2649956792593	-0.205825813114643	-1.99856328964233\\
0.2649956792593	-0.198828630149364	-1.99856328964233\\
0.263903751969337	-0.198828630149364	-1.99856328964233\\
0.263903751969337	-0.205825813114643	-1.99856328964233\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.263903751969337	-0.205825813114643	-2\\
0.2649956792593	-0.205825813114643	-2\\
0.2649956792593	-0.205825813114643	-1.99856328964233\\
0.263903751969337	-0.205825813114643	-1.99856328964233\\
0.263903751969337	-0.205825813114643	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.263903751969337	-0.198828630149364	-2\\
0.2649956792593	-0.198828630149364	-2\\
0.2649956792593	-0.198828630149364	-1.99856328964233\\
0.263903751969337	-0.198828630149364	-1.99856328964233\\
0.263903751969337	-0.198828630149364	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.2649956792593	-0.205825813114643	-2\\
0.2649956792593	-0.198828630149364	-2\\
0.2649956792593	-0.198828630149364	-1.99856328964233\\
0.2649956792593	-0.205825813114643	-1.99856328964233\\
0.2649956792593	-0.205825813114643	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.263903751969337	-0.205825813114643	-2\\
0.263903751969337	-0.198828630149364	-2\\
0.263903751969337	-0.198828630149364	-1.99856328964233\\
0.263903751969337	-0.205825813114643	-1.99856328964233\\
0.263903751969337	-0.205825813114643	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.264995694160461	-2	-1.75705152750015\\
0.409579396247864	-2	-1.75705152750015\\
0.409579396247864	-1.8001561164856	-1.75705152750015\\
0.264995694160461	-1.8001561164856	-1.75705152750015\\
0.264995694160461	-2	-1.75705152750015\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.264995694160461	-2	-1.55528873205185\\
0.409579396247864	-2	-1.55528873205185\\
0.409579396247864	-1.8001561164856	-1.55528873205185\\
0.264995694160461	-1.8001561164856	-1.55528873205185\\
0.264995694160461	-2	-1.55528873205185\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.264995694160461	-2	-1.75705152750015\\
0.409579396247864	-2	-1.75705152750015\\
0.409579396247864	-2	-1.55528873205185\\
0.264995694160461	-2	-1.55528873205185\\
0.264995694160461	-2	-1.75705152750015\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.264995694160461	-1.8001561164856	-1.75705152750015\\
0.409579396247864	-1.8001561164856	-1.75705152750015\\
0.409579396247864	-1.8001561164856	-1.55528873205185\\
0.264995694160461	-1.8001561164856	-1.55528873205185\\
0.264995694160461	-1.8001561164856	-1.75705152750015\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.409579396247864	-2	-1.75705152750015\\
0.409579396247864	-1.8001561164856	-1.75705152750015\\
0.409579396247864	-1.8001561164856	-1.55528873205185\\
0.409579396247864	-2	-1.55528873205185\\
0.409579396247864	-2	-1.75705152750015\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.264995694160461	-2	-1.75705152750015\\
0.264995694160461	-1.8001561164856	-1.75705152750015\\
0.264995694160461	-1.8001561164856	-1.55528873205185\\
0.264995694160461	-2	-1.55528873205185\\
0.264995694160461	-2	-1.75705152750015\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.264995694160461	-1.8001561164856	-1.77930629253387\\
0.409579396247864	-1.8001561164856	-1.77930629253387\\
0.409579396247864	-1.60031223297119	-1.77930629253387\\
0.264995694160461	-1.60031223297119	-1.77930629253387\\
0.264995694160461	-1.8001561164856	-1.77930629253387\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.264995694160461	-1.8001561164856	-1.5733414888382\\
0.409579396247864	-1.8001561164856	-1.5733414888382\\
0.409579396247864	-1.60031223297119	-1.5733414888382\\
0.264995694160461	-1.60031223297119	-1.5733414888382\\
0.264995694160461	-1.8001561164856	-1.5733414888382\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.264995694160461	-1.8001561164856	-1.77930629253387\\
0.409579396247864	-1.8001561164856	-1.77930629253387\\
0.409579396247864	-1.8001561164856	-1.5733414888382\\
0.264995694160461	-1.8001561164856	-1.5733414888382\\
0.264995694160461	-1.8001561164856	-1.77930629253387\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.264995694160461	-1.60031223297119	-1.77930629253387\\
0.409579396247864	-1.60031223297119	-1.77930629253387\\
0.409579396247864	-1.60031223297119	-1.5733414888382\\
0.264995694160461	-1.60031223297119	-1.5733414888382\\
0.264995694160461	-1.60031223297119	-1.77930629253387\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.409579396247864	-1.8001561164856	-1.77930629253387\\
0.409579396247864	-1.60031223297119	-1.77930629253387\\
0.409579396247864	-1.60031223297119	-1.5733414888382\\
0.409579396247864	-1.8001561164856	-1.5733414888382\\
0.409579396247864	-1.8001561164856	-1.77930629253387\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.264995694160461	-1.8001561164856	-1.77930629253387\\
0.264995694160461	-1.60031223297119	-1.77930629253387\\
0.264995694160461	-1.60031223297119	-1.5733414888382\\
0.264995694160461	-1.8001561164856	-1.5733414888382\\
0.264995694160461	-1.8001561164856	-1.77930629253387\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.264995694160461	-1.60031229257584	-1.80392718315125\\
0.409579396247864	-1.60031229257584	-1.80392718315125\\
0.409579396247864	-1.40046828985214	-1.80392718315125\\
0.264995694160461	-1.40046828985214	-1.80392718315125\\
0.264995694160461	-1.60031229257584	-1.80392718315125\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.264995694160461	-1.60031229257584	-1.59373617172241\\
0.409579396247864	-1.60031229257584	-1.59373617172241\\
0.409579396247864	-1.40046828985214	-1.59373617172241\\
0.264995694160461	-1.40046828985214	-1.59373617172241\\
0.264995694160461	-1.60031229257584	-1.59373617172241\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.264995694160461	-1.60031229257584	-1.80392718315125\\
0.409579396247864	-1.60031229257584	-1.80392718315125\\
0.409579396247864	-1.60031229257584	-1.59373617172241\\
0.264995694160461	-1.60031229257584	-1.59373617172241\\
0.264995694160461	-1.60031229257584	-1.80392718315125\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.264995694160461	-1.40046828985214	-1.80392718315125\\
0.409579396247864	-1.40046828985214	-1.80392718315125\\
0.409579396247864	-1.40046828985214	-1.59373617172241\\
0.264995694160461	-1.40046828985214	-1.59373617172241\\
0.264995694160461	-1.40046828985214	-1.80392718315125\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.409579396247864	-1.60031229257584	-1.80392718315125\\
0.409579396247864	-1.40046828985214	-1.80392718315125\\
0.409579396247864	-1.40046828985214	-1.59373617172241\\
0.409579396247864	-1.60031229257584	-1.59373617172241\\
0.409579396247864	-1.60031229257584	-1.80392718315125\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.264995694160461	-1.60031229257584	-1.80392718315125\\
0.264995694160461	-1.40046828985214	-1.80392718315125\\
0.264995694160461	-1.40046828985214	-1.59373617172241\\
0.264995694160461	-1.60031229257584	-1.59373617172241\\
0.264995694160461	-1.60031229257584	-1.80392718315125\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.264995694160461	-1.4004682302475	-1.83102089166641\\
0.409579396247864	-1.4004682302475	-1.83102089166641\\
0.409579396247864	-1.20062434673309	-1.83102089166641\\
0.264995694160461	-1.20062434673309	-1.83102089166641\\
0.264995694160461	-1.4004682302475	-1.83102089166641\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.264995694160461	-1.4004682302475	-1.61652463674545\\
0.409579396247864	-1.4004682302475	-1.61652463674545\\
0.409579396247864	-1.20062434673309	-1.61652463674545\\
0.264995694160461	-1.20062434673309	-1.61652463674545\\
0.264995694160461	-1.4004682302475	-1.61652463674545\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.264995694160461	-1.4004682302475	-1.83102089166641\\
0.409579396247864	-1.4004682302475	-1.83102089166641\\
0.409579396247864	-1.4004682302475	-1.61652463674545\\
0.264995694160461	-1.4004682302475	-1.61652463674545\\
0.264995694160461	-1.4004682302475	-1.83102089166641\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.264995694160461	-1.20062434673309	-1.83102089166641\\
0.409579396247864	-1.20062434673309	-1.83102089166641\\
0.409579396247864	-1.20062434673309	-1.61652463674545\\
0.264995694160461	-1.20062434673309	-1.61652463674545\\
0.264995694160461	-1.20062434673309	-1.83102089166641\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.409579396247864	-1.4004682302475	-1.83102089166641\\
0.409579396247864	-1.20062434673309	-1.83102089166641\\
0.409579396247864	-1.20062434673309	-1.61652463674545\\
0.409579396247864	-1.4004682302475	-1.61652463674545\\
0.409579396247864	-1.4004682302475	-1.83102089166641\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.264995694160461	-1.4004682302475	-1.83102089166641\\
0.264995694160461	-1.20062434673309	-1.83102089166641\\
0.264995694160461	-1.20062434673309	-1.61652463674545\\
0.264995694160461	-1.4004682302475	-1.61652463674545\\
0.264995694160461	-1.4004682302475	-1.83102089166641\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.264995694160461	-1.20062428712845	-1.86068052053452\\
0.409579396247864	-1.20062428712845	-1.86068052053452\\
0.409579396247864	-1.00078028440475	-1.86068052053452\\
0.264995694160461	-1.00078028440475	-1.86068052053452\\
0.264995694160461	-1.20062428712845	-1.86068052053452\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.264995694160461	-1.20062428712845	-1.64182716608047\\
0.409579396247864	-1.20062428712845	-1.64182716608047\\
0.409579396247864	-1.00078028440475	-1.64182716608047\\
0.264995694160461	-1.00078028440475	-1.64182716608047\\
0.264995694160461	-1.20062428712845	-1.64182716608047\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.264995694160461	-1.20062428712845	-1.86068052053452\\
0.409579396247864	-1.20062428712845	-1.86068052053452\\
0.409579396247864	-1.20062428712845	-1.64182716608047\\
0.264995694160461	-1.20062428712845	-1.64182716608047\\
0.264995694160461	-1.20062428712845	-1.86068052053452\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.264995694160461	-1.00078028440475	-1.86068052053452\\
0.409579396247864	-1.00078028440475	-1.86068052053452\\
0.409579396247864	-1.00078028440475	-1.64182716608047\\
0.264995694160461	-1.00078028440475	-1.64182716608047\\
0.264995694160461	-1.00078028440475	-1.86068052053452\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.409579396247864	-1.20062428712845	-1.86068052053452\\
0.409579396247864	-1.00078028440475	-1.86068052053452\\
0.409579396247864	-1.00078028440475	-1.64182716608047\\
0.409579396247864	-1.20062428712845	-1.64182716608047\\
0.409579396247864	-1.20062428712845	-1.86068052053452\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.264995694160461	-1.20062428712845	-1.86068052053452\\
0.264995694160461	-1.00078028440475	-1.86068052053452\\
0.264995694160461	-1.00078028440475	-1.64182716608047\\
0.264995694160461	-1.20062428712845	-1.64182716608047\\
0.264995694160461	-1.20062428712845	-1.86068052053452\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.264995694160461	-1.0007803440094	-1.89296931028366\\
0.409579396247864	-1.0007803440094	-1.89296931028366\\
0.409579396247864	-0.800936460494995	-1.89296931028366\\
0.264995694160461	-0.800936460494995	-1.89296931028366\\
0.264995694160461	-1.0007803440094	-1.89296931028366\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.264995694160461	-1.0007803440094	-1.66975671052933\\
0.409579396247864	-1.0007803440094	-1.66975671052933\\
0.409579396247864	-0.800936460494995	-1.66975671052933\\
0.264995694160461	-0.800936460494995	-1.66975671052933\\
0.264995694160461	-1.0007803440094	-1.66975671052933\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.264995694160461	-1.0007803440094	-1.89296931028366\\
0.409579396247864	-1.0007803440094	-1.89296931028366\\
0.409579396247864	-1.0007803440094	-1.66975671052933\\
0.264995694160461	-1.0007803440094	-1.66975671052933\\
0.264995694160461	-1.0007803440094	-1.89296931028366\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.264995694160461	-0.800936460494995	-1.89296931028366\\
0.409579396247864	-0.800936460494995	-1.89296931028366\\
0.409579396247864	-0.800936460494995	-1.66975671052933\\
0.264995694160461	-0.800936460494995	-1.66975671052933\\
0.264995694160461	-0.800936460494995	-1.89296931028366\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.409579396247864	-1.0007803440094	-1.89296931028366\\
0.409579396247864	-0.800936460494995	-1.89296931028366\\
0.409579396247864	-0.800936460494995	-1.66975671052933\\
0.409579396247864	-1.0007803440094	-1.66975671052933\\
0.409579396247864	-1.0007803440094	-1.89296931028366\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.264995694160461	-1.0007803440094	-1.89296931028366\\
0.264995694160461	-0.800936460494995	-1.89296931028366\\
0.264995694160461	-0.800936460494995	-1.66975671052933\\
0.264995694160461	-1.0007803440094	-1.66975671052933\\
0.264995694160461	-1.0007803440094	-1.89296931028366\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.264995694160461	-0.800936460494995	-1.92798465490341\\
0.409579396247864	-0.800936460494995	-1.92798465490341\\
0.409579396247864	-0.601092576980591	-1.92798465490341\\
0.264995694160461	-0.601092576980591	-1.92798465490341\\
0.264995694160461	-0.800936460494995	-1.92798465490341\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.264995694160461	-0.800936460494995	-1.70041900873184\\
0.409579396247864	-0.800936460494995	-1.70041900873184\\
0.409579396247864	-0.601092576980591	-1.70041900873184\\
0.264995694160461	-0.601092576980591	-1.70041900873184\\
0.264995694160461	-0.800936460494995	-1.70041900873184\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.264995694160461	-0.800936460494995	-1.92798465490341\\
0.409579396247864	-0.800936460494995	-1.92798465490341\\
0.409579396247864	-0.800936460494995	-1.70041900873184\\
0.264995694160461	-0.800936460494995	-1.70041900873184\\
0.264995694160461	-0.800936460494995	-1.92798465490341\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.264995694160461	-0.601092576980591	-1.92798465490341\\
0.409579396247864	-0.601092576980591	-1.92798465490341\\
0.409579396247864	-0.601092576980591	-1.70041900873184\\
0.264995694160461	-0.601092576980591	-1.70041900873184\\
0.264995694160461	-0.601092576980591	-1.92798465490341\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.409579396247864	-0.800936460494995	-1.92798465490341\\
0.409579396247864	-0.601092576980591	-1.92798465490341\\
0.409579396247864	-0.601092576980591	-1.70041900873184\\
0.409579396247864	-0.800936460494995	-1.70041900873184\\
0.409579396247864	-0.800936460494995	-1.92798465490341\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.264995694160461	-0.800936460494995	-1.92798465490341\\
0.264995694160461	-0.601092576980591	-1.92798465490341\\
0.264995694160461	-0.601092576980591	-1.70041900873184\\
0.264995694160461	-0.800936460494995	-1.70041900873184\\
0.264995694160461	-0.800936460494995	-1.92798465490341\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.264995694160461	-0.601092576980591	-1.96583050489426\\
0.409579396247864	-0.601092576980591	-1.96583050489426\\
0.409579396247864	-0.401248693466187	-1.96583050489426\\
0.264995694160461	-0.401248693466187	-1.96583050489426\\
0.264995694160461	-0.601092576980591	-1.96583050489426\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.264995694160461	-0.601092576980591	-1.73392421007156\\
0.409579396247864	-0.601092576980591	-1.73392421007156\\
0.409579396247864	-0.401248693466187	-1.73392421007156\\
0.264995694160461	-0.401248693466187	-1.73392421007156\\
0.264995694160461	-0.601092576980591	-1.73392421007156\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.264995694160461	-0.601092576980591	-1.96583050489426\\
0.409579396247864	-0.601092576980591	-1.96583050489426\\
0.409579396247864	-0.601092576980591	-1.73392421007156\\
0.264995694160461	-0.601092576980591	-1.73392421007156\\
0.264995694160461	-0.601092576980591	-1.96583050489426\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.264995694160461	-0.401248693466187	-1.96583050489426\\
0.409579396247864	-0.401248693466187	-1.96583050489426\\
0.409579396247864	-0.401248693466187	-1.73392421007156\\
0.264995694160461	-0.401248693466187	-1.73392421007156\\
0.264995694160461	-0.401248693466187	-1.96583050489426\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.409579396247864	-0.601092576980591	-1.96583050489426\\
0.409579396247864	-0.401248693466187	-1.96583050489426\\
0.409579396247864	-0.401248693466187	-1.73392421007156\\
0.409579396247864	-0.601092576980591	-1.73392421007156\\
0.409579396247864	-0.601092576980591	-1.96583050489426\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.264995694160461	-0.601092576980591	-1.96583050489426\\
0.264995694160461	-0.401248693466187	-1.96583050489426\\
0.264995694160461	-0.401248693466187	-1.73392421007156\\
0.264995694160461	-0.601092576980591	-1.73392421007156\\
0.264995694160461	-0.601092576980591	-1.96583050489426\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.264995694160461	-0.401248693466187	-2\\
0.409579396247864	-0.401248693466187	-2\\
0.409579396247864	-0.201404809951782	-2\\
0.264995694160461	-0.201404809951782	-2\\
0.264995694160461	-0.401248693466187	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.264995694160461	-0.401248693466187	-1.77038812637329\\
0.409579396247864	-0.401248693466187	-1.77038812637329\\
0.409579396247864	-0.201404809951782	-1.77038812637329\\
0.264995694160461	-0.201404809951782	-1.77038812637329\\
0.264995694160461	-0.401248693466187	-1.77038812637329\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.264995694160461	-0.401248693466187	-2\\
0.409579396247864	-0.401248693466187	-2\\
0.409579396247864	-0.401248693466187	-1.77038812637329\\
0.264995694160461	-0.401248693466187	-1.77038812637329\\
0.264995694160461	-0.401248693466187	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.264995694160461	-0.201404809951782	-2\\
0.409579396247864	-0.201404809951782	-2\\
0.409579396247864	-0.201404809951782	-1.77038812637329\\
0.264995694160461	-0.201404809951782	-1.77038812637329\\
0.264995694160461	-0.201404809951782	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.409579396247864	-0.401248693466187	-2\\
0.409579396247864	-0.201404809951782	-2\\
0.409579396247864	-0.201404809951782	-1.77038812637329\\
0.409579396247864	-0.401248693466187	-1.77038812637329\\
0.409579396247864	-0.401248693466187	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.264995694160461	-0.401248693466187	-2\\
0.264995694160461	-0.201404809951782	-2\\
0.264995694160461	-0.201404809951782	-1.77038812637329\\
0.264995694160461	-0.401248693466187	-1.77038812637329\\
0.264995694160461	-0.401248693466187	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.265128791332245	-0.201404809951782	-2\\
0.409579396247864	-0.201404809951782	-2\\
0.409579396247864	-0.00156080722808838	-2\\
0.265128791332245	-0.00156080722808838	-2\\
0.265128791332245	-0.201404809951782	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.265128791332245	-0.201404809951782	-1.80993151664734\\
0.409579396247864	-0.201404809951782	-1.80993151664734\\
0.409579396247864	-0.00156080722808838	-1.80993151664734\\
0.265128791332245	-0.00156080722808838	-1.80993151664734\\
0.265128791332245	-0.201404809951782	-1.80993151664734\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.265128791332245	-0.201404809951782	-2\\
0.409579396247864	-0.201404809951782	-2\\
0.409579396247864	-0.201404809951782	-1.80993151664734\\
0.265128791332245	-0.201404809951782	-1.80993151664734\\
0.265128791332245	-0.201404809951782	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.265128791332245	-0.00156080722808838	-2\\
0.409579396247864	-0.00156080722808838	-2\\
0.409579396247864	-0.00156080722808838	-1.80993151664734\\
0.265128791332245	-0.00156080722808838	-1.80993151664734\\
0.265128791332245	-0.00156080722808838	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.409579396247864	-0.201404809951782	-2\\
0.409579396247864	-0.00156080722808838	-2\\
0.409579396247864	-0.00156080722808838	-1.80993151664734\\
0.409579396247864	-0.201404809951782	-1.80993151664734\\
0.409579396247864	-0.201404809951782	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.265128791332245	-0.201404809951782	-2\\
0.265128791332245	-0.00156080722808838	-2\\
0.265128791332245	-0.00156080722808838	-1.80993151664734\\
0.265128791332245	-0.201404809951782	-1.80993151664734\\
0.265128791332245	-0.201404809951782	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.298571094870567	-0.00156080722808838	-2.00000005960464\\
0.409579411149025	-0.00156080722808838	-2.00000005960464\\
0.409579411149025	0.198283195495605	-2.00000005960464\\
0.298571094870567	0.198283195495605	-2.00000005960464\\
0.298571094870567	-0.00156080722808838	-2.00000005960464\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.298571094870567	-0.00156080722808838	-1.85268062353134\\
0.409579411149025	-0.00156080722808838	-1.85268062353134\\
0.409579411149025	0.198283195495605	-1.85268062353134\\
0.298571094870567	0.198283195495605	-1.85268062353134\\
0.298571094870567	-0.00156080722808838	-1.85268062353134\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.298571094870567	-0.00156080722808838	-2.00000005960464\\
0.409579411149025	-0.00156080722808838	-2.00000005960464\\
0.409579411149025	-0.00156080722808838	-1.85268062353134\\
0.298571094870567	-0.00156080722808838	-1.85268062353134\\
0.298571094870567	-0.00156080722808838	-2.00000005960464\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.298571094870567	0.198283195495605	-2.00000005960464\\
0.409579411149025	0.198283195495605	-2.00000005960464\\
0.409579411149025	0.198283195495605	-1.85268062353134\\
0.298571094870567	0.198283195495605	-1.85268062353134\\
0.298571094870567	0.198283195495605	-2.00000005960464\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.409579411149025	-0.00156080722808838	-2.00000005960464\\
0.409579411149025	0.198283195495605	-2.00000005960464\\
0.409579411149025	0.198283195495605	-1.85268062353134\\
0.409579411149025	-0.00156080722808838	-1.85268062353134\\
0.409579411149025	-0.00156080722808838	-2.00000005960464\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.298571094870567	-0.00156080722808838	-2.00000005960464\\
0.298571094870567	0.198283195495605	-2.00000005960464\\
0.298571094870567	0.198283195495605	-1.85268062353134\\
0.298571094870567	-0.00156080722808838	-1.85268062353134\\
0.298571094870567	-0.00156080722808838	-2.00000005960464\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.333938121795654	0.198283195495605	-2\\
0.409579396247864	0.198283195495605	-2\\
0.409579396247864	0.39812707901001	-2\\
0.333938121795654	0.39812707901001	-2\\
0.333938121795654	0.198283195495605	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.333938121795654	0.198283195495605	-1.89876651763916\\
0.409579396247864	0.198283195495605	-1.89876651763916\\
0.409579396247864	0.39812707901001	-1.89876651763916\\
0.333938121795654	0.39812707901001	-1.89876651763916\\
0.333938121795654	0.198283195495605	-1.89876651763916\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.333938121795654	0.198283195495605	-2\\
0.409579396247864	0.198283195495605	-2\\
0.409579396247864	0.198283195495605	-1.89876651763916\\
0.333938121795654	0.198283195495605	-1.89876651763916\\
0.333938121795654	0.198283195495605	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.333938121795654	0.39812707901001	-2\\
0.409579396247864	0.39812707901001	-2\\
0.409579396247864	0.39812707901001	-1.89876651763916\\
0.333938121795654	0.39812707901001	-1.89876651763916\\
0.333938121795654	0.39812707901001	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.409579396247864	0.198283195495605	-2\\
0.409579396247864	0.39812707901001	-2\\
0.409579396247864	0.39812707901001	-1.89876651763916\\
0.409579396247864	0.198283195495605	-1.89876651763916\\
0.409579396247864	0.198283195495605	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.333938121795654	0.198283195495605	-2\\
0.333938121795654	0.39812707901001	-2\\
0.333938121795654	0.39812707901001	-1.89876651763916\\
0.333938121795654	0.198283195495605	-1.89876651763916\\
0.333938121795654	0.198283195495605	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.371284127235413	0.39812707901001	-2\\
0.409579396247864	0.39812707901001	-2\\
0.409579396247864	0.597970724105835	-2\\
0.371284127235413	0.597970724105835	-2\\
0.371284127235413	0.39812707901001	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.371284127235413	0.39812707901001	-1.94832110404968\\
0.409579396247864	0.39812707901001	-1.94832110404968\\
0.409579396247864	0.597970724105835	-1.94832110404968\\
0.371284127235413	0.597970724105835	-1.94832110404968\\
0.371284127235413	0.39812707901001	-1.94832110404968\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.371284127235413	0.39812707901001	-2\\
0.409579396247864	0.39812707901001	-2\\
0.409579396247864	0.39812707901001	-1.94832110404968\\
0.371284127235413	0.39812707901001	-1.94832110404968\\
0.371284127235413	0.39812707901001	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.371284127235413	0.597970724105835	-2\\
0.409579396247864	0.597970724105835	-2\\
0.409579396247864	0.597970724105835	-1.94832110404968\\
0.371284127235413	0.597970724105835	-1.94832110404968\\
0.371284127235413	0.597970724105835	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.409579396247864	0.39812707901001	-2\\
0.409579396247864	0.597970724105835	-2\\
0.409579396247864	0.597970724105835	-1.94832110404968\\
0.409579396247864	0.39812707901001	-1.94832110404968\\
0.409579396247864	0.39812707901001	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.371284127235413	0.39812707901001	-2\\
0.371284127235413	0.597970724105835	-2\\
0.371284127235413	0.597970724105835	-1.94832110404968\\
0.371284127235413	0.39812707901001	-1.94832110404968\\
0.371284127235413	0.39812707901001	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.409579396247864	-2	-1.59148848056793\\
0.554163098335266	-2	-1.59148848056793\\
0.554163098335266	-1.73333334922791	-1.59148848056793\\
0.409579396247864	-1.73333334922791	-1.59148848056793\\
0.409579396247864	-2	-1.59148848056793\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.409579396247864	-2	-1.37999999523163\\
0.554163098335266	-2	-1.37999999523163\\
0.554163098335266	-1.73333334922791	-1.37999999523163\\
0.409579396247864	-1.73333334922791	-1.37999999523163\\
0.409579396247864	-2	-1.37999999523163\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.409579396247864	-2	-1.59148848056793\\
0.554163098335266	-2	-1.59148848056793\\
0.554163098335266	-2	-1.37999999523163\\
0.409579396247864	-2	-1.37999999523163\\
0.409579396247864	-2	-1.59148848056793\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.409579396247864	-1.73333334922791	-1.59148848056793\\
0.554163098335266	-1.73333334922791	-1.59148848056793\\
0.554163098335266	-1.73333334922791	-1.37999999523163\\
0.409579396247864	-1.73333334922791	-1.37999999523163\\
0.409579396247864	-1.73333334922791	-1.59148848056793\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163098335266	-2	-1.59148848056793\\
0.554163098335266	-1.73333334922791	-1.59148848056793\\
0.554163098335266	-1.73333334922791	-1.37999999523163\\
0.554163098335266	-2	-1.37999999523163\\
0.554163098335266	-2	-1.59148848056793\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.409579396247864	-2	-1.59148848056793\\
0.409579396247864	-1.73333334922791	-1.59148848056793\\
0.409579396247864	-1.73333334922791	-1.37999999523163\\
0.409579396247864	-2	-1.37999999523163\\
0.409579396247864	-2	-1.59148848056793\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.409579396247864	-1.73333334922791	-1.6211684346199\\
0.554163098335266	-1.73333334922791	-1.6211684346199\\
0.554163098335266	-1.46666669845581	-1.6211684346199\\
0.409579396247864	-1.46666669845581	-1.6211684346199\\
0.409579396247864	-1.73333334922791	-1.6211684346199\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.409579396247864	-1.73333334922791	-1.40252846479416\\
0.554163098335266	-1.73333334922791	-1.40252846479416\\
0.554163098335266	-1.46666669845581	-1.40252846479416\\
0.409579396247864	-1.46666669845581	-1.40252846479416\\
0.409579396247864	-1.73333334922791	-1.40252846479416\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.409579396247864	-1.73333334922791	-1.6211684346199\\
0.554163098335266	-1.73333334922791	-1.6211684346199\\
0.554163098335266	-1.73333334922791	-1.40252846479416\\
0.409579396247864	-1.73333334922791	-1.40252846479416\\
0.409579396247864	-1.73333334922791	-1.6211684346199\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.409579396247864	-1.46666669845581	-1.6211684346199\\
0.554163098335266	-1.46666669845581	-1.6211684346199\\
0.554163098335266	-1.46666669845581	-1.40252846479416\\
0.409579396247864	-1.46666669845581	-1.40252846479416\\
0.409579396247864	-1.46666669845581	-1.6211684346199\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163098335266	-1.73333334922791	-1.6211684346199\\
0.554163098335266	-1.46666669845581	-1.6211684346199\\
0.554163098335266	-1.46666669845581	-1.40252846479416\\
0.554163098335266	-1.73333334922791	-1.40252846479416\\
0.554163098335266	-1.73333334922791	-1.6211684346199\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.409579396247864	-1.73333334922791	-1.6211684346199\\
0.409579396247864	-1.46666669845581	-1.6211684346199\\
0.409579396247864	-1.46666669845581	-1.40252846479416\\
0.409579396247864	-1.73333334922791	-1.40252846479416\\
0.409579396247864	-1.73333334922791	-1.6211684346199\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.409579396247864	-1.46666669845581	-1.65514147281647\\
0.554163098335266	-1.46666669845581	-1.65514147281647\\
0.554163098335266	-1.20000004768372	-1.65514147281647\\
0.409579396247864	-1.20000004768372	-1.65514147281647\\
0.409579396247864	-1.46666669845581	-1.65514147281647\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.409579396247864	-1.46666669845581	-1.42918860912323\\
0.554163098335266	-1.46666669845581	-1.42918860912323\\
0.554163098335266	-1.20000004768372	-1.42918860912323\\
0.409579396247864	-1.20000004768372	-1.42918860912323\\
0.409579396247864	-1.46666669845581	-1.42918860912323\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.409579396247864	-1.46666669845581	-1.65514147281647\\
0.554163098335266	-1.46666669845581	-1.65514147281647\\
0.554163098335266	-1.46666669845581	-1.42918860912323\\
0.409579396247864	-1.46666669845581	-1.42918860912323\\
0.409579396247864	-1.46666669845581	-1.65514147281647\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.409579396247864	-1.20000004768372	-1.65514147281647\\
0.554163098335266	-1.20000004768372	-1.65514147281647\\
0.554163098335266	-1.20000004768372	-1.42918860912323\\
0.409579396247864	-1.20000004768372	-1.42918860912323\\
0.409579396247864	-1.20000004768372	-1.65514147281647\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163098335266	-1.46666669845581	-1.65514147281647\\
0.554163098335266	-1.20000004768372	-1.65514147281647\\
0.554163098335266	-1.20000004768372	-1.42918860912323\\
0.554163098335266	-1.46666669845581	-1.42918860912323\\
0.554163098335266	-1.46666669845581	-1.65514147281647\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.409579396247864	-1.46666669845581	-1.65514147281647\\
0.409579396247864	-1.20000004768372	-1.65514147281647\\
0.409579396247864	-1.20000004768372	-1.42918860912323\\
0.409579396247864	-1.46666669845581	-1.42918860912323\\
0.409579396247864	-1.46666669845581	-1.65514147281647\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.409579396247864	-1.19999998807907	-1.69364422559738\\
0.554163098335266	-1.19999998807907	-1.69364422559738\\
0.554163098335266	-0.933333218097687	-1.69364422559738\\
0.409579396247864	-0.933333218097687	-1.69364422559738\\
0.409579396247864	-1.19999998807907	-1.69364422559738\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.409579396247864	-1.19999998807907	-1.4602444767952\\
0.554163098335266	-1.19999998807907	-1.4602444767952\\
0.554163098335266	-0.933333218097687	-1.4602444767952\\
0.409579396247864	-0.933333218097687	-1.4602444767952\\
0.409579396247864	-1.19999998807907	-1.4602444767952\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.409579396247864	-1.19999998807907	-1.69364422559738\\
0.554163098335266	-1.19999998807907	-1.69364422559738\\
0.554163098335266	-1.19999998807907	-1.4602444767952\\
0.409579396247864	-1.19999998807907	-1.4602444767952\\
0.409579396247864	-1.19999998807907	-1.69364422559738\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.409579396247864	-0.933333218097687	-1.69364422559738\\
0.554163098335266	-0.933333218097687	-1.69364422559738\\
0.554163098335266	-0.933333218097687	-1.4602444767952\\
0.409579396247864	-0.933333218097687	-1.4602444767952\\
0.409579396247864	-0.933333218097687	-1.69364422559738\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163098335266	-1.19999998807907	-1.69364422559738\\
0.554163098335266	-0.933333218097687	-1.69364422559738\\
0.554163098335266	-0.933333218097687	-1.4602444767952\\
0.554163098335266	-1.19999998807907	-1.4602444767952\\
0.554163098335266	-1.19999998807907	-1.69364422559738\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.409579396247864	-1.19999998807907	-1.69364422559738\\
0.409579396247864	-0.933333218097687	-1.69364422559738\\
0.409579396247864	-0.933333218097687	-1.4602444767952\\
0.409579396247864	-1.19999998807907	-1.4602444767952\\
0.409579396247864	-1.19999998807907	-1.69364422559738\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.409579396247864	-0.933333277702332	-1.73681366443634\\
0.554163098335266	-0.933333277702332	-1.73681366443634\\
0.554163098335266	-0.666666626930237	-1.73681366443634\\
0.409579396247864	-0.666666626930237	-1.73681366443634\\
0.409579396247864	-0.933333277702332	-1.73681366443634\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.409579396247864	-0.933333277702332	-1.49597036838531\\
0.554163098335266	-0.933333277702332	-1.49597036838531\\
0.554163098335266	-0.666666626930237	-1.49597036838531\\
0.409579396247864	-0.666666626930237	-1.49597036838531\\
0.409579396247864	-0.933333277702332	-1.49597036838531\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.409579396247864	-0.933333277702332	-1.73681366443634\\
0.554163098335266	-0.933333277702332	-1.73681366443634\\
0.554163098335266	-0.933333277702332	-1.49597036838531\\
0.409579396247864	-0.933333277702332	-1.49597036838531\\
0.409579396247864	-0.933333277702332	-1.73681366443634\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.409579396247864	-0.666666626930237	-1.73681366443634\\
0.554163098335266	-0.666666626930237	-1.73681366443634\\
0.554163098335266	-0.666666626930237	-1.49597036838531\\
0.409579396247864	-0.666666626930237	-1.49597036838531\\
0.409579396247864	-0.666666626930237	-1.73681366443634\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163098335266	-0.933333277702332	-1.73681366443634\\
0.554163098335266	-0.666666626930237	-1.73681366443634\\
0.554163098335266	-0.666666626930237	-1.49597036838531\\
0.554163098335266	-0.933333277702332	-1.49597036838531\\
0.554163098335266	-0.933333277702332	-1.73681366443634\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.409579396247864	-0.933333277702332	-1.73681366443634\\
0.409579396247864	-0.666666626930237	-1.73681366443634\\
0.409579396247864	-0.666666626930237	-1.49597036838531\\
0.409579396247864	-0.933333277702332	-1.49597036838531\\
0.409579396247864	-0.933333277702332	-1.73681366443634\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.409579396247864	-0.666666626930237	-1.78488105535507\\
0.554163098335266	-0.666666626930237	-1.78488105535507\\
0.554163098335266	-0.399999976158142	-1.78488105535507\\
0.409579396247864	-0.399999976158142	-1.78488105535507\\
0.409579396247864	-0.666666626930237	-1.78488105535507\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.409579396247864	-0.666666626930237	-1.53662210702896\\
0.554163098335266	-0.666666626930237	-1.53662210702896\\
0.554163098335266	-0.399999976158142	-1.53662210702896\\
0.409579396247864	-0.399999976158142	-1.53662210702896\\
0.409579396247864	-0.666666626930237	-1.53662210702896\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.409579396247864	-0.666666626930237	-1.78488105535507\\
0.554163098335266	-0.666666626930237	-1.78488105535507\\
0.554163098335266	-0.666666626930237	-1.53662210702896\\
0.409579396247864	-0.666666626930237	-1.53662210702896\\
0.409579396247864	-0.666666626930237	-1.78488105535507\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.409579396247864	-0.399999976158142	-1.78488105535507\\
0.554163098335266	-0.399999976158142	-1.78488105535507\\
0.554163098335266	-0.399999976158142	-1.53662210702896\\
0.409579396247864	-0.399999976158142	-1.53662210702896\\
0.409579396247864	-0.399999976158142	-1.78488105535507\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163098335266	-0.666666626930237	-1.78488105535507\\
0.554163098335266	-0.399999976158142	-1.78488105535507\\
0.554163098335266	-0.399999976158142	-1.53662210702896\\
0.554163098335266	-0.666666626930237	-1.53662210702896\\
0.554163098335266	-0.666666626930237	-1.78488105535507\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.409579396247864	-0.666666626930237	-1.78488105535507\\
0.409579396247864	-0.399999976158142	-1.78488105535507\\
0.409579396247864	-0.399999976158142	-1.53662210702896\\
0.409579396247864	-0.666666626930237	-1.53662210702896\\
0.409579396247864	-0.666666626930237	-1.78488105535507\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.409579396247864	-0.399999976158142	-1.83809459209442\\
0.554163098335266	-0.399999976158142	-1.83809459209442\\
0.554163098335266	-0.133333325386047	-1.83809459209442\\
0.409579396247864	-0.133333325386047	-1.83809459209442\\
0.409579396247864	-0.399999976158142	-1.83809459209442\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.409579396247864	-0.399999976158142	-1.5824681520462\\
0.554163098335266	-0.399999976158142	-1.5824681520462\\
0.554163098335266	-0.133333325386047	-1.5824681520462\\
0.409579396247864	-0.133333325386047	-1.5824681520462\\
0.409579396247864	-0.399999976158142	-1.5824681520462\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.409579396247864	-0.399999976158142	-1.83809459209442\\
0.554163098335266	-0.399999976158142	-1.83809459209442\\
0.554163098335266	-0.399999976158142	-1.5824681520462\\
0.409579396247864	-0.399999976158142	-1.5824681520462\\
0.409579396247864	-0.399999976158142	-1.83809459209442\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.409579396247864	-0.133333325386047	-1.83809459209442\\
0.554163098335266	-0.133333325386047	-1.83809459209442\\
0.554163098335266	-0.133333325386047	-1.5824681520462\\
0.409579396247864	-0.133333325386047	-1.5824681520462\\
0.409579396247864	-0.133333325386047	-1.83809459209442\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163098335266	-0.399999976158142	-1.83809459209442\\
0.554163098335266	-0.133333325386047	-1.83809459209442\\
0.554163098335266	-0.133333325386047	-1.5824681520462\\
0.554163098335266	-0.399999976158142	-1.5824681520462\\
0.554163098335266	-0.399999976158142	-1.83809459209442\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.409579396247864	-0.399999976158142	-1.83809459209442\\
0.409579396247864	-0.133333325386047	-1.83809459209442\\
0.409579396247864	-0.133333325386047	-1.5824681520462\\
0.409579396247864	-0.399999976158142	-1.5824681520462\\
0.409579396247864	-0.399999976158142	-1.83809459209442\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.409579396247864	-0.133333325386047	-1.89671844244003\\
0.554163098335266	-0.133333325386047	-1.89671844244003\\
0.554163098335266	0.133333444595337	-1.89671844244003\\
0.409579396247864	0.133333444595337	-1.89671844244003\\
0.409579396247864	-0.133333325386047	-1.89671844244003\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.409579396247864	-0.133333325386047	-1.63379198312759\\
0.554163098335266	-0.133333325386047	-1.63379198312759\\
0.554163098335266	0.133333444595337	-1.63379198312759\\
0.409579396247864	0.133333444595337	-1.63379198312759\\
0.409579396247864	-0.133333325386047	-1.63379198312759\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.409579396247864	-0.133333325386047	-1.89671844244003\\
0.554163098335266	-0.133333325386047	-1.89671844244003\\
0.554163098335266	-0.133333325386047	-1.63379198312759\\
0.409579396247864	-0.133333325386047	-1.63379198312759\\
0.409579396247864	-0.133333325386047	-1.89671844244003\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.409579396247864	0.133333444595337	-1.89671844244003\\
0.554163098335266	0.133333444595337	-1.89671844244003\\
0.554163098335266	0.133333444595337	-1.63379198312759\\
0.409579396247864	0.133333444595337	-1.63379198312759\\
0.409579396247864	0.133333444595337	-1.89671844244003\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163098335266	-0.133333325386047	-1.89671844244003\\
0.554163098335266	0.133333444595337	-1.89671844244003\\
0.554163098335266	0.133333444595337	-1.63379198312759\\
0.554163098335266	-0.133333325386047	-1.63379198312759\\
0.554163098335266	-0.133333325386047	-1.89671844244003\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.409579396247864	-0.133333325386047	-1.89671844244003\\
0.409579396247864	0.133333444595337	-1.89671844244003\\
0.409579396247864	0.133333444595337	-1.63379198312759\\
0.409579396247864	-0.133333325386047	-1.63379198312759\\
0.409579396247864	-0.133333325386047	-1.89671844244003\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.409579396247864	0.133333444595337	-1.96103602647781\\
0.554163098335266	0.133333444595337	-1.96103602647781\\
0.554163098335266	0.400000095367432	-1.96103602647781\\
0.409579396247864	0.400000095367432	-1.96103602647781\\
0.409579396247864	0.133333444595337	-1.96103602647781\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.409579396247864	0.133333444595337	-1.69089335203171\\
0.554163098335266	0.133333444595337	-1.69089335203171\\
0.554163098335266	0.400000095367432	-1.69089335203171\\
0.409579396247864	0.400000095367432	-1.69089335203171\\
0.409579396247864	0.133333444595337	-1.69089335203171\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.409579396247864	0.133333444595337	-1.96103602647781\\
0.554163098335266	0.133333444595337	-1.96103602647781\\
0.554163098335266	0.133333444595337	-1.69089335203171\\
0.409579396247864	0.133333444595337	-1.69089335203171\\
0.409579396247864	0.133333444595337	-1.96103602647781\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.409579396247864	0.400000095367432	-1.96103602647781\\
0.554163098335266	0.400000095367432	-1.96103602647781\\
0.554163098335266	0.400000095367432	-1.69089335203171\\
0.409579396247864	0.400000095367432	-1.69089335203171\\
0.409579396247864	0.400000095367432	-1.96103602647781\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163098335266	0.133333444595337	-1.96103602647781\\
0.554163098335266	0.400000095367432	-1.96103602647781\\
0.554163098335266	0.400000095367432	-1.69089335203171\\
0.554163098335266	0.133333444595337	-1.69089335203171\\
0.554163098335266	0.133333444595337	-1.96103602647781\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.409579396247864	0.133333444595337	-1.96103602647781\\
0.409579396247864	0.400000095367432	-1.96103602647781\\
0.409579396247864	0.400000095367432	-1.69089335203171\\
0.409579396247864	0.133333444595337	-1.69089335203171\\
0.409579396247864	0.133333444595337	-1.96103602647781\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.409579396247864	0.400000095367432	-2.00000005960464\\
0.554163098335266	0.400000095367432	-2.00000005960464\\
0.554163098335266	0.666666746139526	-2.00000005960464\\
0.409579396247864	0.666666746139526	-2.00000005960464\\
0.409579396247864	0.400000095367432	-2.00000005960464\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.409579396247864	0.400000095367432	-1.75408452749252\\
0.554163098335266	0.400000095367432	-1.75408452749252\\
0.554163098335266	0.666666746139526	-1.75408452749252\\
0.409579396247864	0.666666746139526	-1.75408452749252\\
0.409579396247864	0.400000095367432	-1.75408452749252\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.409579396247864	0.400000095367432	-2.00000005960464\\
0.554163098335266	0.400000095367432	-2.00000005960464\\
0.554163098335266	0.400000095367432	-1.75408452749252\\
0.409579396247864	0.400000095367432	-1.75408452749252\\
0.409579396247864	0.400000095367432	-2.00000005960464\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.409579396247864	0.666666746139526	-2.00000005960464\\
0.554163098335266	0.666666746139526	-2.00000005960464\\
0.554163098335266	0.666666746139526	-1.75408452749252\\
0.409579396247864	0.666666746139526	-1.75408452749252\\
0.409579396247864	0.666666746139526	-2.00000005960464\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163098335266	0.400000095367432	-2.00000005960464\\
0.554163098335266	0.666666746139526	-2.00000005960464\\
0.554163098335266	0.666666746139526	-1.75408452749252\\
0.554163098335266	0.400000095367432	-1.75408452749252\\
0.554163098335266	0.400000095367432	-2.00000005960464\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.409579396247864	0.400000095367432	-2.00000005960464\\
0.409579396247864	0.666666746139526	-2.00000005960464\\
0.409579396247864	0.666666746139526	-1.75408452749252\\
0.409579396247864	0.400000095367432	-1.75408452749252\\
0.409579396247864	0.400000095367432	-2.00000005960464\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.425011411309242	0.666666746139526	-2\\
0.554163083434105	0.666666746139526	-2\\
0.554163083434105	0.933333396911621	-2\\
0.425011411309242	0.933333396911621	-2\\
0.425011411309242	0.666666746139526	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.425011411309242	0.666666746139526	-1.82363390922546\\
0.554163083434105	0.666666746139526	-1.82363390922546\\
0.554163083434105	0.933333396911621	-1.82363390922546\\
0.425011411309242	0.933333396911621	-1.82363390922546\\
0.425011411309242	0.666666746139526	-1.82363390922546\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.425011411309242	0.666666746139526	-2\\
0.554163083434105	0.666666746139526	-2\\
0.554163083434105	0.666666746139526	-1.82363390922546\\
0.425011411309242	0.666666746139526	-1.82363390922546\\
0.425011411309242	0.666666746139526	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.425011411309242	0.933333396911621	-2\\
0.554163083434105	0.933333396911621	-2\\
0.554163083434105	0.933333396911621	-1.82363390922546\\
0.425011411309242	0.933333396911621	-1.82363390922546\\
0.425011411309242	0.933333396911621	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163083434105	0.666666746139526	-2\\
0.554163083434105	0.933333396911621	-2\\
0.554163083434105	0.933333396911621	-1.82363390922546\\
0.554163083434105	0.666666746139526	-1.82363390922546\\
0.554163083434105	0.666666746139526	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.425011411309242	0.666666746139526	-2\\
0.425011411309242	0.933333396911621	-2\\
0.425011411309242	0.933333396911621	-1.82363390922546\\
0.425011411309242	0.666666746139526	-1.82363390922546\\
0.425011411309242	0.666666746139526	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.481446251273155	0.933333396911621	-1.99999994039536\\
0.554163113236427	0.933333396911621	-1.99999994039536\\
0.554163113236427	1.20000004768372	-1.99999994039536\\
0.481446251273155	1.20000004768372	-1.99999994039536\\
0.481446251273155	0.933333396911621	-1.99999994039536\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.481446251273155	0.933333396911621	-1.89960485696793\\
0.554163113236427	0.933333396911621	-1.89960485696793\\
0.554163113236427	1.20000004768372	-1.89960485696793\\
0.481446251273155	1.20000004768372	-1.89960485696793\\
0.481446251273155	0.933333396911621	-1.89960485696793\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.481446251273155	0.933333396911621	-1.99999994039536\\
0.554163113236427	0.933333396911621	-1.99999994039536\\
0.554163113236427	0.933333396911621	-1.89960485696793\\
0.481446251273155	0.933333396911621	-1.89960485696793\\
0.481446251273155	0.933333396911621	-1.99999994039536\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.481446251273155	1.20000004768372	-1.99999994039536\\
0.554163113236427	1.20000004768372	-1.99999994039536\\
0.554163113236427	1.20000004768372	-1.89960485696793\\
0.481446251273155	1.20000004768372	-1.89960485696793\\
0.481446251273155	1.20000004768372	-1.99999994039536\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163113236427	0.933333396911621	-1.99999994039536\\
0.554163113236427	1.20000004768372	-1.99999994039536\\
0.554163113236427	1.20000004768372	-1.89960485696793\\
0.554163113236427	0.933333396911621	-1.89960485696793\\
0.554163113236427	0.933333396911621	-1.99999994039536\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.481446251273155	0.933333396911621	-1.99999994039536\\
0.481446251273155	1.20000004768372	-1.99999994039536\\
0.481446251273155	1.20000004768372	-1.89960485696793\\
0.481446251273155	0.933333396911621	-1.89960485696793\\
0.481446251273155	0.933333396911621	-1.99999994039536\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.54175877571106	1.20000004768372	-1.99999994039536\\
0.554163098335266	1.20000004768372	-1.99999994039536\\
0.554163098335266	1.25846910476685	-1.99999994039536\\
0.54175877571106	1.25846910476685	-1.99999994039536\\
0.54175877571106	1.20000004768372	-1.99999994039536\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.54175877571106	1.20000004768372	-1.98269039392471\\
0.554163098335266	1.20000004768372	-1.98269039392471\\
0.554163098335266	1.25846910476685	-1.98269039392471\\
0.54175877571106	1.25846910476685	-1.98269039392471\\
0.54175877571106	1.20000004768372	-1.98269039392471\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.54175877571106	1.20000004768372	-1.99999994039536\\
0.554163098335266	1.20000004768372	-1.99999994039536\\
0.554163098335266	1.20000004768372	-1.98269039392471\\
0.54175877571106	1.20000004768372	-1.98269039392471\\
0.54175877571106	1.20000004768372	-1.99999994039536\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.54175877571106	1.25846910476685	-1.99999994039536\\
0.554163098335266	1.25846910476685	-1.99999994039536\\
0.554163098335266	1.25846910476685	-1.98269039392471\\
0.54175877571106	1.25846910476685	-1.98269039392471\\
0.54175877571106	1.25846910476685	-1.99999994039536\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163098335266	1.20000004768372	-1.99999994039536\\
0.554163098335266	1.25846910476685	-1.99999994039536\\
0.554163098335266	1.25846910476685	-1.98269039392471\\
0.554163098335266	1.20000004768372	-1.98269039392471\\
0.554163098335266	1.20000004768372	-1.99999994039536\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.54175877571106	1.20000004768372	-1.99999994039536\\
0.54175877571106	1.25846910476685	-1.99999994039536\\
0.54175877571106	1.25846910476685	-1.98269039392471\\
0.54175877571106	1.20000004768372	-1.98269039392471\\
0.54175877571106	1.20000004768372	-1.99999994039536\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163128137589	-2	-1.41935294866562\\
0.698746770620346	-2	-1.41935294866562\\
0.698746770620346	-1.73333334922791	-1.41935294866562\\
0.554163128137589	-1.73333334922791	-1.41935294866562\\
0.554163128137589	-2	-1.41935294866562\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163128137589	-2	-1.20551544427872\\
0.698746770620346	-2	-1.20551544427872\\
0.698746770620346	-1.73333334922791	-1.20551544427872\\
0.554163128137589	-1.73333334922791	-1.20551544427872\\
0.554163128137589	-2	-1.20551544427872\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163128137589	-2	-1.41935294866562\\
0.698746770620346	-2	-1.41935294866562\\
0.698746770620346	-2	-1.20551544427872\\
0.554163128137589	-2	-1.20551544427872\\
0.554163128137589	-2	-1.41935294866562\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163128137589	-1.73333334922791	-1.41935294866562\\
0.698746770620346	-1.73333334922791	-1.41935294866562\\
0.698746770620346	-1.73333334922791	-1.20551544427872\\
0.554163128137589	-1.73333334922791	-1.20551544427872\\
0.554163128137589	-1.73333334922791	-1.41935294866562\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746770620346	-2	-1.41935294866562\\
0.698746770620346	-1.73333334922791	-1.41935294866562\\
0.698746770620346	-1.73333334922791	-1.20551544427872\\
0.698746770620346	-2	-1.20551544427872\\
0.698746770620346	-2	-1.41935294866562\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163128137589	-2	-1.41935294866562\\
0.554163128137589	-1.73333334922791	-1.41935294866562\\
0.554163128137589	-1.73333334922791	-1.20551544427872\\
0.554163128137589	-2	-1.20551544427872\\
0.554163128137589	-2	-1.41935294866562\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163128137589	-1.73333334922791	-1.4474892616272\\
0.698746770620346	-1.73333334922791	-1.4474892616272\\
0.698746770620346	-1.46666669845581	-1.4474892616272\\
0.554163128137589	-1.46666669845581	-1.4474892616272\\
0.554163128137589	-1.73333334922791	-1.4474892616272\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163128137589	-1.73333334922791	-1.22593021392822\\
0.698746770620346	-1.73333334922791	-1.22593021392822\\
0.698746770620346	-1.46666669845581	-1.22593021392822\\
0.554163128137589	-1.46666669845581	-1.22593021392822\\
0.554163128137589	-1.73333334922791	-1.22593021392822\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163128137589	-1.73333334922791	-1.4474892616272\\
0.698746770620346	-1.73333334922791	-1.4474892616272\\
0.698746770620346	-1.73333334922791	-1.22593021392822\\
0.554163128137589	-1.73333334922791	-1.22593021392822\\
0.554163128137589	-1.73333334922791	-1.4474892616272\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163128137589	-1.46666669845581	-1.4474892616272\\
0.698746770620346	-1.46666669845581	-1.4474892616272\\
0.698746770620346	-1.46666669845581	-1.22593021392822\\
0.554163128137589	-1.46666669845581	-1.22593021392822\\
0.554163128137589	-1.46666669845581	-1.4474892616272\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746770620346	-1.73333334922791	-1.4474892616272\\
0.698746770620346	-1.46666669845581	-1.4474892616272\\
0.698746770620346	-1.46666669845581	-1.22593021392822\\
0.698746770620346	-1.73333334922791	-1.22593021392822\\
0.698746770620346	-1.73333334922791	-1.4474892616272\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163128137589	-1.73333334922791	-1.4474892616272\\
0.554163128137589	-1.46666669845581	-1.4474892616272\\
0.554163128137589	-1.46666669845581	-1.22593021392822\\
0.554163128137589	-1.73333334922791	-1.22593021392822\\
0.554163128137589	-1.73333334922791	-1.4474892616272\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163128137589	-1.46666669845581	-1.47990655899048\\
0.698746770620346	-1.46666669845581	-1.47990655899048\\
0.698746770620346	-1.20000004768372	-1.47990655899048\\
0.554163128137589	-1.20000004768372	-1.47990655899048\\
0.554163128137589	-1.46666669845581	-1.47990655899048\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163128137589	-1.46666669845581	-1.25041484832764\\
0.698746770620346	-1.46666669845581	-1.25041484832764\\
0.698746770620346	-1.20000004768372	-1.25041484832764\\
0.554163128137589	-1.20000004768372	-1.25041484832764\\
0.554163128137589	-1.46666669845581	-1.25041484832764\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163128137589	-1.46666669845581	-1.47990655899048\\
0.698746770620346	-1.46666669845581	-1.47990655899048\\
0.698746770620346	-1.46666669845581	-1.25041484832764\\
0.554163128137589	-1.46666669845581	-1.25041484832764\\
0.554163128137589	-1.46666669845581	-1.47990655899048\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163128137589	-1.20000004768372	-1.47990655899048\\
0.698746770620346	-1.20000004768372	-1.47990655899048\\
0.698746770620346	-1.20000004768372	-1.25041484832764\\
0.554163128137589	-1.20000004768372	-1.25041484832764\\
0.554163128137589	-1.20000004768372	-1.47990655899048\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746770620346	-1.46666669845581	-1.47990655899048\\
0.698746770620346	-1.20000004768372	-1.47990655899048\\
0.698746770620346	-1.20000004768372	-1.25041484832764\\
0.698746770620346	-1.46666669845581	-1.25041484832764\\
0.698746770620346	-1.46666669845581	-1.47990655899048\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163128137589	-1.46666669845581	-1.47990655899048\\
0.554163128137589	-1.20000004768372	-1.47990655899048\\
0.554163128137589	-1.20000004768372	-1.25041484832764\\
0.554163128137589	-1.46666669845581	-1.25041484832764\\
0.554163128137589	-1.46666669845581	-1.47990655899048\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163128137589	-1.19999998807907	-1.51681739091873\\
0.698746770620346	-1.19999998807907	-1.51681739091873\\
0.698746770620346	-0.933333218097687	-1.51681739091873\\
0.554163128137589	-0.933333218097687	-1.51681739091873\\
0.554163128137589	-1.19999998807907	-1.51681739091873\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163128137589	-1.19999998807907	-1.27927130460739\\
0.698746770620346	-1.19999998807907	-1.27927130460739\\
0.698746770620346	-0.933333218097687	-1.27927130460739\\
0.554163128137589	-0.933333218097687	-1.27927130460739\\
0.554163128137589	-1.19999998807907	-1.27927130460739\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163128137589	-1.19999998807907	-1.51681739091873\\
0.698746770620346	-1.19999998807907	-1.51681739091873\\
0.698746770620346	-1.19999998807907	-1.27927130460739\\
0.554163128137589	-1.19999998807907	-1.27927130460739\\
0.554163128137589	-1.19999998807907	-1.51681739091873\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163128137589	-0.933333218097687	-1.51681739091873\\
0.698746770620346	-0.933333218097687	-1.51681739091873\\
0.698746770620346	-0.933333218097687	-1.27927130460739\\
0.554163128137589	-0.933333218097687	-1.27927130460739\\
0.554163128137589	-0.933333218097687	-1.51681739091873\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746770620346	-1.19999998807907	-1.51681739091873\\
0.698746770620346	-0.933333218097687	-1.51681739091873\\
0.698746770620346	-0.933333218097687	-1.27927130460739\\
0.698746770620346	-1.19999998807907	-1.27927130460739\\
0.698746770620346	-1.19999998807907	-1.51681739091873\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163128137589	-1.19999998807907	-1.51681739091873\\
0.554163128137589	-0.933333218097687	-1.51681739091873\\
0.554163128137589	-0.933333218097687	-1.27927130460739\\
0.554163128137589	-1.19999998807907	-1.27927130460739\\
0.554163128137589	-1.19999998807907	-1.51681739091873\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163128137589	-0.933333277702332	-1.5583468079567\\
0.698746770620346	-0.933333277702332	-1.5583468079567\\
0.698746770620346	-0.666666626930237	-1.5583468079567\\
0.554163128137589	-0.666666626930237	-1.5583468079567\\
0.554163128137589	-0.933333277702332	-1.5583468079567\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163128137589	-0.933333277702332	-1.31276744604111\\
0.698746770620346	-0.933333277702332	-1.31276744604111\\
0.698746770620346	-0.666666626930237	-1.31276744604111\\
0.554163128137589	-0.666666626930237	-1.31276744604111\\
0.554163128137589	-0.933333277702332	-1.31276744604111\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163128137589	-0.933333277702332	-1.5583468079567\\
0.698746770620346	-0.933333277702332	-1.5583468079567\\
0.698746770620346	-0.933333277702332	-1.31276744604111\\
0.554163128137589	-0.933333277702332	-1.31276744604111\\
0.554163128137589	-0.933333277702332	-1.5583468079567\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163128137589	-0.666666626930237	-1.5583468079567\\
0.698746770620346	-0.666666626930237	-1.5583468079567\\
0.698746770620346	-0.666666626930237	-1.31276744604111\\
0.554163128137589	-0.666666626930237	-1.31276744604111\\
0.554163128137589	-0.666666626930237	-1.5583468079567\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746770620346	-0.933333277702332	-1.5583468079567\\
0.698746770620346	-0.666666626930237	-1.5583468079567\\
0.698746770620346	-0.666666626930237	-1.31276744604111\\
0.698746770620346	-0.933333277702332	-1.31276744604111\\
0.698746770620346	-0.933333277702332	-1.5583468079567\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163128137589	-0.933333277702332	-1.5583468079567\\
0.554163128137589	-0.666666626930237	-1.5583468079567\\
0.554163128137589	-0.666666626930237	-1.31276744604111\\
0.554163128137589	-0.933333277702332	-1.31276744604111\\
0.554163128137589	-0.933333277702332	-1.5583468079567\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163128137589	-0.666666626930237	-1.60472321510315\\
0.698746770620346	-0.666666626930237	-1.60472321510315\\
0.698746770620346	-0.399999976158142	-1.60472321510315\\
0.554163128137589	-0.399999976158142	-1.60472321510315\\
0.554163128137589	-0.666666626930237	-1.60472321510315\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163128137589	-0.666666626930237	-1.35115790367126\\
0.698746770620346	-0.666666626930237	-1.35115790367126\\
0.698746770620346	-0.399999976158142	-1.35115790367126\\
0.554163128137589	-0.399999976158142	-1.35115790367126\\
0.554163128137589	-0.666666626930237	-1.35115790367126\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163128137589	-0.666666626930237	-1.60472321510315\\
0.698746770620346	-0.666666626930237	-1.60472321510315\\
0.698746770620346	-0.666666626930237	-1.35115790367126\\
0.554163128137589	-0.666666626930237	-1.35115790367126\\
0.554163128137589	-0.666666626930237	-1.60472321510315\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163128137589	-0.399999976158142	-1.60472321510315\\
0.698746770620346	-0.399999976158142	-1.60472321510315\\
0.698746770620346	-0.399999976158142	-1.35115790367126\\
0.554163128137589	-0.399999976158142	-1.35115790367126\\
0.554163128137589	-0.399999976158142	-1.60472321510315\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746770620346	-0.666666626930237	-1.60472321510315\\
0.698746770620346	-0.399999976158142	-1.60472321510315\\
0.698746770620346	-0.399999976158142	-1.35115790367126\\
0.698746770620346	-0.666666626930237	-1.35115790367126\\
0.698746770620346	-0.666666626930237	-1.60472321510315\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163128137589	-0.666666626930237	-1.60472321510315\\
0.554163128137589	-0.399999976158142	-1.60472321510315\\
0.554163128137589	-0.399999976158142	-1.35115790367126\\
0.554163128137589	-0.666666626930237	-1.35115790367126\\
0.554163128137589	-0.666666626930237	-1.60472321510315\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163128137589	-0.399999976158142	-1.65618968009949\\
0.698746770620346	-0.399999976158142	-1.65618968009949\\
0.698746770620346	-0.133333325386047	-1.65618968009949\\
0.554163128137589	-0.133333325386047	-1.65618968009949\\
0.554163128137589	-0.399999976158142	-1.65618968009949\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163128137589	-0.399999976158142	-1.39470791816711\\
0.698746770620346	-0.399999976158142	-1.39470791816711\\
0.698746770620346	-0.133333325386047	-1.39470791816711\\
0.554163128137589	-0.133333325386047	-1.39470791816711\\
0.554163128137589	-0.399999976158142	-1.39470791816711\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163128137589	-0.399999976158142	-1.65618968009949\\
0.698746770620346	-0.399999976158142	-1.65618968009949\\
0.698746770620346	-0.399999976158142	-1.39470791816711\\
0.554163128137589	-0.399999976158142	-1.39470791816711\\
0.554163128137589	-0.399999976158142	-1.65618968009949\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163128137589	-0.133333325386047	-1.65618968009949\\
0.698746770620346	-0.133333325386047	-1.65618968009949\\
0.698746770620346	-0.133333325386047	-1.39470791816711\\
0.554163128137589	-0.133333325386047	-1.39470791816711\\
0.554163128137589	-0.133333325386047	-1.65618968009949\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746770620346	-0.399999976158142	-1.65618968009949\\
0.698746770620346	-0.133333325386047	-1.65618968009949\\
0.698746770620346	-0.133333325386047	-1.39470791816711\\
0.698746770620346	-0.399999976158142	-1.39470791816711\\
0.698746770620346	-0.399999976158142	-1.65618968009949\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163128137589	-0.399999976158142	-1.65618968009949\\
0.554163128137589	-0.133333325386047	-1.65618968009949\\
0.554163128137589	-0.133333325386047	-1.39470791816711\\
0.554163128137589	-0.399999976158142	-1.39470791816711\\
0.554163128137589	-0.399999976158142	-1.65618968009949\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163128137589	-0.133333325386047	-1.71300512552261\\
0.698746770620346	-0.133333325386047	-1.71300512552261\\
0.698746770620346	0.133333444595337	-1.71300512552261\\
0.554163128137589	0.133333444595337	-1.71300512552261\\
0.554163128137589	-0.133333325386047	-1.71300512552261\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163128137589	-0.133333325386047	-1.4436964392662\\
0.698746770620346	-0.133333325386047	-1.4436964392662\\
0.698746770620346	0.133333444595337	-1.4436964392662\\
0.554163128137589	0.133333444595337	-1.4436964392662\\
0.554163128137589	-0.133333325386047	-1.4436964392662\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163128137589	-0.133333325386047	-1.71300512552261\\
0.698746770620346	-0.133333325386047	-1.71300512552261\\
0.698746770620346	-0.133333325386047	-1.4436964392662\\
0.554163128137589	-0.133333325386047	-1.4436964392662\\
0.554163128137589	-0.133333325386047	-1.71300512552261\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163128137589	0.133333444595337	-1.71300512552261\\
0.698746770620346	0.133333444595337	-1.71300512552261\\
0.698746770620346	0.133333444595337	-1.4436964392662\\
0.554163128137589	0.133333444595337	-1.4436964392662\\
0.554163128137589	0.133333444595337	-1.71300512552261\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746770620346	-0.133333325386047	-1.71300512552261\\
0.698746770620346	0.133333444595337	-1.71300512552261\\
0.698746770620346	0.133333444595337	-1.4436964392662\\
0.698746770620346	-0.133333325386047	-1.4436964392662\\
0.698746770620346	-0.133333325386047	-1.71300512552261\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163128137589	-0.133333325386047	-1.71300512552261\\
0.554163128137589	0.133333444595337	-1.71300512552261\\
0.554163128137589	0.133333444595337	-1.4436964392662\\
0.554163128137589	-0.133333325386047	-1.4436964392662\\
0.554163128137589	-0.133333325386047	-1.71300512552261\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163128137589	0.133333444595337	-1.77544581890106\\
0.698746770620346	0.133333444595337	-1.77544581890106\\
0.698746770620346	0.400000095367432	-1.77544581890106\\
0.554163128137589	0.400000095367432	-1.77544581890106\\
0.554163128137589	0.133333444595337	-1.77544581890106\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163128137589	0.133333444595337	-1.49841821193695\\
0.698746770620346	0.133333444595337	-1.49841821193695\\
0.698746770620346	0.400000095367432	-1.49841821193695\\
0.554163128137589	0.400000095367432	-1.49841821193695\\
0.554163128137589	0.133333444595337	-1.49841821193695\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163128137589	0.133333444595337	-1.77544581890106\\
0.698746770620346	0.133333444595337	-1.77544581890106\\
0.698746770620346	0.133333444595337	-1.49841821193695\\
0.554163128137589	0.133333444595337	-1.49841821193695\\
0.554163128137589	0.133333444595337	-1.77544581890106\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163128137589	0.400000095367432	-1.77544581890106\\
0.698746770620346	0.400000095367432	-1.77544581890106\\
0.698746770620346	0.400000095367432	-1.49841821193695\\
0.554163128137589	0.400000095367432	-1.49841821193695\\
0.554163128137589	0.400000095367432	-1.77544581890106\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746770620346	0.133333444595337	-1.77544581890106\\
0.698746770620346	0.400000095367432	-1.77544581890106\\
0.698746770620346	0.400000095367432	-1.49841821193695\\
0.698746770620346	0.133333444595337	-1.49841821193695\\
0.698746770620346	0.133333444595337	-1.77544581890106\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163128137589	0.133333444595337	-1.77544581890106\\
0.554163128137589	0.400000095367432	-1.77544581890106\\
0.554163128137589	0.400000095367432	-1.49841821193695\\
0.554163128137589	0.133333444595337	-1.49841821193695\\
0.554163128137589	0.133333444595337	-1.77544581890106\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163128137589	0.400000095367432	-1.84380739927292\\
0.698746770620346	0.400000095367432	-1.84380739927292\\
0.698746770620346	0.666666746139526	-1.84380739927292\\
0.554163128137589	0.666666746139526	-1.84380739927292\\
0.554163128137589	0.400000095367432	-1.84380739927292\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163128137589	0.400000095367432	-1.55918198823929\\
0.698746770620346	0.400000095367432	-1.55918198823929\\
0.698746770620346	0.666666746139526	-1.55918198823929\\
0.554163128137589	0.666666746139526	-1.55918198823929\\
0.554163128137589	0.400000095367432	-1.55918198823929\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163128137589	0.400000095367432	-1.84380739927292\\
0.698746770620346	0.400000095367432	-1.84380739927292\\
0.698746770620346	0.400000095367432	-1.55918198823929\\
0.554163128137589	0.400000095367432	-1.55918198823929\\
0.554163128137589	0.400000095367432	-1.84380739927292\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163128137589	0.666666746139526	-1.84380739927292\\
0.698746770620346	0.666666746139526	-1.84380739927292\\
0.698746770620346	0.666666746139526	-1.55918198823929\\
0.554163128137589	0.666666746139526	-1.55918198823929\\
0.554163128137589	0.666666746139526	-1.84380739927292\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746770620346	0.400000095367432	-1.84380739927292\\
0.698746770620346	0.666666746139526	-1.84380739927292\\
0.698746770620346	0.666666746139526	-1.55918198823929\\
0.698746770620346	0.400000095367432	-1.55918198823929\\
0.698746770620346	0.400000095367432	-1.84380739927292\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163128137589	0.400000095367432	-1.84380739927292\\
0.554163128137589	0.666666746139526	-1.84380739927292\\
0.554163128137589	0.666666746139526	-1.55918198823929\\
0.554163128137589	0.400000095367432	-1.55918198823929\\
0.554163128137589	0.400000095367432	-1.84380739927292\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163128137589	0.666666746139526	-1.9184176325798\\
0.698746770620346	0.666666746139526	-1.9184176325798\\
0.698746770620346	0.933333396911621	-1.9184176325798\\
0.554163128137589	0.933333396911621	-1.9184176325798\\
0.554163128137589	0.666666746139526	-1.9184176325798\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163128137589	0.666666746139526	-1.62629395723343\\
0.698746770620346	0.666666746139526	-1.62629395723343\\
0.698746770620346	0.933333396911621	-1.62629395723343\\
0.554163128137589	0.933333396911621	-1.62629395723343\\
0.554163128137589	0.666666746139526	-1.62629395723343\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163128137589	0.666666746139526	-1.9184176325798\\
0.698746770620346	0.666666746139526	-1.9184176325798\\
0.698746770620346	0.666666746139526	-1.62629395723343\\
0.554163128137589	0.666666746139526	-1.62629395723343\\
0.554163128137589	0.666666746139526	-1.9184176325798\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163128137589	0.933333396911621	-1.9184176325798\\
0.698746770620346	0.933333396911621	-1.9184176325798\\
0.698746770620346	0.933333396911621	-1.62629395723343\\
0.554163128137589	0.933333396911621	-1.62629395723343\\
0.554163128137589	0.933333396911621	-1.9184176325798\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746770620346	0.666666746139526	-1.9184176325798\\
0.698746770620346	0.933333396911621	-1.9184176325798\\
0.698746770620346	0.933333396911621	-1.62629395723343\\
0.698746770620346	0.666666746139526	-1.62629395723343\\
0.698746770620346	0.666666746139526	-1.9184176325798\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163128137589	0.666666746139526	-1.9184176325798\\
0.554163128137589	0.933333396911621	-1.9184176325798\\
0.554163128137589	0.933333396911621	-1.62629395723343\\
0.554163128137589	0.666666746139526	-1.62629395723343\\
0.554163128137589	0.666666746139526	-1.9184176325798\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163128137589	0.933333396911621	-1.99999994039536\\
0.698746770620346	0.933333396911621	-1.99999994039536\\
0.698746770620346	1.20000004768372	-1.99999994039536\\
0.554163128137589	1.20000004768372	-1.99999994039536\\
0.554163128137589	0.933333396911621	-1.99999994039536\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163128137589	0.933333396911621	-1.6998935341835\\
0.698746770620346	0.933333396911621	-1.6998935341835\\
0.698746770620346	1.20000004768372	-1.6998935341835\\
0.554163128137589	1.20000004768372	-1.6998935341835\\
0.554163128137589	0.933333396911621	-1.6998935341835\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163128137589	0.933333396911621	-1.99999994039536\\
0.698746770620346	0.933333396911621	-1.99999994039536\\
0.698746770620346	0.933333396911621	-1.6998935341835\\
0.554163128137589	0.933333396911621	-1.6998935341835\\
0.554163128137589	0.933333396911621	-1.99999994039536\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163128137589	1.20000004768372	-1.99999994039536\\
0.698746770620346	1.20000004768372	-1.99999994039536\\
0.698746770620346	1.20000004768372	-1.6998935341835\\
0.554163128137589	1.20000004768372	-1.6998935341835\\
0.554163128137589	1.20000004768372	-1.99999994039536\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746770620346	0.933333396911621	-1.99999994039536\\
0.698746770620346	1.20000004768372	-1.99999994039536\\
0.698746770620346	1.20000004768372	-1.6998935341835\\
0.698746770620346	0.933333396911621	-1.6998935341835\\
0.698746770620346	0.933333396911621	-1.99999994039536\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163128137589	0.933333396911621	-1.99999994039536\\
0.554163128137589	1.20000004768372	-1.99999994039536\\
0.554163128137589	1.20000004768372	-1.6998935341835\\
0.554163128137589	0.933333396911621	-1.6998935341835\\
0.554163128137589	0.933333396911621	-1.99999994039536\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163128137589	1.20000004768372	-1.99999994039536\\
0.698746770620346	1.20000004768372	-1.99999994039536\\
0.698746770620346	1.46666669845581	-1.99999994039536\\
0.554163128137589	1.46666669845581	-1.99999994039536\\
0.554163128137589	1.20000004768372	-1.99999994039536\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163128137589	1.20000004768372	-1.78019767999649\\
0.698746770620346	1.20000004768372	-1.78019767999649\\
0.698746770620346	1.46666669845581	-1.78019767999649\\
0.554163128137589	1.46666669845581	-1.78019767999649\\
0.554163128137589	1.20000004768372	-1.78019767999649\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163128137589	1.20000004768372	-1.99999994039536\\
0.698746770620346	1.20000004768372	-1.99999994039536\\
0.698746770620346	1.20000004768372	-1.78019767999649\\
0.554163128137589	1.20000004768372	-1.78019767999649\\
0.554163128137589	1.20000004768372	-1.99999994039536\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163128137589	1.46666669845581	-1.99999994039536\\
0.698746770620346	1.46666669845581	-1.99999994039536\\
0.698746770620346	1.46666669845581	-1.78019767999649\\
0.554163128137589	1.46666669845581	-1.78019767999649\\
0.554163128137589	1.46666669845581	-1.99999994039536\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746770620346	1.20000004768372	-1.99999994039536\\
0.698746770620346	1.46666669845581	-1.99999994039536\\
0.698746770620346	1.46666669845581	-1.78019767999649\\
0.698746770620346	1.20000004768372	-1.78019767999649\\
0.698746770620346	1.20000004768372	-1.99999994039536\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.554163128137589	1.20000004768372	-1.99999994039536\\
0.554163128137589	1.46666669845581	-1.99999994039536\\
0.554163128137589	1.46666669845581	-1.78019767999649\\
0.554163128137589	1.20000004768372	-1.78019767999649\\
0.554163128137589	1.20000004768372	-1.99999994039536\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.605178415775299	1.46666669845581	-2\\
0.698746740818024	1.46666669845581	-2\\
0.698746740818024	1.73333334922791	-2\\
0.605178415775299	1.73333334922791	-2\\
0.605178415775299	1.46666669845581	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.605178415775299	1.46666669845581	-1.86799287796021\\
0.698746740818024	1.46666669845581	-1.86799287796021\\
0.698746740818024	1.73333334922791	-1.86799287796021\\
0.605178415775299	1.73333334922791	-1.86799287796021\\
0.605178415775299	1.46666669845581	-1.86799287796021\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.605178415775299	1.46666669845581	-2\\
0.698746740818024	1.46666669845581	-2\\
0.698746740818024	1.46666669845581	-1.86799287796021\\
0.605178415775299	1.46666669845581	-1.86799287796021\\
0.605178415775299	1.46666669845581	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.605178415775299	1.73333334922791	-2\\
0.698746740818024	1.73333334922791	-2\\
0.698746740818024	1.73333334922791	-1.86799287796021\\
0.605178415775299	1.73333334922791	-1.86799287796021\\
0.605178415775299	1.73333334922791	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	1.46666669845581	-2\\
0.698746740818024	1.73333334922791	-2\\
0.698746740818024	1.73333334922791	-1.86799287796021\\
0.698746740818024	1.46666669845581	-1.86799287796021\\
0.698746740818024	1.46666669845581	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.605178415775299	1.46666669845581	-2\\
0.605178415775299	1.73333334922791	-2\\
0.605178415775299	1.73333334922791	-1.86799287796021\\
0.605178415775299	1.46666669845581	-1.86799287796021\\
0.605178415775299	1.46666669845581	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.673295438289642	1.73333328962326	-2.00000005960464\\
0.698746740818024	1.73333328962326	-2.00000005960464\\
0.698746740818024	1.84263688325882	-2.00000005960464\\
0.673295438289642	1.84263688325882	-2.00000005960464\\
0.673295438289642	1.73333328962326	-2.00000005960464\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.673295438289642	1.73333328962326	-1.9637159705162\\
0.698746740818024	1.73333328962326	-1.9637159705162\\
0.698746740818024	1.84263688325882	-1.9637159705162\\
0.673295438289642	1.84263688325882	-1.9637159705162\\
0.673295438289642	1.73333328962326	-1.9637159705162\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.673295438289642	1.73333328962326	-2.00000005960464\\
0.698746740818024	1.73333328962326	-2.00000005960464\\
0.698746740818024	1.73333328962326	-1.9637159705162\\
0.673295438289642	1.73333328962326	-1.9637159705162\\
0.673295438289642	1.73333328962326	-2.00000005960464\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.673295438289642	1.84263688325882	-2.00000005960464\\
0.698746740818024	1.84263688325882	-2.00000005960464\\
0.698746740818024	1.84263688325882	-1.9637159705162\\
0.673295438289642	1.84263688325882	-1.9637159705162\\
0.673295438289642	1.84263688325882	-2.00000005960464\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	1.73333328962326	-2.00000005960464\\
0.698746740818024	1.84263688325882	-2.00000005960464\\
0.698746740818024	1.84263688325882	-1.9637159705162\\
0.698746740818024	1.73333328962326	-1.9637159705162\\
0.698746740818024	1.73333328962326	-2.00000005960464\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.673295438289642	1.73333328962326	-2.00000005960464\\
0.673295438289642	1.84263688325882	-2.00000005960464\\
0.673295438289642	1.84263688325882	-1.9637159705162\\
0.673295438289642	1.73333328962326	-1.9637159705162\\
0.673295438289642	1.73333328962326	-2.00000005960464\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	-2	-1.24835067987442\\
0.843330442905426	-2	-1.24835067987442\\
0.843330442905426	-1.73333334922791	-1.24835067987442\\
0.698746740818024	-1.73333334922791	-1.24835067987442\\
0.698746740818024	-2	-1.24835067987442\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	-2	-1.0313133597374\\
0.843330442905426	-2	-1.0313133597374\\
0.843330442905426	-1.73333334922791	-1.0313133597374\\
0.698746740818024	-1.73333334922791	-1.0313133597374\\
0.698746740818024	-2	-1.0313133597374\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	-2	-1.24835067987442\\
0.843330442905426	-2	-1.24835067987442\\
0.843330442905426	-2	-1.0313133597374\\
0.698746740818024	-2	-1.0313133597374\\
0.698746740818024	-2	-1.24835067987442\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	-1.73333334922791	-1.24835067987442\\
0.843330442905426	-1.73333334922791	-1.24835067987442\\
0.843330442905426	-1.73333334922791	-1.0313133597374\\
0.698746740818024	-1.73333334922791	-1.0313133597374\\
0.698746740818024	-1.73333334922791	-1.24835067987442\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	-2	-1.24835067987442\\
0.843330442905426	-1.73333334922791	-1.24835067987442\\
0.843330442905426	-1.73333334922791	-1.0313133597374\\
0.843330442905426	-2	-1.0313133597374\\
0.843330442905426	-2	-1.24835067987442\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	-2	-1.24835067987442\\
0.698746740818024	-1.73333334922791	-1.24835067987442\\
0.698746740818024	-1.73333334922791	-1.0313133597374\\
0.698746740818024	-2	-1.0313133597374\\
0.698746740818024	-2	-1.24835067987442\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	-1.73333334922791	-1.27501320838928\\
0.843330442905426	-1.73333334922791	-1.27501320838928\\
0.843330442905426	-1.46666669845581	-1.27501320838928\\
0.698746740818024	-1.46666669845581	-1.27501320838928\\
0.698746740818024	-1.73333334922791	-1.27501320838928\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	-1.73333334922791	-1.04959177970886\\
0.843330442905426	-1.73333334922791	-1.04959177970886\\
0.843330442905426	-1.46666669845581	-1.04959177970886\\
0.698746740818024	-1.46666669845581	-1.04959177970886\\
0.698746740818024	-1.73333334922791	-1.04959177970886\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	-1.73333334922791	-1.27501320838928\\
0.843330442905426	-1.73333334922791	-1.27501320838928\\
0.843330442905426	-1.73333334922791	-1.04959177970886\\
0.698746740818024	-1.73333334922791	-1.04959177970886\\
0.698746740818024	-1.73333334922791	-1.27501320838928\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	-1.46666669845581	-1.27501320838928\\
0.843330442905426	-1.46666669845581	-1.27501320838928\\
0.843330442905426	-1.46666669845581	-1.04959177970886\\
0.698746740818024	-1.46666669845581	-1.04959177970886\\
0.698746740818024	-1.46666669845581	-1.27501320838928\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	-1.73333334922791	-1.27501320838928\\
0.843330442905426	-1.46666669845581	-1.27501320838928\\
0.843330442905426	-1.46666669845581	-1.04959177970886\\
0.843330442905426	-1.73333334922791	-1.04959177970886\\
0.843330442905426	-1.73333334922791	-1.27501320838928\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	-1.73333334922791	-1.27501320838928\\
0.698746740818024	-1.46666669845581	-1.27501320838928\\
0.698746740818024	-1.46666669845581	-1.04959177970886\\
0.698746740818024	-1.73333334922791	-1.04959177970886\\
0.698746740818024	-1.73333334922791	-1.27501320838928\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	-1.46666669845581	-1.30594778060913\\
0.843330442905426	-1.46666669845581	-1.30594778060913\\
0.843330442905426	-1.20000004768372	-1.30594778060913\\
0.698746740818024	-1.20000004768372	-1.30594778060913\\
0.698746740818024	-1.46666669845581	-1.30594778060913\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	-1.46666669845581	-1.07189297676086\\
0.843330442905426	-1.46666669845581	-1.07189297676086\\
0.843330442905426	-1.20000004768372	-1.07189297676086\\
0.698746740818024	-1.20000004768372	-1.07189297676086\\
0.698746740818024	-1.46666669845581	-1.07189297676086\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	-1.46666669845581	-1.30594778060913\\
0.843330442905426	-1.46666669845581	-1.30594778060913\\
0.843330442905426	-1.46666669845581	-1.07189297676086\\
0.698746740818024	-1.46666669845581	-1.07189297676086\\
0.698746740818024	-1.46666669845581	-1.30594778060913\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	-1.20000004768372	-1.30594778060913\\
0.843330442905426	-1.20000004768372	-1.30594778060913\\
0.843330442905426	-1.20000004768372	-1.07189297676086\\
0.698746740818024	-1.20000004768372	-1.07189297676086\\
0.698746740818024	-1.20000004768372	-1.30594778060913\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	-1.46666669845581	-1.30594778060913\\
0.843330442905426	-1.20000004768372	-1.30594778060913\\
0.843330442905426	-1.20000004768372	-1.07189297676086\\
0.843330442905426	-1.46666669845581	-1.07189297676086\\
0.843330442905426	-1.46666669845581	-1.30594778060913\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	-1.46666669845581	-1.30594778060913\\
0.698746740818024	-1.20000004768372	-1.30594778060913\\
0.698746740818024	-1.20000004768372	-1.07189297676086\\
0.698746740818024	-1.46666669845581	-1.07189297676086\\
0.698746740818024	-1.46666669845581	-1.30594778060913\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	-1.19999998807907	-1.34133142232895\\
0.843330442905426	-1.19999998807907	-1.34133142232895\\
0.843330442905426	-0.933333218097687	-1.34133142232895\\
0.698746740818024	-0.933333218097687	-1.34133142232895\\
0.698746740818024	-1.19999998807907	-1.34133142232895\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	-1.19999998807907	-1.09854131937027\\
0.843330442905426	-1.19999998807907	-1.09854131937027\\
0.843330442905426	-0.933333218097687	-1.09854131937027\\
0.698746740818024	-0.933333218097687	-1.09854131937027\\
0.698746740818024	-1.19999998807907	-1.09854131937027\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	-1.19999998807907	-1.34133142232895\\
0.843330442905426	-1.19999998807907	-1.34133142232895\\
0.843330442905426	-1.19999998807907	-1.09854131937027\\
0.698746740818024	-1.19999998807907	-1.09854131937027\\
0.698746740818024	-1.19999998807907	-1.34133142232895\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	-0.933333218097687	-1.34133142232895\\
0.843330442905426	-0.933333218097687	-1.34133142232895\\
0.843330442905426	-0.933333218097687	-1.09854131937027\\
0.698746740818024	-0.933333218097687	-1.09854131937027\\
0.698746740818024	-0.933333218097687	-1.34133142232895\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	-1.19999998807907	-1.34133142232895\\
0.843330442905426	-0.933333218097687	-1.34133142232895\\
0.843330442905426	-0.933333218097687	-1.09854131937027\\
0.843330442905426	-1.19999998807907	-1.09854131937027\\
0.843330442905426	-1.19999998807907	-1.34133142232895\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	-1.19999998807907	-1.34133142232895\\
0.698746740818024	-0.933333218097687	-1.34133142232895\\
0.698746740818024	-0.933333218097687	-1.09854131937027\\
0.698746740818024	-1.19999998807907	-1.09854131937027\\
0.698746740818024	-1.19999998807907	-1.34133142232895\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	-0.933333277702332	-1.38128334283829\\
0.843330442905426	-0.933333277702332	-1.38128334283829\\
0.843330442905426	-0.666666626930237	-1.38128334283829\\
0.698746740818024	-0.666666626930237	-1.38128334283829\\
0.698746740818024	-0.933333277702332	-1.38128334283829\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	-0.933333277702332	-1.12980169057846\\
0.843330442905426	-0.933333277702332	-1.12980169057846\\
0.843330442905426	-0.666666626930237	-1.12980169057846\\
0.698746740818024	-0.666666626930237	-1.12980169057846\\
0.698746740818024	-0.933333277702332	-1.12980169057846\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	-0.933333277702332	-1.38128334283829\\
0.843330442905426	-0.933333277702332	-1.38128334283829\\
0.843330442905426	-0.933333277702332	-1.12980169057846\\
0.698746740818024	-0.933333277702332	-1.12980169057846\\
0.698746740818024	-0.933333277702332	-1.38128334283829\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	-0.666666626930237	-1.38128334283829\\
0.843330442905426	-0.666666626930237	-1.38128334283829\\
0.843330442905426	-0.666666626930237	-1.12980169057846\\
0.698746740818024	-0.666666626930237	-1.12980169057846\\
0.698746740818024	-0.666666626930237	-1.38128334283829\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	-0.933333277702332	-1.38128334283829\\
0.843330442905426	-0.666666626930237	-1.38128334283829\\
0.843330442905426	-0.666666626930237	-1.12980169057846\\
0.843330442905426	-0.933333277702332	-1.12980169057846\\
0.843330442905426	-0.933333277702332	-1.38128334283829\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	-0.933333277702332	-1.38128334283829\\
0.698746740818024	-0.666666626930237	-1.38128334283829\\
0.698746740818024	-0.666666626930237	-1.12980169057846\\
0.698746740818024	-0.933333277702332	-1.12980169057846\\
0.698746740818024	-0.933333277702332	-1.38128334283829\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	-0.666666626930237	-1.4260271191597\\
0.843330442905426	-0.666666626930237	-1.4260271191597\\
0.843330442905426	-0.399999976158142	-1.4260271191597\\
0.698746740818024	-0.399999976158142	-1.4260271191597\\
0.698746740818024	-0.666666626930237	-1.4260271191597\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	-0.666666626930237	-1.16592711210251\\
0.843330442905426	-0.666666626930237	-1.16592711210251\\
0.843330442905426	-0.399999976158142	-1.16592711210251\\
0.698746740818024	-0.399999976158142	-1.16592711210251\\
0.698746740818024	-0.666666626930237	-1.16592711210251\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	-0.666666626930237	-1.4260271191597\\
0.843330442905426	-0.666666626930237	-1.4260271191597\\
0.843330442905426	-0.666666626930237	-1.16592711210251\\
0.698746740818024	-0.666666626930237	-1.16592711210251\\
0.698746740818024	-0.666666626930237	-1.4260271191597\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	-0.399999976158142	-1.4260271191597\\
0.843330442905426	-0.399999976158142	-1.4260271191597\\
0.843330442905426	-0.399999976158142	-1.16592711210251\\
0.698746740818024	-0.399999976158142	-1.16592711210251\\
0.698746740818024	-0.399999976158142	-1.4260271191597\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	-0.666666626930237	-1.4260271191597\\
0.843330442905426	-0.399999976158142	-1.4260271191597\\
0.843330442905426	-0.399999976158142	-1.16592711210251\\
0.843330442905426	-0.666666626930237	-1.16592711210251\\
0.843330442905426	-0.666666626930237	-1.4260271191597\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	-0.666666626930237	-1.4260271191597\\
0.698746740818024	-0.399999976158142	-1.4260271191597\\
0.698746740818024	-0.399999976158142	-1.16592711210251\\
0.698746740818024	-0.666666626930237	-1.16592711210251\\
0.698746740818024	-0.666666626930237	-1.4260271191597\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	-0.399999976158142	-1.47580242156982\\
0.843330442905426	-0.399999976158142	-1.47580242156982\\
0.843330442905426	-0.133333325386047	-1.47580242156982\\
0.698746740818024	-0.133333325386047	-1.47580242156982\\
0.698746740818024	-0.399999976158142	-1.47580242156982\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	-0.399999976158142	-1.20718026161194\\
0.843330442905426	-0.399999976158142	-1.20718026161194\\
0.843330442905426	-0.133333325386047	-1.20718026161194\\
0.698746740818024	-0.133333325386047	-1.20718026161194\\
0.698746740818024	-0.399999976158142	-1.20718026161194\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	-0.399999976158142	-1.47580242156982\\
0.843330442905426	-0.399999976158142	-1.47580242156982\\
0.843330442905426	-0.399999976158142	-1.20718026161194\\
0.698746740818024	-0.399999976158142	-1.20718026161194\\
0.698746740818024	-0.399999976158142	-1.47580242156982\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	-0.133333325386047	-1.47580242156982\\
0.843330442905426	-0.133333325386047	-1.47580242156982\\
0.843330442905426	-0.133333325386047	-1.20718026161194\\
0.698746740818024	-0.133333325386047	-1.20718026161194\\
0.698746740818024	-0.133333325386047	-1.47580242156982\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	-0.399999976158142	-1.47580242156982\\
0.843330442905426	-0.133333325386047	-1.47580242156982\\
0.843330442905426	-0.133333325386047	-1.20718026161194\\
0.843330442905426	-0.399999976158142	-1.20718026161194\\
0.843330442905426	-0.399999976158142	-1.47580242156982\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	-0.399999976158142	-1.47580242156982\\
0.698746740818024	-0.133333325386047	-1.47580242156982\\
0.698746740818024	-0.133333325386047	-1.20718026161194\\
0.698746740818024	-0.399999976158142	-1.20718026161194\\
0.698746740818024	-0.399999976158142	-1.47580242156982\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	-0.133333325386047	-1.53086286783218\\
0.843330442905426	-0.133333325386047	-1.53086286783218\\
0.843330442905426	0.133333444595337	-1.53086286783218\\
0.698746740818024	0.133333444595337	-1.53086286783218\\
0.698746740818024	-0.133333325386047	-1.53086286783218\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	-0.133333325386047	-1.25383657217026\\
0.843330442905426	-0.133333325386047	-1.25383657217026\\
0.843330442905426	0.133333444595337	-1.25383657217026\\
0.698746740818024	0.133333444595337	-1.25383657217026\\
0.698746740818024	-0.133333325386047	-1.25383657217026\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	-0.133333325386047	-1.53086286783218\\
0.843330442905426	-0.133333325386047	-1.53086286783218\\
0.843330442905426	-0.133333325386047	-1.25383657217026\\
0.698746740818024	-0.133333325386047	-1.25383657217026\\
0.698746740818024	-0.133333325386047	-1.53086286783218\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	0.133333444595337	-1.53086286783218\\
0.843330442905426	0.133333444595337	-1.53086286783218\\
0.843330442905426	0.133333444595337	-1.25383657217026\\
0.698746740818024	0.133333444595337	-1.25383657217026\\
0.698746740818024	0.133333444595337	-1.53086286783218\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	-0.133333325386047	-1.53086286783218\\
0.843330442905426	0.133333444595337	-1.53086286783218\\
0.843330442905426	0.133333444595337	-1.25383657217026\\
0.843330442905426	-0.133333325386047	-1.25383657217026\\
0.843330442905426	-0.133333325386047	-1.53086286783218\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	-0.133333325386047	-1.53086286783218\\
0.698746740818024	0.133333444595337	-1.53086286783218\\
0.698746740818024	0.133333444595337	-1.25383657217026\\
0.698746740818024	-0.133333325386047	-1.25383657217026\\
0.698746740818024	-0.133333325386047	-1.53086286783218\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	0.133333444595337	-1.59147721529007\\
0.843330442905426	0.133333444595337	-1.59147721529007\\
0.843330442905426	0.400000095367432	-1.59147721529007\\
0.698746740818024	0.400000095367432	-1.59147721529007\\
0.698746740818024	0.133333444595337	-1.59147721529007\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	0.133333444595337	-1.30618447065353\\
0.843330442905426	0.133333444595337	-1.30618447065353\\
0.843330442905426	0.400000095367432	-1.30618447065353\\
0.698746740818024	0.400000095367432	-1.30618447065353\\
0.698746740818024	0.133333444595337	-1.30618447065353\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	0.133333444595337	-1.59147721529007\\
0.843330442905426	0.133333444595337	-1.59147721529007\\
0.843330442905426	0.133333444595337	-1.30618447065353\\
0.698746740818024	0.133333444595337	-1.30618447065353\\
0.698746740818024	0.133333444595337	-1.59147721529007\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	0.400000095367432	-1.59147721529007\\
0.843330442905426	0.400000095367432	-1.59147721529007\\
0.843330442905426	0.400000095367432	-1.30618447065353\\
0.698746740818024	0.400000095367432	-1.30618447065353\\
0.698746740818024	0.400000095367432	-1.59147721529007\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	0.133333444595337	-1.59147721529007\\
0.843330442905426	0.400000095367432	-1.59147721529007\\
0.843330442905426	0.400000095367432	-1.30618447065353\\
0.843330442905426	0.133333444595337	-1.30618447065353\\
0.843330442905426	0.133333444595337	-1.59147721529007\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	0.133333444595337	-1.59147721529007\\
0.698746740818024	0.400000095367432	-1.59147721529007\\
0.698746740818024	0.400000095367432	-1.30618447065353\\
0.698746740818024	0.133333444595337	-1.30618447065353\\
0.698746740818024	0.133333444595337	-1.59147721529007\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	0.400000095367432	-1.65793377161026\\
0.843330442905426	0.400000095367432	-1.65793377161026\\
0.843330442905426	0.666666746139526	-1.65793377161026\\
0.698746740818024	0.666666746139526	-1.65793377161026\\
0.698746740818024	0.400000095367432	-1.65793377161026\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	0.400000095367432	-1.36452716588974\\
0.843330442905426	0.400000095367432	-1.36452716588974\\
0.843330442905426	0.666666746139526	-1.36452716588974\\
0.698746740818024	0.666666746139526	-1.36452716588974\\
0.698746740818024	0.400000095367432	-1.36452716588974\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	0.400000095367432	-1.65793377161026\\
0.843330442905426	0.400000095367432	-1.65793377161026\\
0.843330442905426	0.400000095367432	-1.36452716588974\\
0.698746740818024	0.400000095367432	-1.36452716588974\\
0.698746740818024	0.400000095367432	-1.65793377161026\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	0.666666746139526	-1.65793377161026\\
0.843330442905426	0.666666746139526	-1.65793377161026\\
0.843330442905426	0.666666746139526	-1.36452716588974\\
0.698746740818024	0.666666746139526	-1.36452716588974\\
0.698746740818024	0.666666746139526	-1.65793377161026\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	0.400000095367432	-1.65793377161026\\
0.843330442905426	0.666666746139526	-1.65793377161026\\
0.843330442905426	0.666666746139526	-1.36452716588974\\
0.843330442905426	0.400000095367432	-1.36452716588974\\
0.843330442905426	0.400000095367432	-1.65793377161026\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	0.400000095367432	-1.65793377161026\\
0.698746740818024	0.666666746139526	-1.65793377161026\\
0.698746740818024	0.666666746139526	-1.36452716588974\\
0.698746740818024	0.400000095367432	-1.36452716588974\\
0.698746740818024	0.400000095367432	-1.65793377161026\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	0.666666746139526	-1.73054045438766\\
0.843330442905426	0.666666746139526	-1.73054045438766\\
0.843330442905426	0.933333396911621	-1.73054045438766\\
0.698746740818024	0.933333396911621	-1.73054045438766\\
0.698746740818024	0.666666746139526	-1.73054045438766\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	0.666666746139526	-1.42917615175247\\
0.843330442905426	0.666666746139526	-1.42917615175247\\
0.843330442905426	0.933333396911621	-1.42917615175247\\
0.698746740818024	0.933333396911621	-1.42917615175247\\
0.698746740818024	0.666666746139526	-1.42917615175247\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	0.666666746139526	-1.73054045438766\\
0.843330442905426	0.666666746139526	-1.73054045438766\\
0.843330442905426	0.666666746139526	-1.42917615175247\\
0.698746740818024	0.666666746139526	-1.42917615175247\\
0.698746740818024	0.666666746139526	-1.73054045438766\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	0.933333396911621	-1.73054045438766\\
0.843330442905426	0.933333396911621	-1.73054045438766\\
0.843330442905426	0.933333396911621	-1.42917615175247\\
0.698746740818024	0.933333396911621	-1.42917615175247\\
0.698746740818024	0.933333396911621	-1.73054045438766\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	0.666666746139526	-1.73054045438766\\
0.843330442905426	0.933333396911621	-1.73054045438766\\
0.843330442905426	0.933333396911621	-1.42917615175247\\
0.843330442905426	0.666666746139526	-1.42917615175247\\
0.843330442905426	0.666666746139526	-1.73054045438766\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	0.666666746139526	-1.73054045438766\\
0.698746740818024	0.933333396911621	-1.73054045438766\\
0.698746740818024	0.933333396911621	-1.42917615175247\\
0.698746740818024	0.666666746139526	-1.42917615175247\\
0.698746740818024	0.666666746139526	-1.73054045438766\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	0.933333396911621	-1.80981779098511\\
0.843330442905426	0.933333396911621	-1.80981779098511\\
0.843330442905426	1.20000004768372	-1.80981779098511\\
0.698746740818024	1.20000004768372	-1.80981779098511\\
0.698746740818024	0.933333396911621	-1.80981779098511\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	0.933333396911621	-1.50039625167847\\
0.843330442905426	0.933333396911621	-1.50039625167847\\
0.843330442905426	1.20000004768372	-1.50039625167847\\
0.698746740818024	1.20000004768372	-1.50039625167847\\
0.698746740818024	0.933333396911621	-1.50039625167847\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	0.933333396911621	-1.80981779098511\\
0.843330442905426	0.933333396911621	-1.80981779098511\\
0.843330442905426	0.933333396911621	-1.50039625167847\\
0.698746740818024	0.933333396911621	-1.50039625167847\\
0.698746740818024	0.933333396911621	-1.80981779098511\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	1.20000004768372	-1.80981779098511\\
0.843330442905426	1.20000004768372	-1.80981779098511\\
0.843330442905426	1.20000004768372	-1.50039625167847\\
0.698746740818024	1.20000004768372	-1.50039625167847\\
0.698746740818024	1.20000004768372	-1.80981779098511\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	0.933333396911621	-1.80981779098511\\
0.843330442905426	1.20000004768372	-1.80981779098511\\
0.843330442905426	1.20000004768372	-1.50039625167847\\
0.843330442905426	0.933333396911621	-1.50039625167847\\
0.843330442905426	0.933333396911621	-1.80981779098511\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	0.933333396911621	-1.80981779098511\\
0.698746740818024	1.20000004768372	-1.80981779098511\\
0.698746740818024	1.20000004768372	-1.50039625167847\\
0.698746740818024	0.933333396911621	-1.50039625167847\\
0.698746740818024	0.933333396911621	-1.80981779098511\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	1.20000004768372	-1.89644545316696\\
0.843330442905426	1.20000004768372	-1.89644545316696\\
0.843330442905426	1.46666669845581	-1.89644545316696\\
0.698746740818024	1.46666669845581	-1.89644545316696\\
0.698746740818024	1.20000004768372	-1.89644545316696\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	1.20000004768372	-1.57815629243851\\
0.843330442905426	1.20000004768372	-1.57815629243851\\
0.843330442905426	1.46666669845581	-1.57815629243851\\
0.698746740818024	1.46666669845581	-1.57815629243851\\
0.698746740818024	1.20000004768372	-1.57815629243851\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	1.20000004768372	-1.89644545316696\\
0.843330442905426	1.20000004768372	-1.89644545316696\\
0.843330442905426	1.20000004768372	-1.57815629243851\\
0.698746740818024	1.20000004768372	-1.57815629243851\\
0.698746740818024	1.20000004768372	-1.89644545316696\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	1.46666669845581	-1.89644545316696\\
0.843330442905426	1.46666669845581	-1.89644545316696\\
0.843330442905426	1.46666669845581	-1.57815629243851\\
0.698746740818024	1.46666669845581	-1.57815629243851\\
0.698746740818024	1.46666669845581	-1.89644545316696\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	1.20000004768372	-1.89644545316696\\
0.843330442905426	1.46666669845581	-1.89644545316696\\
0.843330442905426	1.46666669845581	-1.57815629243851\\
0.843330442905426	1.20000004768372	-1.57815629243851\\
0.843330442905426	1.20000004768372	-1.89644545316696\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	1.20000004768372	-1.89644545316696\\
0.698746740818024	1.46666669845581	-1.89644545316696\\
0.698746740818024	1.46666669845581	-1.57815629243851\\
0.698746740818024	1.20000004768372	-1.57815629243851\\
0.698746740818024	1.20000004768372	-1.89644545316696\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	1.46666669845581	-1.99041795730591\\
0.843330442905426	1.46666669845581	-1.99041795730591\\
0.843330442905426	1.73333334922791	-1.99041795730591\\
0.698746740818024	1.73333334922791	-1.99041795730591\\
0.698746740818024	1.46666669845581	-1.99041795730591\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	1.46666669845581	-1.66307878494263\\
0.843330442905426	1.46666669845581	-1.66307878494263\\
0.843330442905426	1.73333334922791	-1.66307878494263\\
0.698746740818024	1.73333334922791	-1.66307878494263\\
0.698746740818024	1.46666669845581	-1.66307878494263\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	1.46666669845581	-1.99041795730591\\
0.843330442905426	1.46666669845581	-1.99041795730591\\
0.843330442905426	1.46666669845581	-1.66307878494263\\
0.698746740818024	1.46666669845581	-1.66307878494263\\
0.698746740818024	1.46666669845581	-1.99041795730591\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	1.73333334922791	-1.99041795730591\\
0.843330442905426	1.73333334922791	-1.99041795730591\\
0.843330442905426	1.73333334922791	-1.66307878494263\\
0.698746740818024	1.73333334922791	-1.66307878494263\\
0.698746740818024	1.73333334922791	-1.99041795730591\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	1.46666669845581	-1.99041795730591\\
0.843330442905426	1.73333334922791	-1.99041795730591\\
0.843330442905426	1.73333334922791	-1.66307878494263\\
0.843330442905426	1.46666669845581	-1.66307878494263\\
0.843330442905426	1.46666669845581	-1.99041795730591\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	1.46666669845581	-1.99041795730591\\
0.698746740818024	1.73333334922791	-1.99041795730591\\
0.698746740818024	1.73333334922791	-1.66307878494263\\
0.698746740818024	1.46666669845581	-1.66307878494263\\
0.698746740818024	1.46666669845581	-1.99041795730591\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	1.73333334922791	-2\\
0.843330442905426	1.73333334922791	-2\\
0.843330442905426	2	-2\\
0.698746740818024	2	-2\\
0.698746740818024	1.73333334922791	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	1.73333334922791	-1.75581550598145\\
0.843330442905426	1.73333334922791	-1.75581550598145\\
0.843330442905426	2	-1.75581550598145\\
0.698746740818024	2	-1.75581550598145\\
0.698746740818024	1.73333334922791	-1.75581550598145\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	1.73333334922791	-2\\
0.843330442905426	1.73333334922791	-2\\
0.843330442905426	1.73333334922791	-1.75581550598145\\
0.698746740818024	1.73333334922791	-1.75581550598145\\
0.698746740818024	1.73333334922791	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	2	-2\\
0.843330442905426	2	-2\\
0.843330442905426	2	-1.75581550598145\\
0.698746740818024	2	-1.75581550598145\\
0.698746740818024	2	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	1.73333334922791	-2\\
0.843330442905426	2	-2\\
0.843330442905426	2	-1.75581550598145\\
0.843330442905426	1.73333334922791	-1.75581550598145\\
0.843330442905426	1.73333334922791	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.698746740818024	1.73333334922791	-2\\
0.698746740818024	2	-2\\
0.698746740818024	2	-1.75581550598145\\
0.698746740818024	1.73333334922791	-1.75581550598145\\
0.698746740818024	1.73333334922791	-2\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	-2	-1.07729807496071\\
0.987914144992828	-2	-1.07729807496071\\
0.987914144992828	-1.73333334922791	-1.07729807496071\\
0.843330442905426	-1.73333334922791	-1.07729807496071\\
0.843330442905426	-2	-1.07729807496071\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	-2	-0.858699411153793\\
0.987914144992828	-2	-0.858699411153793\\
0.987914144992828	-1.73333334922791	-0.858699411153793\\
0.843330442905426	-1.73333334922791	-0.858699411153793\\
0.843330442905426	-2	-0.858699411153793\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	-2	-1.07729807496071\\
0.987914144992828	-2	-1.07729807496071\\
0.987914144992828	-2	-0.858699411153793\\
0.843330442905426	-2	-0.858699411153793\\
0.843330442905426	-2	-1.07729807496071\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	-1.73333334922791	-1.07729807496071\\
0.987914144992828	-1.73333334922791	-1.07729807496071\\
0.987914144992828	-1.73333334922791	-0.858699411153793\\
0.843330442905426	-1.73333334922791	-0.858699411153793\\
0.843330442905426	-1.73333334922791	-1.07729807496071\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914144992828	-2	-1.07729807496071\\
0.987914144992828	-1.73333334922791	-1.07729807496071\\
0.987914144992828	-1.73333334922791	-0.858699411153793\\
0.987914144992828	-2	-0.858699411153793\\
0.987914144992828	-2	-1.07729807496071\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	-2	-1.07729807496071\\
0.843330442905426	-1.73333334922791	-1.07729807496071\\
0.843330442905426	-1.73333334922791	-0.858699411153793\\
0.843330442905426	-2	-0.858699411153793\\
0.843330442905426	-2	-1.07729807496071\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	-1.73333334922791	-1.10239884257317\\
0.987914144992828	-1.73333334922791	-1.10239884257317\\
0.987914144992828	-1.46666669845581	-1.10239884257317\\
0.843330442905426	-1.46666669845581	-1.10239884257317\\
0.843330442905426	-1.73333334922791	-1.10239884257317\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	-1.73333334922791	-0.87488129734993\\
0.987914144992828	-1.73333334922791	-0.87488129734993\\
0.987914144992828	-1.46666669845581	-0.87488129734993\\
0.843330442905426	-1.46666669845581	-0.87488129734993\\
0.843330442905426	-1.73333334922791	-0.87488129734993\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	-1.73333334922791	-1.10239884257317\\
0.987914144992828	-1.73333334922791	-1.10239884257317\\
0.987914144992828	-1.73333334922791	-0.87488129734993\\
0.843330442905426	-1.73333334922791	-0.87488129734993\\
0.843330442905426	-1.73333334922791	-1.10239884257317\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	-1.46666669845581	-1.10239884257317\\
0.987914144992828	-1.46666669845581	-1.10239884257317\\
0.987914144992828	-1.46666669845581	-0.87488129734993\\
0.843330442905426	-1.46666669845581	-0.87488129734993\\
0.843330442905426	-1.46666669845581	-1.10239884257317\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914144992828	-1.73333334922791	-1.10239884257317\\
0.987914144992828	-1.46666669845581	-1.10239884257317\\
0.987914144992828	-1.46666669845581	-0.87488129734993\\
0.987914144992828	-1.73333334922791	-0.87488129734993\\
0.987914144992828	-1.73333334922791	-1.10239884257317\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	-1.73333334922791	-1.10239884257317\\
0.843330442905426	-1.46666669845581	-1.10239884257317\\
0.843330442905426	-1.46666669845581	-0.87488129734993\\
0.843330442905426	-1.73333334922791	-0.87488129734993\\
0.843330442905426	-1.73333334922791	-1.10239884257317\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	-1.46666669845581	-1.13173341751099\\
0.987914144992828	-1.46666669845581	-1.13173341751099\\
0.987914144992828	-1.20000004768372	-1.13173341751099\\
0.843330442905426	-1.20000004768372	-1.13173341751099\\
0.843330442905426	-1.46666669845581	-1.13173341751099\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	-1.46666669845581	-0.895025253295898\\
0.987914144992828	-1.46666669845581	-0.895025253295898\\
0.987914144992828	-1.20000004768372	-0.895025253295898\\
0.843330442905426	-1.20000004768372	-0.895025253295898\\
0.843330442905426	-1.46666669845581	-0.895025253295898\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	-1.46666669845581	-1.13173341751099\\
0.987914144992828	-1.46666669845581	-1.13173341751099\\
0.987914144992828	-1.46666669845581	-0.895025253295898\\
0.843330442905426	-1.46666669845581	-0.895025253295898\\
0.843330442905426	-1.46666669845581	-1.13173341751099\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	-1.20000004768372	-1.13173341751099\\
0.987914144992828	-1.20000004768372	-1.13173341751099\\
0.987914144992828	-1.20000004768372	-0.895025253295898\\
0.843330442905426	-1.20000004768372	-0.895025253295898\\
0.843330442905426	-1.20000004768372	-1.13173341751099\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914144992828	-1.46666669845581	-1.13173341751099\\
0.987914144992828	-1.20000004768372	-1.13173341751099\\
0.987914144992828	-1.20000004768372	-0.895025253295898\\
0.987914144992828	-1.46666669845581	-0.895025253295898\\
0.987914144992828	-1.46666669845581	-1.13173341751099\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	-1.46666669845581	-1.13173341751099\\
0.843330442905426	-1.20000004768372	-1.13173341751099\\
0.843330442905426	-1.20000004768372	-0.895025253295898\\
0.843330442905426	-1.46666669845581	-0.895025253295898\\
0.843330442905426	-1.46666669845581	-1.13173341751099\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	-1.19999998807907	-1.16545549035072\\
0.987914144992828	-1.19999998807907	-1.16545549035072\\
0.987914144992828	-0.933333218097687	-1.16545549035072\\
0.843330442905426	-0.933333218097687	-1.16545549035072\\
0.843330442905426	-1.19999998807907	-1.16545549035072\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	-1.19999998807907	-0.919465154409409\\
0.987914144992828	-1.19999998807907	-0.919465154409409\\
0.987914144992828	-0.933333218097687	-0.919465154409409\\
0.843330442905426	-0.933333218097687	-0.919465154409409\\
0.843330442905426	-1.19999998807907	-0.919465154409409\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	-1.19999998807907	-1.16545549035072\\
0.987914144992828	-1.19999998807907	-1.16545549035072\\
0.987914144992828	-1.19999998807907	-0.919465154409409\\
0.843330442905426	-1.19999998807907	-0.919465154409409\\
0.843330442905426	-1.19999998807907	-1.16545549035072\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	-0.933333218097687	-1.16545549035072\\
0.987914144992828	-0.933333218097687	-1.16545549035072\\
0.987914144992828	-0.933333218097687	-0.919465154409409\\
0.843330442905426	-0.933333218097687	-0.919465154409409\\
0.843330442905426	-0.933333218097687	-1.16545549035072\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914144992828	-1.19999998807907	-1.16545549035072\\
0.987914144992828	-0.933333218097687	-1.16545549035072\\
0.987914144992828	-0.933333218097687	-0.919465154409409\\
0.987914144992828	-1.19999998807907	-0.919465154409409\\
0.987914144992828	-1.19999998807907	-1.16545549035072\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	-1.19999998807907	-1.16545549035072\\
0.843330442905426	-0.933333218097687	-1.16545549035072\\
0.843330442905426	-0.933333218097687	-0.919465154409409\\
0.843330442905426	-1.19999998807907	-0.919465154409409\\
0.843330442905426	-1.19999998807907	-1.16545549035072\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	-0.933333277702332	-1.20367324352264\\
0.987914144992828	-0.933333277702332	-1.20367324352264\\
0.987914144992828	-0.666666626930237	-1.20367324352264\\
0.843330442905426	-0.666666626930237	-1.20367324352264\\
0.843330442905426	-0.933333277702332	-1.20367324352264\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	-0.933333277702332	-0.948461174964905\\
0.987914144992828	-0.933333277702332	-0.948461174964905\\
0.987914144992828	-0.666666626930237	-0.948461174964905\\
0.843330442905426	-0.666666626930237	-0.948461174964905\\
0.843330442905426	-0.933333277702332	-0.948461174964905\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	-0.933333277702332	-1.20367324352264\\
0.987914144992828	-0.933333277702332	-1.20367324352264\\
0.987914144992828	-0.933333277702332	-0.948461174964905\\
0.843330442905426	-0.933333277702332	-0.948461174964905\\
0.843330442905426	-0.933333277702332	-1.20367324352264\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	-0.666666626930237	-1.20367324352264\\
0.987914144992828	-0.666666626930237	-1.20367324352264\\
0.987914144992828	-0.666666626930237	-0.948461174964905\\
0.843330442905426	-0.666666626930237	-0.948461174964905\\
0.843330442905426	-0.666666626930237	-1.20367324352264\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914144992828	-0.933333277702332	-1.20367324352264\\
0.987914144992828	-0.666666626930237	-1.20367324352264\\
0.987914144992828	-0.666666626930237	-0.948461174964905\\
0.987914144992828	-0.933333277702332	-0.948461174964905\\
0.987914144992828	-0.933333277702332	-1.20367324352264\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	-0.933333277702332	-1.20367324352264\\
0.843330442905426	-0.666666626930237	-1.20367324352264\\
0.843330442905426	-0.666666626930237	-0.948461174964905\\
0.843330442905426	-0.933333277702332	-0.948461174964905\\
0.843330442905426	-0.933333277702332	-1.20367324352264\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	-0.666666626930237	-1.24660682678223\\
0.987914144992828	-0.666666626930237	-1.24660682678223\\
0.987914144992828	-0.399999976158142	-1.24660682678223\\
0.843330442905426	-0.399999976158142	-1.24660682678223\\
0.843330442905426	-0.666666626930237	-1.24660682678223\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	-0.666666626930237	-0.98226523399353\\
0.987914144992828	-0.666666626930237	-0.98226523399353\\
0.987914144992828	-0.399999976158142	-0.98226523399353\\
0.843330442905426	-0.399999976158142	-0.98226523399353\\
0.843330442905426	-0.666666626930237	-0.98226523399353\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	-0.666666626930237	-1.24660682678223\\
0.987914144992828	-0.666666626930237	-1.24660682678223\\
0.987914144992828	-0.666666626930237	-0.98226523399353\\
0.843330442905426	-0.666666626930237	-0.98226523399353\\
0.843330442905426	-0.666666626930237	-1.24660682678223\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	-0.399999976158142	-1.24660682678223\\
0.987914144992828	-0.399999976158142	-1.24660682678223\\
0.987914144992828	-0.399999976158142	-0.98226523399353\\
0.843330442905426	-0.399999976158142	-0.98226523399353\\
0.843330442905426	-0.399999976158142	-1.24660682678223\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914144992828	-0.666666626930237	-1.24660682678223\\
0.987914144992828	-0.399999976158142	-1.24660682678223\\
0.987914144992828	-0.399999976158142	-0.98226523399353\\
0.987914144992828	-0.666666626930237	-0.98226523399353\\
0.987914144992828	-0.666666626930237	-1.24660682678223\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	-0.666666626930237	-1.24660682678223\\
0.843330442905426	-0.399999976158142	-1.24660682678223\\
0.843330442905426	-0.399999976158142	-0.98226523399353\\
0.843330442905426	-0.666666626930237	-0.98226523399353\\
0.843330442905426	-0.666666626930237	-1.24660682678223\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	-0.399999976158142	-1.29448860883713\\
0.987914144992828	-0.399999976158142	-1.29448860883713\\
0.987914144992828	-0.133333325386047	-1.29448860883713\\
0.843330442905426	-0.133333325386047	-1.29448860883713\\
0.843330442905426	-0.399999976158142	-1.29448860883713\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	-0.399999976158142	-1.02113562822342\\
0.987914144992828	-0.399999976158142	-1.02113562822342\\
0.987914144992828	-0.133333325386047	-1.02113562822342\\
0.843330442905426	-0.133333325386047	-1.02113562822342\\
0.843330442905426	-0.399999976158142	-1.02113562822342\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	-0.399999976158142	-1.29448860883713\\
0.987914144992828	-0.399999976158142	-1.29448860883713\\
0.987914144992828	-0.399999976158142	-1.02113562822342\\
0.843330442905426	-0.399999976158142	-1.02113562822342\\
0.843330442905426	-0.399999976158142	-1.29448860883713\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	-0.133333325386047	-1.29448860883713\\
0.987914144992828	-0.133333325386047	-1.29448860883713\\
0.987914144992828	-0.133333325386047	-1.02113562822342\\
0.843330442905426	-0.133333325386047	-1.02113562822342\\
0.843330442905426	-0.133333325386047	-1.29448860883713\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914144992828	-0.399999976158142	-1.29448860883713\\
0.987914144992828	-0.133333325386047	-1.29448860883713\\
0.987914144992828	-0.133333325386047	-1.02113562822342\\
0.987914144992828	-0.399999976158142	-1.02113562822342\\
0.987914144992828	-0.399999976158142	-1.29448860883713\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	-0.399999976158142	-1.29448860883713\\
0.843330442905426	-0.133333325386047	-1.29448860883713\\
0.843330442905426	-0.133333325386047	-1.02113562822342\\
0.843330442905426	-0.399999976158142	-1.02113562822342\\
0.843330442905426	-0.399999976158142	-1.29448860883713\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	-0.133333325386047	-1.34756678342819\\
0.987914144992828	-0.133333325386047	-1.34756678342819\\
0.987914144992828	0.133333444595337	-1.34756678342819\\
0.843330442905426	0.133333444595337	-1.34756678342819\\
0.843330442905426	-0.133333325386047	-1.34756678342819\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	-0.133333325386047	-1.06534272432327\\
0.987914144992828	-0.133333325386047	-1.06534272432327\\
0.987914144992828	0.133333444595337	-1.06534272432327\\
0.843330442905426	0.133333444595337	-1.06534272432327\\
0.843330442905426	-0.133333325386047	-1.06534272432327\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	-0.133333325386047	-1.34756678342819\\
0.987914144992828	-0.133333325386047	-1.34756678342819\\
0.987914144992828	-0.133333325386047	-1.06534272432327\\
0.843330442905426	-0.133333325386047	-1.06534272432327\\
0.843330442905426	-0.133333325386047	-1.34756678342819\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	0.133333444595337	-1.34756678342819\\
0.987914144992828	0.133333444595337	-1.34756678342819\\
0.987914144992828	0.133333444595337	-1.06534272432327\\
0.843330442905426	0.133333444595337	-1.06534272432327\\
0.843330442905426	0.133333444595337	-1.34756678342819\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914144992828	-0.133333325386047	-1.34756678342819\\
0.987914144992828	0.133333444595337	-1.34756678342819\\
0.987914144992828	0.133333444595337	-1.06534272432327\\
0.987914144992828	-0.133333325386047	-1.06534272432327\\
0.987914144992828	-0.133333325386047	-1.34756678342819\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	-0.133333325386047	-1.34756678342819\\
0.843330442905426	0.133333444595337	-1.34756678342819\\
0.843330442905426	0.133333444595337	-1.06534272432327\\
0.843330442905426	-0.133333325386047	-1.06534272432327\\
0.843330442905426	-0.133333325386047	-1.34756678342819\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	0.133333444595337	-1.40610367059708\\
0.987914144992828	0.133333444595337	-1.40610367059708\\
0.987914144992828	0.400000095367432	-1.40610367059708\\
0.843330442905426	0.400000095367432	-1.40610367059708\\
0.843330442905426	0.133333444595337	-1.40610367059708\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	0.133333444595337	-1.115169942379\\
0.987914144992828	0.133333444595337	-1.115169942379\\
0.987914144992828	0.400000095367432	-1.115169942379\\
0.843330442905426	0.400000095367432	-1.115169942379\\
0.843330442905426	0.133333444595337	-1.115169942379\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	0.133333444595337	-1.40610367059708\\
0.987914144992828	0.133333444595337	-1.40610367059708\\
0.987914144992828	0.133333444595337	-1.115169942379\\
0.843330442905426	0.133333444595337	-1.115169942379\\
0.843330442905426	0.133333444595337	-1.40610367059708\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	0.400000095367432	-1.40610367059708\\
0.987914144992828	0.400000095367432	-1.40610367059708\\
0.987914144992828	0.400000095367432	-1.115169942379\\
0.843330442905426	0.400000095367432	-1.115169942379\\
0.843330442905426	0.400000095367432	-1.40610367059708\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914144992828	0.133333444595337	-1.40610367059708\\
0.987914144992828	0.400000095367432	-1.40610367059708\\
0.987914144992828	0.400000095367432	-1.115169942379\\
0.987914144992828	0.133333444595337	-1.115169942379\\
0.987914144992828	0.133333444595337	-1.40610367059708\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	0.133333444595337	-1.40610367059708\\
0.843330442905426	0.400000095367432	-1.40610367059708\\
0.843330442905426	0.400000095367432	-1.115169942379\\
0.843330442905426	0.133333444595337	-1.115169942379\\
0.843330442905426	0.133333444595337	-1.40610367059708\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	0.400000095367432	-1.47037792205811\\
0.987914144992828	0.400000095367432	-1.47037792205811\\
0.987914144992828	0.666666746139526	-1.47037792205811\\
0.843330442905426	0.666666746139526	-1.47037792205811\\
0.843330442905426	0.400000095367432	-1.47037792205811\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	0.400000095367432	-1.17091345787048\\
0.987914144992828	0.400000095367432	-1.17091345787048\\
0.987914144992828	0.666666746139526	-1.17091345787048\\
0.843330442905426	0.666666746139526	-1.17091345787048\\
0.843330442905426	0.400000095367432	-1.17091345787048\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	0.400000095367432	-1.47037792205811\\
0.987914144992828	0.400000095367432	-1.47037792205811\\
0.987914144992828	0.400000095367432	-1.17091345787048\\
0.843330442905426	0.400000095367432	-1.17091345787048\\
0.843330442905426	0.400000095367432	-1.47037792205811\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	0.666666746139526	-1.47037792205811\\
0.987914144992828	0.666666746139526	-1.47037792205811\\
0.987914144992828	0.666666746139526	-1.17091345787048\\
0.843330442905426	0.666666746139526	-1.17091345787048\\
0.843330442905426	0.666666746139526	-1.47037792205811\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914144992828	0.400000095367432	-1.47037792205811\\
0.987914144992828	0.666666746139526	-1.47037792205811\\
0.987914144992828	0.666666746139526	-1.17091345787048\\
0.987914144992828	0.400000095367432	-1.17091345787048\\
0.987914144992828	0.400000095367432	-1.47037792205811\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	0.400000095367432	-1.47037792205811\\
0.843330442905426	0.666666746139526	-1.47037792205811\\
0.843330442905426	0.666666746139526	-1.17091345787048\\
0.843330442905426	0.400000095367432	-1.17091345787048\\
0.843330442905426	0.400000095367432	-1.47037792205811\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	0.666666746139526	-1.54068875312805\\
0.987914144992828	0.666666746139526	-1.54068875312805\\
0.987914144992828	0.933333396911621	-1.54068875312805\\
0.843330442905426	0.933333396911621	-1.54068875312805\\
0.843330442905426	0.666666746139526	-1.54068875312805\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	0.666666746139526	-1.23288059234619\\
0.987914144992828	0.666666746139526	-1.23288059234619\\
0.987914144992828	0.933333396911621	-1.23288059234619\\
0.843330442905426	0.933333396911621	-1.23288059234619\\
0.843330442905426	0.666666746139526	-1.23288059234619\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	0.666666746139526	-1.54068875312805\\
0.987914144992828	0.666666746139526	-1.54068875312805\\
0.987914144992828	0.666666746139526	-1.23288059234619\\
0.843330442905426	0.666666746139526	-1.23288059234619\\
0.843330442905426	0.666666746139526	-1.54068875312805\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	0.933333396911621	-1.54068875312805\\
0.987914144992828	0.933333396911621	-1.54068875312805\\
0.987914144992828	0.933333396911621	-1.23288059234619\\
0.843330442905426	0.933333396911621	-1.23288059234619\\
0.843330442905426	0.933333396911621	-1.54068875312805\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914144992828	0.666666746139526	-1.54068875312805\\
0.987914144992828	0.933333396911621	-1.54068875312805\\
0.987914144992828	0.933333396911621	-1.23288059234619\\
0.987914144992828	0.666666746139526	-1.23288059234619\\
0.987914144992828	0.666666746139526	-1.54068875312805\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	0.666666746139526	-1.54068875312805\\
0.843330442905426	0.933333396911621	-1.54068875312805\\
0.843330442905426	0.933333396911621	-1.23288059234619\\
0.843330442905426	0.666666746139526	-1.23288059234619\\
0.843330442905426	0.666666746139526	-1.54068875312805\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	0.933333396911621	-1.61737209558487\\
0.987914144992828	0.933333396911621	-1.61737209558487\\
0.987914144992828	1.20000004768372	-1.61737209558487\\
0.843330442905426	1.20000004768372	-1.61737209558487\\
0.843330442905426	0.933333396911621	-1.61737209558487\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	0.933333396911621	-1.30136913061142\\
0.987914144992828	0.933333396911621	-1.30136913061142\\
0.987914144992828	1.20000004768372	-1.30136913061142\\
0.843330442905426	1.20000004768372	-1.30136913061142\\
0.843330442905426	0.933333396911621	-1.30136913061142\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	0.933333396911621	-1.61737209558487\\
0.987914144992828	0.933333396911621	-1.61737209558487\\
0.987914144992828	0.933333396911621	-1.30136913061142\\
0.843330442905426	0.933333396911621	-1.30136913061142\\
0.843330442905426	0.933333396911621	-1.61737209558487\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	1.20000004768372	-1.61737209558487\\
0.987914144992828	1.20000004768372	-1.61737209558487\\
0.987914144992828	1.20000004768372	-1.30136913061142\\
0.843330442905426	1.20000004768372	-1.30136913061142\\
0.843330442905426	1.20000004768372	-1.61737209558487\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914144992828	0.933333396911621	-1.61737209558487\\
0.987914144992828	1.20000004768372	-1.61737209558487\\
0.987914144992828	1.20000004768372	-1.30136913061142\\
0.987914144992828	0.933333396911621	-1.30136913061142\\
0.987914144992828	0.933333396911621	-1.61737209558487\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	0.933333396911621	-1.61737209558487\\
0.843330442905426	1.20000004768372	-1.61737209558487\\
0.843330442905426	1.20000004768372	-1.30136913061142\\
0.843330442905426	0.933333396911621	-1.30136913061142\\
0.843330442905426	0.933333396911621	-1.61737209558487\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	1.20000004768372	-1.70129728317261\\
0.987914144992828	1.20000004768372	-1.70129728317261\\
0.987914144992828	1.46666669845581	-1.70129728317261\\
0.843330442905426	1.46666669845581	-1.70129728317261\\
0.843330442905426	1.20000004768372	-1.70129728317261\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	1.20000004768372	-1.37652778625488\\
0.987914144992828	1.20000004768372	-1.37652778625488\\
0.987914144992828	1.46666669845581	-1.37652778625488\\
0.843330442905426	1.46666669845581	-1.37652778625488\\
0.843330442905426	1.20000004768372	-1.37652778625488\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	1.20000004768372	-1.70129728317261\\
0.987914144992828	1.20000004768372	-1.70129728317261\\
0.987914144992828	1.20000004768372	-1.37652778625488\\
0.843330442905426	1.20000004768372	-1.37652778625488\\
0.843330442905426	1.20000004768372	-1.70129728317261\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	1.46666669845581	-1.70129728317261\\
0.987914144992828	1.46666669845581	-1.70129728317261\\
0.987914144992828	1.46666669845581	-1.37652778625488\\
0.843330442905426	1.46666669845581	-1.37652778625488\\
0.843330442905426	1.46666669845581	-1.70129728317261\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914144992828	1.20000004768372	-1.70129728317261\\
0.987914144992828	1.46666669845581	-1.70129728317261\\
0.987914144992828	1.46666669845581	-1.37652778625488\\
0.987914144992828	1.20000004768372	-1.37652778625488\\
0.987914144992828	1.20000004768372	-1.70129728317261\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	1.20000004768372	-1.70129728317261\\
0.843330442905426	1.46666669845581	-1.70129728317261\\
0.843330442905426	1.46666669845581	-1.37652778625488\\
0.843330442905426	1.20000004768372	-1.37652778625488\\
0.843330442905426	1.20000004768372	-1.70129728317261\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	1.46666669845581	-1.79263758659363\\
0.987914144992828	1.46666669845581	-1.79263758659363\\
0.987914144992828	1.73333334922791	-1.79263758659363\\
0.843330442905426	1.73333334922791	-1.79263758659363\\
0.843330442905426	1.46666669845581	-1.79263758659363\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	1.46666669845581	-1.45836019515991\\
0.987914144992828	1.46666669845581	-1.45836019515991\\
0.987914144992828	1.73333334922791	-1.45836019515991\\
0.843330442905426	1.73333334922791	-1.45836019515991\\
0.843330442905426	1.46666669845581	-1.45836019515991\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	1.46666669845581	-1.79263758659363\\
0.987914144992828	1.46666669845581	-1.79263758659363\\
0.987914144992828	1.46666669845581	-1.45836019515991\\
0.843330442905426	1.46666669845581	-1.45836019515991\\
0.843330442905426	1.46666669845581	-1.79263758659363\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	1.73333334922791	-1.79263758659363\\
0.987914144992828	1.73333334922791	-1.79263758659363\\
0.987914144992828	1.73333334922791	-1.45836019515991\\
0.843330442905426	1.73333334922791	-1.45836019515991\\
0.843330442905426	1.73333334922791	-1.79263758659363\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914144992828	1.46666669845581	-1.79263758659363\\
0.987914144992828	1.73333334922791	-1.79263758659363\\
0.987914144992828	1.73333334922791	-1.45836019515991\\
0.987914144992828	1.46666669845581	-1.45836019515991\\
0.987914144992828	1.46666669845581	-1.79263758659363\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	1.46666669845581	-1.79263758659363\\
0.843330442905426	1.73333334922791	-1.79263758659363\\
0.843330442905426	1.73333334922791	-1.45836019515991\\
0.843330442905426	1.46666669845581	-1.45836019515991\\
0.843330442905426	1.46666669845581	-1.79263758659363\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	1.73333334922791	-1.89154654741287\\
0.987914144992828	1.73333334922791	-1.89154654741287\\
0.987914144992828	2	-1.89154654741287\\
0.843330442905426	2	-1.89154654741287\\
0.843330442905426	1.73333334922791	-1.89154654741287\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	1.73333334922791	-1.54781025648117\\
0.987914144992828	1.73333334922791	-1.54781025648117\\
0.987914144992828	2	-1.54781025648117\\
0.843330442905426	2	-1.54781025648117\\
0.843330442905426	1.73333334922791	-1.54781025648117\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	1.73333334922791	-1.89154654741287\\
0.987914144992828	1.73333334922791	-1.89154654741287\\
0.987914144992828	1.73333334922791	-1.54781025648117\\
0.843330442905426	1.73333334922791	-1.54781025648117\\
0.843330442905426	1.73333334922791	-1.89154654741287\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	2	-1.89154654741287\\
0.987914144992828	2	-1.89154654741287\\
0.987914144992828	2	-1.54781025648117\\
0.843330442905426	2	-1.54781025648117\\
0.843330442905426	2	-1.89154654741287\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914144992828	1.73333334922791	-1.89154654741287\\
0.987914144992828	2	-1.89154654741287\\
0.987914144992828	2	-1.54781025648117\\
0.987914144992828	1.73333334922791	-1.54781025648117\\
0.987914144992828	1.73333334922791	-1.89154654741287\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.843330442905426	1.73333334922791	-1.89154654741287\\
0.843330442905426	2	-1.89154654741287\\
0.843330442905426	2	-1.54781025648117\\
0.843330442905426	1.73333334922791	-1.54781025648117\\
0.843330442905426	1.73333334922791	-1.89154654741287\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914115190506	-2	-0.904509663581848\\
1.13249775767326	-2	-0.904509663581848\\
1.13249775767326	-1.73333334922791	-0.904509663581848\\
0.987914115190506	-1.73333334922791	-0.904509663581848\\
0.987914115190506	-2	-0.904509663581848\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914115190506	-2	-0.689905643463135\\
1.13249775767326	-2	-0.689905643463135\\
1.13249775767326	-1.73333334922791	-0.689905643463135\\
0.987914115190506	-1.73333334922791	-0.689905643463135\\
0.987914115190506	-2	-0.689905643463135\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914115190506	-2	-0.904509663581848\\
1.13249775767326	-2	-0.904509663581848\\
1.13249775767326	-2	-0.689905643463135\\
0.987914115190506	-2	-0.689905643463135\\
0.987914115190506	-2	-0.904509663581848\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914115190506	-1.73333334922791	-0.904509663581848\\
1.13249775767326	-1.73333334922791	-0.904509663581848\\
1.13249775767326	-1.73333334922791	-0.689905643463135\\
0.987914115190506	-1.73333334922791	-0.689905643463135\\
0.987914115190506	-1.73333334922791	-0.904509663581848\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249775767326	-2	-0.904509663581848\\
1.13249775767326	-1.73333334922791	-0.904509663581848\\
1.13249775767326	-1.73333334922791	-0.689905643463135\\
1.13249775767326	-2	-0.689905643463135\\
1.13249775767326	-2	-0.904509663581848\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914115190506	-2	-0.904509663581848\\
0.987914115190506	-1.73333334922791	-0.904509663581848\\
0.987914115190506	-1.73333334922791	-0.689905643463135\\
0.987914115190506	-2	-0.689905643463135\\
0.987914115190506	-2	-0.904509663581848\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914115190506	-1.73333334922791	-0.927745819091797\\
1.13249775767326	-1.73333334922791	-0.927745819091797\\
1.13249775767326	-1.46666669845581	-0.927745819091797\\
0.987914115190506	-1.46666669845581	-0.927745819091797\\
0.987914115190506	-1.73333334922791	-0.927745819091797\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914115190506	-1.73333334922791	-0.704177379608154\\
1.13249775767326	-1.73333334922791	-0.704177379608154\\
1.13249775767326	-1.46666669845581	-0.704177379608154\\
0.987914115190506	-1.46666669845581	-0.704177379608154\\
0.987914115190506	-1.73333334922791	-0.704177379608154\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914115190506	-1.73333334922791	-0.927745819091797\\
1.13249775767326	-1.73333334922791	-0.927745819091797\\
1.13249775767326	-1.73333334922791	-0.704177379608154\\
0.987914115190506	-1.73333334922791	-0.704177379608154\\
0.987914115190506	-1.73333334922791	-0.927745819091797\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914115190506	-1.46666669845581	-0.927745819091797\\
1.13249775767326	-1.46666669845581	-0.927745819091797\\
1.13249775767326	-1.46666669845581	-0.704177379608154\\
0.987914115190506	-1.46666669845581	-0.704177379608154\\
0.987914115190506	-1.46666669845581	-0.927745819091797\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249775767326	-1.73333334922791	-0.927745819091797\\
1.13249775767326	-1.46666669845581	-0.927745819091797\\
1.13249775767326	-1.46666669845581	-0.704177379608154\\
1.13249775767326	-1.73333334922791	-0.704177379608154\\
1.13249775767326	-1.73333334922791	-0.927745819091797\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914115190506	-1.73333334922791	-0.927745819091797\\
0.987914115190506	-1.46666669845581	-0.927745819091797\\
0.987914115190506	-1.46666669845581	-0.704177379608154\\
0.987914115190506	-1.73333334922791	-0.704177379608154\\
0.987914115190506	-1.73333334922791	-0.927745819091797\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914115190506	-1.46666669845581	-0.955112457275391\\
1.13249775767326	-1.46666669845581	-0.955112457275391\\
1.13249775767326	-1.20000004768372	-0.955112457275391\\
0.987914115190506	-1.20000004768372	-0.955112457275391\\
0.987914115190506	-1.46666669845581	-0.955112457275391\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914115190506	-1.46666669845581	-0.722294569015503\\
1.13249775767326	-1.46666669845581	-0.722294569015503\\
1.13249775767326	-1.20000004768372	-0.722294569015503\\
0.987914115190506	-1.20000004768372	-0.722294569015503\\
0.987914115190506	-1.46666669845581	-0.722294569015503\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914115190506	-1.46666669845581	-0.955112457275391\\
1.13249775767326	-1.46666669845581	-0.955112457275391\\
1.13249775767326	-1.46666669845581	-0.722294569015503\\
0.987914115190506	-1.46666669845581	-0.722294569015503\\
0.987914115190506	-1.46666669845581	-0.955112457275391\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914115190506	-1.20000004768372	-0.955112457275391\\
1.13249775767326	-1.20000004768372	-0.955112457275391\\
1.13249775767326	-1.20000004768372	-0.722294569015503\\
0.987914115190506	-1.20000004768372	-0.722294569015503\\
0.987914115190506	-1.20000004768372	-0.955112457275391\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249775767326	-1.46666669845581	-0.955112457275391\\
1.13249775767326	-1.20000004768372	-0.955112457275391\\
1.13249775767326	-1.20000004768372	-0.722294569015503\\
1.13249775767326	-1.46666669845581	-0.722294569015503\\
1.13249775767326	-1.46666669845581	-0.955112457275391\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914115190506	-1.46666669845581	-0.955112457275391\\
0.987914115190506	-1.20000004768372	-0.955112457275391\\
0.987914115190506	-1.20000004768372	-0.722294569015503\\
0.987914115190506	-1.46666669845581	-0.722294569015503\\
0.987914115190506	-1.46666669845581	-0.955112457275391\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914115190506	-1.19999998807907	-0.98677933216095\\
1.13249775767326	-1.19999998807907	-0.98677933216095\\
1.13249775767326	-0.933333218097687	-0.98677933216095\\
0.987914115190506	-0.933333218097687	-0.98677933216095\\
0.987914115190506	-1.19999998807907	-0.98677933216095\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914115190506	-1.19999998807907	-0.744589805603027\\
1.13249775767326	-1.19999998807907	-0.744589805603027\\
1.13249775767326	-0.933333218097687	-0.744589805603027\\
0.987914115190506	-0.933333218097687	-0.744589805603027\\
0.987914115190506	-1.19999998807907	-0.744589805603027\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914115190506	-1.19999998807907	-0.98677933216095\\
1.13249775767326	-1.19999998807907	-0.98677933216095\\
1.13249775767326	-1.19999998807907	-0.744589805603027\\
0.987914115190506	-1.19999998807907	-0.744589805603027\\
0.987914115190506	-1.19999998807907	-0.98677933216095\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914115190506	-0.933333218097687	-0.98677933216095\\
1.13249775767326	-0.933333218097687	-0.98677933216095\\
1.13249775767326	-0.933333218097687	-0.744589805603027\\
0.987914115190506	-0.933333218097687	-0.744589805603027\\
0.987914115190506	-0.933333218097687	-0.98677933216095\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249775767326	-1.19999998807907	-0.98677933216095\\
1.13249775767326	-0.933333218097687	-0.98677933216095\\
1.13249775767326	-0.933333218097687	-0.744589805603027\\
1.13249775767326	-1.19999998807907	-0.744589805603027\\
1.13249775767326	-1.19999998807907	-0.98677933216095\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914115190506	-1.19999998807907	-0.98677933216095\\
0.987914115190506	-0.933333218097687	-0.98677933216095\\
0.987914115190506	-0.933333218097687	-0.744589805603027\\
0.987914115190506	-1.19999998807907	-0.744589805603027\\
0.987914115190506	-1.19999998807907	-0.98677933216095\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914115190506	-0.933333277702332	-1.02282869815826\\
1.13249775767326	-0.933333277702332	-1.02282869815826\\
1.13249775767326	-0.666666626930237	-1.02282869815826\\
0.987914115190506	-0.666666626930237	-1.02282869815826\\
0.987914115190506	-0.933333277702332	-1.02282869815826\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914115190506	-0.933333277702332	-0.771321177482605\\
1.13249775767326	-0.933333277702332	-0.771321177482605\\
1.13249775767326	-0.666666626930237	-0.771321177482605\\
0.987914115190506	-0.666666626930237	-0.771321177482605\\
0.987914115190506	-0.933333277702332	-0.771321177482605\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914115190506	-0.933333277702332	-1.02282869815826\\
1.13249775767326	-0.933333277702332	-1.02282869815826\\
1.13249775767326	-0.933333277702332	-0.771321177482605\\
0.987914115190506	-0.933333277702332	-0.771321177482605\\
0.987914115190506	-0.933333277702332	-1.02282869815826\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914115190506	-0.666666626930237	-1.02282869815826\\
1.13249775767326	-0.666666626930237	-1.02282869815826\\
1.13249775767326	-0.666666626930237	-0.771321177482605\\
0.987914115190506	-0.666666626930237	-0.771321177482605\\
0.987914115190506	-0.666666626930237	-1.02282869815826\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249775767326	-0.933333277702332	-1.02282869815826\\
1.13249775767326	-0.666666626930237	-1.02282869815826\\
1.13249775767326	-0.666666626930237	-0.771321177482605\\
1.13249775767326	-0.933333277702332	-0.771321177482605\\
1.13249775767326	-0.933333277702332	-1.02282869815826\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914115190506	-0.933333277702332	-1.02282869815826\\
0.987914115190506	-0.666666626930237	-1.02282869815826\\
0.987914115190506	-0.666666626930237	-0.771321177482605\\
0.987914115190506	-0.933333277702332	-0.771321177482605\\
0.987914115190506	-0.933333277702332	-1.02282869815826\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914115190506	-0.666666626930237	-1.06347298622131\\
1.13249775767326	-0.666666626930237	-1.06347298622131\\
1.13249775767326	-0.399999976158142	-1.06347298622131\\
0.987914115190506	-0.399999976158142	-1.06347298622131\\
0.987914115190506	-0.666666626930237	-1.06347298622131\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914115190506	-0.666666626930237	-0.802733898162842\\
1.13249775767326	-0.666666626930237	-0.802733898162842\\
1.13249775767326	-0.399999976158142	-0.802733898162842\\
0.987914115190506	-0.399999976158142	-0.802733898162842\\
0.987914115190506	-0.666666626930237	-0.802733898162842\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914115190506	-0.666666626930237	-1.06347298622131\\
1.13249775767326	-0.666666626930237	-1.06347298622131\\
1.13249775767326	-0.666666626930237	-0.802733898162842\\
0.987914115190506	-0.666666626930237	-0.802733898162842\\
0.987914115190506	-0.666666626930237	-1.06347298622131\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914115190506	-0.399999976158142	-1.06347298622131\\
1.13249775767326	-0.399999976158142	-1.06347298622131\\
1.13249775767326	-0.399999976158142	-0.802733898162842\\
0.987914115190506	-0.399999976158142	-0.802733898162842\\
0.987914115190506	-0.399999976158142	-1.06347298622131\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249775767326	-0.666666626930237	-1.06347298622131\\
1.13249775767326	-0.399999976158142	-1.06347298622131\\
1.13249775767326	-0.399999976158142	-0.802733898162842\\
1.13249775767326	-0.666666626930237	-0.802733898162842\\
1.13249775767326	-0.666666626930237	-1.06347298622131\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914115190506	-0.666666626930237	-1.06347298622131\\
0.987914115190506	-0.399999976158142	-1.06347298622131\\
0.987914115190506	-0.399999976158142	-0.802733898162842\\
0.987914115190506	-0.666666626930237	-0.802733898162842\\
0.987914115190506	-0.666666626930237	-1.06347298622131\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914115190506	-0.399999976158142	-1.10893714427948\\
1.13249775767326	-0.399999976158142	-1.10893714427948\\
1.13249775767326	-0.133333325386047	-1.10893714427948\\
0.987914115190506	-0.133333325386047	-1.10893714427948\\
0.987914115190506	-0.399999976158142	-1.10893714427948\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914115190506	-0.399999976158142	-0.839080333709717\\
1.13249775767326	-0.399999976158142	-0.839080333709717\\
1.13249775767326	-0.133333325386047	-0.839080333709717\\
0.987914115190506	-0.133333325386047	-0.839080333709717\\
0.987914115190506	-0.399999976158142	-0.839080333709717\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914115190506	-0.399999976158142	-1.10893714427948\\
1.13249775767326	-0.399999976158142	-1.10893714427948\\
1.13249775767326	-0.399999976158142	-0.839080333709717\\
0.987914115190506	-0.399999976158142	-0.839080333709717\\
0.987914115190506	-0.399999976158142	-1.10893714427948\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914115190506	-0.133333325386047	-1.10893714427948\\
1.13249775767326	-0.133333325386047	-1.10893714427948\\
1.13249775767326	-0.133333325386047	-0.839080333709717\\
0.987914115190506	-0.133333325386047	-0.839080333709717\\
0.987914115190506	-0.133333325386047	-1.10893714427948\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249775767326	-0.399999976158142	-1.10893714427948\\
1.13249775767326	-0.133333325386047	-1.10893714427948\\
1.13249775767326	-0.133333325386047	-0.839080333709717\\
1.13249775767326	-0.399999976158142	-0.839080333709717\\
1.13249775767326	-0.399999976158142	-1.10893714427948\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914115190506	-0.399999976158142	-1.10893714427948\\
0.987914115190506	-0.133333325386047	-1.10893714427948\\
0.987914115190506	-0.133333325386047	-0.839080333709717\\
0.987914115190506	-0.399999976158142	-0.839080333709717\\
0.987914115190506	-0.399999976158142	-1.10893714427948\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914115190506	-0.133333325386047	-1.1594597697258\\
1.13249775767326	-0.133333325386047	-1.1594597697258\\
1.13249775767326	0.133333444595337	-1.1594597697258\\
0.987914115190506	0.133333444595337	-1.1594597697258\\
0.987914115190506	-0.133333325386047	-1.1594597697258\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914115190506	-0.133333325386047	-0.880622684955597\\
1.13249775767326	-0.133333325386047	-0.880622684955597\\
1.13249775767326	0.133333444595337	-0.880622684955597\\
0.987914115190506	0.133333444595337	-0.880622684955597\\
0.987914115190506	-0.133333325386047	-0.880622684955597\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914115190506	-0.133333325386047	-1.1594597697258\\
1.13249775767326	-0.133333325386047	-1.1594597697258\\
1.13249775767326	-0.133333325386047	-0.880622684955597\\
0.987914115190506	-0.133333325386047	-0.880622684955597\\
0.987914115190506	-0.133333325386047	-1.1594597697258\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914115190506	0.133333444595337	-1.1594597697258\\
1.13249775767326	0.133333444595337	-1.1594597697258\\
1.13249775767326	0.133333444595337	-0.880622684955597\\
0.987914115190506	0.133333444595337	-0.880622684955597\\
0.987914115190506	0.133333444595337	-1.1594597697258\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249775767326	-0.133333325386047	-1.1594597697258\\
1.13249775767326	0.133333444595337	-1.1594597697258\\
1.13249775767326	0.133333444595337	-0.880622684955597\\
1.13249775767326	-0.133333325386047	-0.880622684955597\\
1.13249775767326	-0.133333325386047	-1.1594597697258\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914115190506	-0.133333325386047	-1.1594597697258\\
0.987914115190506	0.133333444595337	-1.1594597697258\\
0.987914115190506	0.133333444595337	-0.880622684955597\\
0.987914115190506	-0.133333325386047	-0.880622684955597\\
0.987914115190506	-0.133333325386047	-1.1594597697258\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914115190506	0.133333444595337	-1.21529480814934\\
1.13249775767326	0.133333444595337	-1.21529480814934\\
1.13249775767326	0.400000095367432	-1.21529480814934\\
0.987914115190506	0.400000095367432	-1.21529480814934\\
0.987914115190506	0.133333444595337	-1.21529480814934\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914115190506	0.133333444595337	-0.927636414766312\\
1.13249775767326	0.133333444595337	-0.927636414766312\\
1.13249775767326	0.400000095367432	-0.927636414766312\\
0.987914115190506	0.400000095367432	-0.927636414766312\\
0.987914115190506	0.133333444595337	-0.927636414766312\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914115190506	0.133333444595337	-1.21529480814934\\
1.13249775767326	0.133333444595337	-1.21529480814934\\
1.13249775767326	0.133333444595337	-0.927636414766312\\
0.987914115190506	0.133333444595337	-0.927636414766312\\
0.987914115190506	0.133333444595337	-1.21529480814934\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914115190506	0.400000095367432	-1.21529480814934\\
1.13249775767326	0.400000095367432	-1.21529480814934\\
1.13249775767326	0.400000095367432	-0.927636414766312\\
0.987914115190506	0.400000095367432	-0.927636414766312\\
0.987914115190506	0.400000095367432	-1.21529480814934\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249775767326	0.133333444595337	-1.21529480814934\\
1.13249775767326	0.400000095367432	-1.21529480814934\\
1.13249775767326	0.400000095367432	-0.927636414766312\\
1.13249775767326	0.133333444595337	-0.927636414766312\\
1.13249775767326	0.133333444595337	-1.21529480814934\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914115190506	0.133333444595337	-1.21529480814934\\
0.987914115190506	0.400000095367432	-1.21529480814934\\
0.987914115190506	0.400000095367432	-0.927636414766312\\
0.987914115190506	0.133333444595337	-0.927636414766312\\
0.987914115190506	0.133333444595337	-1.21529480814934\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914115190506	0.400000095367432	-1.27671173214912\\
1.13249775767326	0.400000095367432	-1.27671173214912\\
1.13249775767326	0.666666746139526	-1.27671173214912\\
0.987914115190506	0.666666746139526	-1.27671173214912\\
0.987914115190506	0.400000095367432	-1.27671173214912\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914115190506	0.400000095367432	-0.980410546064377\\
1.13249775767326	0.400000095367432	-0.980410546064377\\
1.13249775767326	0.666666746139526	-0.980410546064377\\
0.987914115190506	0.666666746139526	-0.980410546064377\\
0.987914115190506	0.400000095367432	-0.980410546064377\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914115190506	0.400000095367432	-1.27671173214912\\
1.13249775767326	0.400000095367432	-1.27671173214912\\
1.13249775767326	0.400000095367432	-0.980410546064377\\
0.987914115190506	0.400000095367432	-0.980410546064377\\
0.987914115190506	0.400000095367432	-1.27671173214912\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914115190506	0.666666746139526	-1.27671173214912\\
1.13249775767326	0.666666746139526	-1.27671173214912\\
1.13249775767326	0.666666746139526	-0.980410546064377\\
0.987914115190506	0.666666746139526	-0.980410546064377\\
0.987914115190506	0.666666746139526	-1.27671173214912\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249775767326	0.400000095367432	-1.27671173214912\\
1.13249775767326	0.666666746139526	-1.27671173214912\\
1.13249775767326	0.666666746139526	-0.980410546064377\\
1.13249775767326	0.400000095367432	-0.980410546064377\\
1.13249775767326	0.400000095367432	-1.27671173214912\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914115190506	0.400000095367432	-1.27671173214912\\
0.987914115190506	0.666666746139526	-1.27671173214912\\
0.987914115190506	0.666666746139526	-0.980410546064377\\
0.987914115190506	0.400000095367432	-0.980410546064377\\
0.987914115190506	0.400000095367432	-1.27671173214912\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914115190506	0.666666746139526	-1.34399896860123\\
1.13249775767326	0.666666746139526	-1.34399896860123\\
1.13249775767326	0.933333396911621	-1.34399896860123\\
0.987914115190506	0.933333396911621	-1.34399896860123\\
0.987914115190506	0.666666746139526	-1.34399896860123\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914115190506	0.666666746139526	-1.03924506902695\\
1.13249775767326	0.666666746139526	-1.03924506902695\\
1.13249775767326	0.933333396911621	-1.03924506902695\\
0.987914115190506	0.933333396911621	-1.03924506902695\\
0.987914115190506	0.666666746139526	-1.03924506902695\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914115190506	0.666666746139526	-1.34399896860123\\
1.13249775767326	0.666666746139526	-1.34399896860123\\
1.13249775767326	0.666666746139526	-1.03924506902695\\
0.987914115190506	0.666666746139526	-1.03924506902695\\
0.987914115190506	0.666666746139526	-1.34399896860123\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914115190506	0.933333396911621	-1.34399896860123\\
1.13249775767326	0.933333396911621	-1.34399896860123\\
1.13249775767326	0.933333396911621	-1.03924506902695\\
0.987914115190506	0.933333396911621	-1.03924506902695\\
0.987914115190506	0.933333396911621	-1.34399896860123\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249775767326	0.666666746139526	-1.34399896860123\\
1.13249775767326	0.933333396911621	-1.34399896860123\\
1.13249775767326	0.933333396911621	-1.03924506902695\\
1.13249775767326	0.666666746139526	-1.03924506902695\\
1.13249775767326	0.666666746139526	-1.34399896860123\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914115190506	0.666666746139526	-1.34399896860123\\
0.987914115190506	0.933333396911621	-1.34399896860123\\
0.987914115190506	0.933333396911621	-1.03924506902695\\
0.987914115190506	0.666666746139526	-1.03924506902695\\
0.987914115190506	0.666666746139526	-1.34399896860123\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914115190506	0.933333396911621	-1.41747385263443\\
1.13249775767326	0.933333396911621	-1.41747385263443\\
1.13249775767326	1.20000004768372	-1.41747385263443\\
0.987914115190506	1.20000004768372	-1.41747385263443\\
0.987914115190506	0.933333396911621	-1.41747385263443\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914115190506	0.933333396911621	-1.10444301366806\\
1.13249775767326	0.933333396911621	-1.10444301366806\\
1.13249775767326	1.20000004768372	-1.10444301366806\\
0.987914115190506	1.20000004768372	-1.10444301366806\\
0.987914115190506	0.933333396911621	-1.10444301366806\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914115190506	0.933333396911621	-1.41747385263443\\
1.13249775767326	0.933333396911621	-1.41747385263443\\
1.13249775767326	0.933333396911621	-1.10444301366806\\
0.987914115190506	0.933333396911621	-1.10444301366806\\
0.987914115190506	0.933333396911621	-1.41747385263443\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914115190506	1.20000004768372	-1.41747385263443\\
1.13249775767326	1.20000004768372	-1.41747385263443\\
1.13249775767326	1.20000004768372	-1.10444301366806\\
0.987914115190506	1.20000004768372	-1.10444301366806\\
0.987914115190506	1.20000004768372	-1.41747385263443\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249775767326	0.933333396911621	-1.41747385263443\\
1.13249775767326	1.20000004768372	-1.41747385263443\\
1.13249775767326	1.20000004768372	-1.10444301366806\\
1.13249775767326	0.933333396911621	-1.10444301366806\\
1.13249775767326	0.933333396911621	-1.41747385263443\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914115190506	0.933333396911621	-1.41747385263443\\
0.987914115190506	1.20000004768372	-1.41747385263443\\
0.987914115190506	1.20000004768372	-1.10444301366806\\
0.987914115190506	0.933333396911621	-1.10444301366806\\
0.987914115190506	0.933333396911621	-1.41747385263443\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914115190506	1.20000004768372	-1.4977086186409\\
1.13249775767326	1.20000004768372	-1.4977086186409\\
1.13249775767326	1.46666669845581	-1.4977086186409\\
0.987914115190506	1.46666669845581	-1.4977086186409\\
0.987914115190506	1.20000004768372	-1.4977086186409\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914115190506	1.20000004768372	-1.17624777555466\\
1.13249775767326	1.20000004768372	-1.17624777555466\\
1.13249775767326	1.46666669845581	-1.17624777555466\\
0.987914115190506	1.46666669845581	-1.17624777555466\\
0.987914115190506	1.20000004768372	-1.17624777555466\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914115190506	1.20000004768372	-1.4977086186409\\
1.13249775767326	1.20000004768372	-1.4977086186409\\
1.13249775767326	1.20000004768372	-1.17624777555466\\
0.987914115190506	1.20000004768372	-1.17624777555466\\
0.987914115190506	1.20000004768372	-1.4977086186409\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914115190506	1.46666669845581	-1.4977086186409\\
1.13249775767326	1.46666669845581	-1.4977086186409\\
1.13249775767326	1.46666669845581	-1.17624777555466\\
0.987914115190506	1.46666669845581	-1.17624777555466\\
0.987914115190506	1.46666669845581	-1.4977086186409\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249775767326	1.20000004768372	-1.4977086186409\\
1.13249775767326	1.46666669845581	-1.4977086186409\\
1.13249775767326	1.46666669845581	-1.17624777555466\\
1.13249775767326	1.20000004768372	-1.17624777555466\\
1.13249775767326	1.20000004768372	-1.4977086186409\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914115190506	1.20000004768372	-1.4977086186409\\
0.987914115190506	1.46666669845581	-1.4977086186409\\
0.987914115190506	1.46666669845581	-1.17624777555466\\
0.987914115190506	1.20000004768372	-1.17624777555466\\
0.987914115190506	1.20000004768372	-1.4977086186409\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914115190506	1.46666669845581	-1.58538067340851\\
1.13249775767326	1.46666669845581	-1.58538067340851\\
1.13249775767326	1.73333334922791	-1.58538067340851\\
0.987914115190506	1.73333334922791	-1.58538067340851\\
0.987914115190506	1.46666669845581	-1.58538067340851\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914115190506	1.46666669845581	-1.25459539890289\\
1.13249775767326	1.46666669845581	-1.25459539890289\\
1.13249775767326	1.73333334922791	-1.25459539890289\\
0.987914115190506	1.73333334922791	-1.25459539890289\\
0.987914115190506	1.46666669845581	-1.25459539890289\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914115190506	1.46666669845581	-1.58538067340851\\
1.13249775767326	1.46666669845581	-1.58538067340851\\
1.13249775767326	1.46666669845581	-1.25459539890289\\
0.987914115190506	1.46666669845581	-1.25459539890289\\
0.987914115190506	1.46666669845581	-1.58538067340851\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914115190506	1.73333334922791	-1.58538067340851\\
1.13249775767326	1.73333334922791	-1.58538067340851\\
1.13249775767326	1.73333334922791	-1.25459539890289\\
0.987914115190506	1.73333334922791	-1.25459539890289\\
0.987914115190506	1.73333334922791	-1.58538067340851\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249775767326	1.46666669845581	-1.58538067340851\\
1.13249775767326	1.73333334922791	-1.58538067340851\\
1.13249775767326	1.73333334922791	-1.25459539890289\\
1.13249775767326	1.46666669845581	-1.25459539890289\\
1.13249775767326	1.46666669845581	-1.58538067340851\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914115190506	1.46666669845581	-1.58538067340851\\
0.987914115190506	1.73333334922791	-1.58538067340851\\
0.987914115190506	1.73333334922791	-1.25459539890289\\
0.987914115190506	1.46666669845581	-1.25459539890289\\
0.987914115190506	1.46666669845581	-1.58538067340851\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914115190506	1.73333334922791	-1.68046700954437\\
1.13249775767326	1.73333334922791	-1.68046700954437\\
1.13249775767326	2	-1.68046700954437\\
0.987914115190506	2	-1.68046700954437\\
0.987914115190506	1.73333334922791	-1.68046700954437\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914115190506	1.73333334922791	-1.34010970592499\\
1.13249775767326	1.73333334922791	-1.34010970592499\\
1.13249775767326	2	-1.34010970592499\\
0.987914115190506	2	-1.34010970592499\\
0.987914115190506	1.73333334922791	-1.34010970592499\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914115190506	1.73333334922791	-1.68046700954437\\
1.13249775767326	1.73333334922791	-1.68046700954437\\
1.13249775767326	1.73333334922791	-1.34010970592499\\
0.987914115190506	1.73333334922791	-1.34010970592499\\
0.987914115190506	1.73333334922791	-1.68046700954437\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914115190506	2	-1.68046700954437\\
1.13249775767326	2	-1.68046700954437\\
1.13249775767326	2	-1.34010970592499\\
0.987914115190506	2	-1.34010970592499\\
0.987914115190506	2	-1.68046700954437\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249775767326	1.73333334922791	-1.68046700954437\\
1.13249775767326	2	-1.68046700954437\\
1.13249775767326	2	-1.34010970592499\\
1.13249775767326	1.73333334922791	-1.34010970592499\\
1.13249775767326	1.73333334922791	-1.68046700954437\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.987914115190506	1.73333334922791	-1.68046700954437\\
0.987914115190506	2	-1.68046700954437\\
0.987914115190506	2	-1.34010970592499\\
0.987914115190506	1.73333334922791	-1.34010970592499\\
0.987914115190506	1.73333334922791	-1.68046700954437\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249772787094	-2	-0.732514828443527\\
1.27708154916763	-2	-0.732514828443527\\
1.27708154916763	-1.73333334922791	-0.732514828443527\\
1.13249772787094	-1.73333334922791	-0.732514828443527\\
1.13249772787094	-2	-0.732514828443527\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249772787094	-2	-0.521959811449051\\
1.27708154916763	-2	-0.521959811449051\\
1.27708154916763	-1.73333334922791	-0.521959811449051\\
1.13249772787094	-1.73333334922791	-0.521959811449051\\
1.13249772787094	-2	-0.521959811449051\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249772787094	-2	-0.732514828443527\\
1.27708154916763	-2	-0.732514828443527\\
1.27708154916763	-2	-0.521959811449051\\
1.13249772787094	-2	-0.521959811449051\\
1.13249772787094	-2	-0.732514828443527\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249772787094	-1.73333334922791	-0.732514828443527\\
1.27708154916763	-1.73333334922791	-0.732514828443527\\
1.27708154916763	-1.73333334922791	-0.521959811449051\\
1.13249772787094	-1.73333334922791	-0.521959811449051\\
1.13249772787094	-1.73333334922791	-0.732514828443527\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	-2	-0.732514828443527\\
1.27708154916763	-1.73333334922791	-0.732514828443527\\
1.27708154916763	-1.73333334922791	-0.521959811449051\\
1.27708154916763	-2	-0.521959811449051\\
1.27708154916763	-2	-0.732514828443527\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249772787094	-2	-0.732514828443527\\
1.13249772787094	-1.73333334922791	-0.732514828443527\\
1.13249772787094	-1.73333334922791	-0.521959811449051\\
1.13249772787094	-2	-0.521959811449051\\
1.13249772787094	-2	-0.732514828443527\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249772787094	-1.73333334922791	-0.753962188959122\\
1.27708154916763	-1.73333334922791	-0.753962188959122\\
1.27708154916763	-1.46666669845581	-0.753962188959122\\
1.13249772787094	-1.46666669845581	-0.753962188959122\\
1.13249772787094	-1.73333334922791	-0.753962188959122\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249772787094	-1.73333334922791	-0.534401506185532\\
1.27708154916763	-1.73333334922791	-0.534401506185532\\
1.27708154916763	-1.46666669845581	-0.534401506185532\\
1.13249772787094	-1.46666669845581	-0.534401506185532\\
1.13249772787094	-1.73333334922791	-0.534401506185532\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249772787094	-1.73333334922791	-0.753962188959122\\
1.27708154916763	-1.73333334922791	-0.753962188959122\\
1.27708154916763	-1.73333334922791	-0.534401506185532\\
1.13249772787094	-1.73333334922791	-0.534401506185532\\
1.13249772787094	-1.73333334922791	-0.753962188959122\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249772787094	-1.46666669845581	-0.753962188959122\\
1.27708154916763	-1.46666669845581	-0.753962188959122\\
1.27708154916763	-1.46666669845581	-0.534401506185532\\
1.13249772787094	-1.46666669845581	-0.534401506185532\\
1.13249772787094	-1.46666669845581	-0.753962188959122\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	-1.73333334922791	-0.753962188959122\\
1.27708154916763	-1.46666669845581	-0.753962188959122\\
1.27708154916763	-1.46666669845581	-0.534401506185532\\
1.27708154916763	-1.73333334922791	-0.534401506185532\\
1.27708154916763	-1.73333334922791	-0.753962188959122\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249772787094	-1.73333334922791	-0.753962188959122\\
1.13249772787094	-1.46666669845581	-0.753962188959122\\
1.13249772787094	-1.46666669845581	-0.534401506185532\\
1.13249772787094	-1.73333334922791	-0.534401506185532\\
1.13249772787094	-1.73333334922791	-0.753962188959122\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249772787094	-1.46666669845581	-0.779440820217133\\
1.27708154916763	-1.46666669845581	-0.779440820217133\\
1.27708154916763	-1.20000004768372	-0.779440820217133\\
1.13249772787094	-1.20000004768372	-0.779440820217133\\
1.13249772787094	-1.46666669845581	-0.779440820217133\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249772787094	-1.46666669845581	-0.550575435161591\\
1.27708154916763	-1.46666669845581	-0.550575435161591\\
1.27708154916763	-1.20000004768372	-0.550575435161591\\
1.13249772787094	-1.20000004768372	-0.550575435161591\\
1.13249772787094	-1.46666669845581	-0.550575435161591\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249772787094	-1.46666669845581	-0.779440820217133\\
1.27708154916763	-1.46666669845581	-0.779440820217133\\
1.27708154916763	-1.46666669845581	-0.550575435161591\\
1.13249772787094	-1.46666669845581	-0.550575435161591\\
1.13249772787094	-1.46666669845581	-0.779440820217133\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249772787094	-1.20000004768372	-0.779440820217133\\
1.27708154916763	-1.20000004768372	-0.779440820217133\\
1.27708154916763	-1.20000004768372	-0.550575435161591\\
1.13249772787094	-1.20000004768372	-0.550575435161591\\
1.13249772787094	-1.20000004768372	-0.779440820217133\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	-1.46666669845581	-0.779440820217133\\
1.27708154916763	-1.20000004768372	-0.779440820217133\\
1.27708154916763	-1.20000004768372	-0.550575435161591\\
1.27708154916763	-1.46666669845581	-0.550575435161591\\
1.27708154916763	-1.46666669845581	-0.779440820217133\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249772787094	-1.46666669845581	-0.779440820217133\\
1.13249772787094	-1.20000004768372	-0.779440820217133\\
1.13249772787094	-1.20000004768372	-0.550575435161591\\
1.13249772787094	-1.46666669845581	-0.550575435161591\\
1.13249772787094	-1.46666669845581	-0.779440820217133\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249772787094	-1.19999998807907	-0.809136509895325\\
1.27708154916763	-1.19999998807907	-0.809136509895325\\
1.27708154916763	-0.933333218097687	-0.809136509895325\\
1.13249772787094	-0.933333218097687	-0.809136509895325\\
1.13249772787094	-1.19999998807907	-0.809136509895325\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249772787094	-1.19999998807907	-0.570810437202454\\
1.27708154916763	-1.19999998807907	-0.570810437202454\\
1.27708154916763	-0.933333218097687	-0.570810437202454\\
1.13249772787094	-0.933333218097687	-0.570810437202454\\
1.13249772787094	-1.19999998807907	-0.570810437202454\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249772787094	-1.19999998807907	-0.809136509895325\\
1.27708154916763	-1.19999998807907	-0.809136509895325\\
1.27708154916763	-1.19999998807907	-0.570810437202454\\
1.13249772787094	-1.19999998807907	-0.570810437202454\\
1.13249772787094	-1.19999998807907	-0.809136509895325\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249772787094	-0.933333218097687	-0.809136509895325\\
1.27708154916763	-0.933333218097687	-0.809136509895325\\
1.27708154916763	-0.933333218097687	-0.570810437202454\\
1.13249772787094	-0.933333218097687	-0.570810437202454\\
1.13249772787094	-0.933333218097687	-0.809136509895325\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	-1.19999998807907	-0.809136509895325\\
1.27708154916763	-0.933333218097687	-0.809136509895325\\
1.27708154916763	-0.933333218097687	-0.570810437202454\\
1.27708154916763	-1.19999998807907	-0.570810437202454\\
1.27708154916763	-1.19999998807907	-0.809136509895325\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249772787094	-1.19999998807907	-0.809136509895325\\
1.13249772787094	-0.933333218097687	-0.809136509895325\\
1.13249772787094	-0.933333218097687	-0.570810437202454\\
1.13249772787094	-1.19999998807907	-0.570810437202454\\
1.13249772787094	-1.19999998807907	-0.809136509895325\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249772787094	-0.933333277702332	-0.843106895685196\\
1.27708154916763	-0.933333277702332	-0.843106895685196\\
1.27708154916763	-0.666666626930237	-0.843106895685196\\
1.13249772787094	-0.666666626930237	-0.843106895685196\\
1.13249772787094	-0.933333277702332	-0.843106895685196\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249772787094	-0.933333277702332	-0.595364660024643\\
1.27708154916763	-0.933333277702332	-0.595364660024643\\
1.27708154916763	-0.666666626930237	-0.595364660024643\\
1.13249772787094	-0.666666626930237	-0.595364660024643\\
1.13249772787094	-0.933333277702332	-0.595364660024643\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249772787094	-0.933333277702332	-0.843106895685196\\
1.27708154916763	-0.933333277702332	-0.843106895685196\\
1.27708154916763	-0.933333277702332	-0.595364660024643\\
1.13249772787094	-0.933333277702332	-0.595364660024643\\
1.13249772787094	-0.933333277702332	-0.843106895685196\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249772787094	-0.666666626930237	-0.843106895685196\\
1.27708154916763	-0.666666626930237	-0.843106895685196\\
1.27708154916763	-0.666666626930237	-0.595364660024643\\
1.13249772787094	-0.666666626930237	-0.595364660024643\\
1.13249772787094	-0.666666626930237	-0.843106895685196\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	-0.933333277702332	-0.843106895685196\\
1.27708154916763	-0.666666626930237	-0.843106895685196\\
1.27708154916763	-0.666666626930237	-0.595364660024643\\
1.27708154916763	-0.933333277702332	-0.595364660024643\\
1.27708154916763	-0.933333277702332	-0.843106895685196\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249772787094	-0.933333277702332	-0.843106895685196\\
1.13249772787094	-0.666666626930237	-0.843106895685196\\
1.13249772787094	-0.666666626930237	-0.595364660024643\\
1.13249772787094	-0.933333277702332	-0.595364660024643\\
1.13249772787094	-0.933333277702332	-0.843106895685196\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249772787094	-0.666666626930237	-0.881554961204529\\
1.27708154916763	-0.666666626930237	-0.881554961204529\\
1.27708154916763	-0.399999976158142	-0.881554961204529\\
1.13249772787094	-0.399999976158142	-0.881554961204529\\
1.13249772787094	-0.666666626930237	-0.881554961204529\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249772787094	-0.666666626930237	-0.624477386474609\\
1.27708154916763	-0.666666626930237	-0.624477386474609\\
1.27708154916763	-0.399999976158142	-0.624477386474609\\
1.13249772787094	-0.399999976158142	-0.624477386474609\\
1.13249772787094	-0.666666626930237	-0.624477386474609\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249772787094	-0.666666626930237	-0.881554961204529\\
1.27708154916763	-0.666666626930237	-0.881554961204529\\
1.27708154916763	-0.666666626930237	-0.624477386474609\\
1.13249772787094	-0.666666626930237	-0.624477386474609\\
1.13249772787094	-0.666666626930237	-0.881554961204529\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249772787094	-0.399999976158142	-0.881554961204529\\
1.27708154916763	-0.399999976158142	-0.881554961204529\\
1.27708154916763	-0.399999976158142	-0.624477386474609\\
1.13249772787094	-0.399999976158142	-0.624477386474609\\
1.13249772787094	-0.399999976158142	-0.881554961204529\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	-0.666666626930237	-0.881554961204529\\
1.27708154916763	-0.399999976158142	-0.881554961204529\\
1.27708154916763	-0.399999976158142	-0.624477386474609\\
1.27708154916763	-0.666666626930237	-0.624477386474609\\
1.27708154916763	-0.666666626930237	-0.881554961204529\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249772787094	-0.666666626930237	-0.881554961204529\\
1.13249772787094	-0.399999976158142	-0.881554961204529\\
1.13249772787094	-0.399999976158142	-0.624477386474609\\
1.13249772787094	-0.666666626930237	-0.624477386474609\\
1.13249772787094	-0.666666626930237	-0.881554961204529\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249772787094	-0.399999976158142	-0.924697041511536\\
1.27708154916763	-0.399999976158142	-0.924697041511536\\
1.27708154916763	-0.133333325386047	-0.924697041511536\\
1.13249772787094	-0.133333325386047	-0.924697041511536\\
1.13249772787094	-0.399999976158142	-0.924697041511536\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249772787094	-0.399999976158142	-0.658393144607544\\
1.27708154916763	-0.399999976158142	-0.658393144607544\\
1.27708154916763	-0.133333325386047	-0.658393144607544\\
1.13249772787094	-0.133333325386047	-0.658393144607544\\
1.13249772787094	-0.399999976158142	-0.658393144607544\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249772787094	-0.399999976158142	-0.924697041511536\\
1.27708154916763	-0.399999976158142	-0.924697041511536\\
1.27708154916763	-0.399999976158142	-0.658393144607544\\
1.13249772787094	-0.399999976158142	-0.658393144607544\\
1.13249772787094	-0.399999976158142	-0.924697041511536\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249772787094	-0.133333325386047	-0.924697041511536\\
1.27708154916763	-0.133333325386047	-0.924697041511536\\
1.27708154916763	-0.133333325386047	-0.658393144607544\\
1.13249772787094	-0.133333325386047	-0.658393144607544\\
1.13249772787094	-0.133333325386047	-0.924697041511536\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	-0.399999976158142	-0.924697041511536\\
1.27708154916763	-0.133333325386047	-0.924697041511536\\
1.27708154916763	-0.133333325386047	-0.658393144607544\\
1.27708154916763	-0.399999976158142	-0.658393144607544\\
1.27708154916763	-0.399999976158142	-0.924697041511536\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249772787094	-0.399999976158142	-0.924697041511536\\
1.13249772787094	-0.133333325386047	-0.924697041511536\\
1.13249772787094	-0.133333325386047	-0.658393144607544\\
1.13249772787094	-0.399999976158142	-0.658393144607544\\
1.13249772787094	-0.399999976158142	-0.924697041511536\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249772787094	-0.133333325386047	-0.972764045000076\\
1.27708154916763	-0.133333325386047	-0.972764045000076\\
1.27708154916763	0.133333444595337	-0.972764045000076\\
1.13249772787094	0.133333444595337	-0.972764045000076\\
1.13249772787094	-0.133333325386047	-0.972764045000076\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249772787094	-0.133333325386047	-0.697367876768112\\
1.27708154916763	-0.133333325386047	-0.697367876768112\\
1.27708154916763	0.133333444595337	-0.697367876768112\\
1.13249772787094	0.133333444595337	-0.697367876768112\\
1.13249772787094	-0.133333325386047	-0.697367876768112\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249772787094	-0.133333325386047	-0.972764045000076\\
1.27708154916763	-0.133333325386047	-0.972764045000076\\
1.27708154916763	-0.133333325386047	-0.697367876768112\\
1.13249772787094	-0.133333325386047	-0.697367876768112\\
1.13249772787094	-0.133333325386047	-0.972764045000076\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249772787094	0.133333444595337	-0.972764045000076\\
1.27708154916763	0.133333444595337	-0.972764045000076\\
1.27708154916763	0.133333444595337	-0.697367876768112\\
1.13249772787094	0.133333444595337	-0.697367876768112\\
1.13249772787094	0.133333444595337	-0.972764045000076\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	-0.133333325386047	-0.972764045000076\\
1.27708154916763	0.133333444595337	-0.972764045000076\\
1.27708154916763	0.133333444595337	-0.697367876768112\\
1.27708154916763	-0.133333325386047	-0.697367876768112\\
1.27708154916763	-0.133333325386047	-0.972764045000076\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249772787094	-0.133333325386047	-0.972764045000076\\
1.13249772787094	0.133333444595337	-0.972764045000076\\
1.13249772787094	0.133333444595337	-0.697367876768112\\
1.13249772787094	-0.133333325386047	-0.697367876768112\\
1.13249772787094	-0.133333325386047	-0.972764045000076\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249772787094	0.133333444595337	-1.02599993348122\\
1.27708154916763	0.133333444595337	-1.02599993348122\\
1.27708154916763	0.400000095367432	-1.02599993348122\\
1.13249772787094	0.400000095367432	-1.02599993348122\\
1.13249772787094	0.133333444595337	-1.02599993348122\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249772787094	0.133333444595337	-0.741668313741684\\
1.27708154916763	0.133333444595337	-0.741668313741684\\
1.27708154916763	0.400000095367432	-0.741668313741684\\
1.13249772787094	0.400000095367432	-0.741668313741684\\
1.13249772787094	0.133333444595337	-0.741668313741684\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249772787094	0.133333444595337	-1.02599993348122\\
1.27708154916763	0.133333444595337	-1.02599993348122\\
1.27708154916763	0.133333444595337	-0.741668313741684\\
1.13249772787094	0.133333444595337	-0.741668313741684\\
1.13249772787094	0.133333444595337	-1.02599993348122\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249772787094	0.400000095367432	-1.02599993348122\\
1.27708154916763	0.400000095367432	-1.02599993348122\\
1.27708154916763	0.400000095367432	-0.741668313741684\\
1.13249772787094	0.400000095367432	-0.741668313741684\\
1.13249772787094	0.400000095367432	-1.02599993348122\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	0.133333444595337	-1.02599993348122\\
1.27708154916763	0.400000095367432	-1.02599993348122\\
1.27708154916763	0.400000095367432	-0.741668313741684\\
1.27708154916763	0.133333444595337	-0.741668313741684\\
1.27708154916763	0.133333444595337	-1.02599993348122\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249772787094	0.133333444595337	-1.02599993348122\\
1.13249772787094	0.400000095367432	-1.02599993348122\\
1.13249772787094	0.400000095367432	-0.741668313741684\\
1.13249772787094	0.133333444595337	-0.741668313741684\\
1.13249772787094	0.133333444595337	-1.02599993348122\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249772787094	0.400000095367432	-1.08466526865959\\
1.27708154916763	0.400000095367432	-1.08466526865959\\
1.27708154916763	0.666666746139526	-1.08466526865959\\
1.13249772787094	0.666666746139526	-1.08466526865959\\
1.13249772787094	0.400000095367432	-1.08466526865959\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249772787094	0.400000095367432	-0.791575223207474\\
1.27708154916763	0.400000095367432	-0.791575223207474\\
1.27708154916763	0.666666746139526	-0.791575223207474\\
1.13249772787094	0.666666746139526	-0.791575223207474\\
1.13249772787094	0.400000095367432	-0.791575223207474\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249772787094	0.400000095367432	-1.08466526865959\\
1.27708154916763	0.400000095367432	-1.08466526865959\\
1.27708154916763	0.400000095367432	-0.791575223207474\\
1.13249772787094	0.400000095367432	-0.791575223207474\\
1.13249772787094	0.400000095367432	-1.08466526865959\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249772787094	0.666666746139526	-1.08466526865959\\
1.27708154916763	0.666666746139526	-1.08466526865959\\
1.27708154916763	0.666666746139526	-0.791575223207474\\
1.13249772787094	0.666666746139526	-0.791575223207474\\
1.13249772787094	0.666666746139526	-1.08466526865959\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	0.400000095367432	-1.08466526865959\\
1.27708154916763	0.666666746139526	-1.08466526865959\\
1.27708154916763	0.666666746139526	-0.791575223207474\\
1.27708154916763	0.400000095367432	-0.791575223207474\\
1.27708154916763	0.400000095367432	-1.08466526865959\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249772787094	0.400000095367432	-1.08466526865959\\
1.13249772787094	0.666666746139526	-1.08466526865959\\
1.13249772787094	0.666666746139526	-0.791575223207474\\
1.13249772787094	0.400000095367432	-0.791575223207474\\
1.13249772787094	0.400000095367432	-1.08466526865959\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249772787094	0.666666746139526	-1.14903843402863\\
1.27708154916763	0.666666746139526	-1.14903843402863\\
1.27708154916763	0.933333396911621	-1.14903843402863\\
1.13249772787094	0.933333396911621	-1.14903843402863\\
1.13249772787094	0.666666746139526	-1.14903843402863\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249772787094	0.666666746139526	-0.847381234169006\\
1.27708154916763	0.666666746139526	-0.847381234169006\\
1.27708154916763	0.933333396911621	-0.847381234169006\\
1.13249772787094	0.933333396911621	-0.847381234169006\\
1.13249772787094	0.666666746139526	-0.847381234169006\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249772787094	0.666666746139526	-1.14903843402863\\
1.27708154916763	0.666666746139526	-1.14903843402863\\
1.27708154916763	0.666666746139526	-0.847381234169006\\
1.13249772787094	0.666666746139526	-0.847381234169006\\
1.13249772787094	0.666666746139526	-1.14903843402863\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249772787094	0.933333396911621	-1.14903843402863\\
1.27708154916763	0.933333396911621	-1.14903843402863\\
1.27708154916763	0.933333396911621	-0.847381234169006\\
1.13249772787094	0.933333396911621	-0.847381234169006\\
1.13249772787094	0.933333396911621	-1.14903843402863\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	0.666666746139526	-1.14903843402863\\
1.27708154916763	0.933333396911621	-1.14903843402863\\
1.27708154916763	0.933333396911621	-0.847381234169006\\
1.27708154916763	0.666666746139526	-0.847381234169006\\
1.27708154916763	0.666666746139526	-1.14903843402863\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249772787094	0.666666746139526	-1.14903843402863\\
1.13249772787094	0.933333396911621	-1.14903843402863\\
1.13249772787094	0.933333396911621	-0.847381234169006\\
1.13249772787094	0.666666746139526	-0.847381234169006\\
1.13249772787094	0.666666746139526	-1.14903843402863\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249772787094	0.933333396911621	-1.21942546963692\\
1.27708154916763	0.933333396911621	-1.21942546963692\\
1.27708154916763	1.20000004768372	-1.21942546963692\\
1.13249772787094	1.20000004768372	-1.21942546963692\\
1.13249772787094	0.933333396911621	-1.21942546963692\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249772787094	0.933333396911621	-0.9093858897686\\
1.27708154916763	0.933333396911621	-0.9093858897686\\
1.27708154916763	1.20000004768372	-0.9093858897686\\
1.13249772787094	1.20000004768372	-0.9093858897686\\
1.13249772787094	0.933333396911621	-0.9093858897686\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249772787094	0.933333396911621	-1.21942546963692\\
1.27708154916763	0.933333396911621	-1.21942546963692\\
1.27708154916763	0.933333396911621	-0.9093858897686\\
1.13249772787094	0.933333396911621	-0.9093858897686\\
1.13249772787094	0.933333396911621	-1.21942546963692\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249772787094	1.20000004768372	-1.21942546963692\\
1.27708154916763	1.20000004768372	-1.21942546963692\\
1.27708154916763	1.20000004768372	-0.9093858897686\\
1.13249772787094	1.20000004768372	-0.9093858897686\\
1.13249772787094	1.20000004768372	-1.21942546963692\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	0.933333396911621	-1.21942546963692\\
1.27708154916763	1.20000004768372	-1.21942546963692\\
1.27708154916763	1.20000004768372	-0.9093858897686\\
1.27708154916763	0.933333396911621	-0.9093858897686\\
1.27708154916763	0.933333396911621	-1.21942546963692\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249772787094	0.933333396911621	-1.21942546963692\\
1.13249772787094	1.20000004768372	-1.21942546963692\\
1.13249772787094	1.20000004768372	-0.9093858897686\\
1.13249772787094	0.933333396911621	-0.9093858897686\\
1.13249772787094	0.933333396911621	-1.21942546963692\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249772787094	1.20000004768372	-1.29617834091187\\
1.27708154916763	1.20000004768372	-1.29617834091187\\
1.27708154916763	1.46666669845581	-1.29617834091187\\
1.13249772787094	1.46666669845581	-1.29617834091187\\
1.13249772787094	1.20000004768372	-1.29617834091187\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249772787094	1.20000004768372	-0.977869033813477\\
1.27708154916763	1.20000004768372	-0.977869033813477\\
1.27708154916763	1.46666669845581	-0.977869033813477\\
1.13249772787094	1.46666669845581	-0.977869033813477\\
1.13249772787094	1.20000004768372	-0.977869033813477\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249772787094	1.20000004768372	-1.29617834091187\\
1.27708154916763	1.20000004768372	-1.29617834091187\\
1.27708154916763	1.20000004768372	-0.977869033813477\\
1.13249772787094	1.20000004768372	-0.977869033813477\\
1.13249772787094	1.20000004768372	-1.29617834091187\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249772787094	1.46666669845581	-1.29617834091187\\
1.27708154916763	1.46666669845581	-1.29617834091187\\
1.27708154916763	1.46666669845581	-0.977869033813477\\
1.13249772787094	1.46666669845581	-0.977869033813477\\
1.13249772787094	1.46666669845581	-1.29617834091187\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	1.20000004768372	-1.29617834091187\\
1.27708154916763	1.46666669845581	-1.29617834091187\\
1.27708154916763	1.46666669845581	-0.977869033813477\\
1.27708154916763	1.20000004768372	-0.977869033813477\\
1.27708154916763	1.20000004768372	-1.29617834091187\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249772787094	1.20000004768372	-1.29617834091187\\
1.13249772787094	1.46666669845581	-1.29617834091187\\
1.13249772787094	1.46666669845581	-0.977869033813477\\
1.13249772787094	1.20000004768372	-0.977869033813477\\
1.13249772787094	1.20000004768372	-1.29617834091187\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249772787094	1.46666669845581	-1.38021224737167\\
1.27708154916763	1.46666669845581	-1.38021224737167\\
1.27708154916763	1.73333334922791	-1.38021224737167\\
1.13249772787094	1.73333334922791	-1.38021224737167\\
1.13249772787094	1.46666669845581	-1.38021224737167\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249772787094	1.46666669845581	-1.05293899774551\\
1.27708154916763	1.46666669845581	-1.05293899774551\\
1.27708154916763	1.73333334922791	-1.05293899774551\\
1.13249772787094	1.73333334922791	-1.05293899774551\\
1.13249772787094	1.46666669845581	-1.05293899774551\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249772787094	1.46666669845581	-1.38021224737167\\
1.27708154916763	1.46666669845581	-1.38021224737167\\
1.27708154916763	1.46666669845581	-1.05293899774551\\
1.13249772787094	1.46666669845581	-1.05293899774551\\
1.13249772787094	1.46666669845581	-1.38021224737167\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249772787094	1.73333334922791	-1.38021224737167\\
1.27708154916763	1.73333334922791	-1.38021224737167\\
1.27708154916763	1.73333334922791	-1.05293899774551\\
1.13249772787094	1.73333334922791	-1.05293899774551\\
1.13249772787094	1.73333334922791	-1.38021224737167\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	1.46666669845581	-1.38021224737167\\
1.27708154916763	1.73333334922791	-1.38021224737167\\
1.27708154916763	1.73333334922791	-1.05293899774551\\
1.27708154916763	1.46666669845581	-1.05293899774551\\
1.27708154916763	1.46666669845581	-1.38021224737167\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249772787094	1.46666669845581	-1.38021224737167\\
1.13249772787094	1.73333334922791	-1.38021224737167\\
1.13249772787094	1.73333334922791	-1.05293899774551\\
1.13249772787094	1.46666669845581	-1.05293899774551\\
1.13249772787094	1.46666669845581	-1.38021224737167\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249772787094	1.73333334922791	-1.47158116102219\\
1.27708154916763	1.73333334922791	-1.47158116102219\\
1.27708154916763	2	-1.47158116102219\\
1.13249772787094	2	-1.47158116102219\\
1.13249772787094	1.73333334922791	-1.47158116102219\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249772787094	1.73333334922791	-1.13466197252274\\
1.27708154916763	1.73333334922791	-1.13466197252274\\
1.27708154916763	2	-1.13466197252274\\
1.13249772787094	2	-1.13466197252274\\
1.13249772787094	1.73333334922791	-1.13466197252274\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249772787094	1.73333334922791	-1.47158116102219\\
1.27708154916763	1.73333334922791	-1.47158116102219\\
1.27708154916763	1.73333334922791	-1.13466197252274\\
1.13249772787094	1.73333334922791	-1.13466197252274\\
1.13249772787094	1.73333334922791	-1.47158116102219\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249772787094	2	-1.47158116102219\\
1.27708154916763	2	-1.47158116102219\\
1.27708154916763	2	-1.13466197252274\\
1.13249772787094	2	-1.13466197252274\\
1.13249772787094	2	-1.47158116102219\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	1.73333334922791	-1.47158116102219\\
1.27708154916763	2	-1.47158116102219\\
1.27708154916763	2	-1.13466197252274\\
1.27708154916763	1.73333334922791	-1.13466197252274\\
1.27708154916763	1.73333334922791	-1.47158116102219\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.13249772787094	1.73333334922791	-1.47158116102219\\
1.13249772787094	2	-1.47158116102219\\
1.13249772787094	2	-1.13466197252274\\
1.13249772787094	1.73333334922791	-1.13466197252274\\
1.13249772787094	1.73333334922791	-1.47158116102219\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	-2	-0.561234176158905\\
1.42166513204575	-2	-0.561234176158905\\
1.42166513204575	-1.73333334922791	-0.561234176158905\\
1.27708154916763	-1.73333334922791	-0.561234176158905\\
1.27708154916763	-2	-0.561234176158905\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	-2	-0.354827761650085\\
1.42166513204575	-2	-0.354827761650085\\
1.42166513204575	-1.73333334922791	-0.354827761650085\\
1.27708154916763	-1.73333334922791	-0.354827761650085\\
1.27708154916763	-2	-0.354827761650085\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	-2	-0.561234176158905\\
1.42166513204575	-2	-0.561234176158905\\
1.42166513204575	-2	-0.354827761650085\\
1.27708154916763	-2	-0.354827761650085\\
1.27708154916763	-2	-0.561234176158905\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	-1.73333334922791	-0.561234176158905\\
1.42166513204575	-1.73333334922791	-0.561234176158905\\
1.42166513204575	-1.73333334922791	-0.354827761650085\\
1.27708154916763	-1.73333334922791	-0.354827761650085\\
1.27708154916763	-1.73333334922791	-0.561234176158905\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166513204575	-2	-0.561234176158905\\
1.42166513204575	-1.73333334922791	-0.561234176158905\\
1.42166513204575	-1.73333334922791	-0.354827761650085\\
1.42166513204575	-2	-0.354827761650085\\
1.42166513204575	-2	-0.561234176158905\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	-2	-0.561234176158905\\
1.27708154916763	-1.73333334922791	-0.561234176158905\\
1.27708154916763	-1.73333334922791	-0.354827761650085\\
1.27708154916763	-2	-0.354827761650085\\
1.27708154916763	-2	-0.561234176158905\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	-1.73333334922791	-0.580962717533112\\
1.42166513204575	-1.73333334922791	-0.580962717533112\\
1.42166513204575	-1.46666669845581	-0.580962717533112\\
1.27708154916763	-1.46666669845581	-0.580962717533112\\
1.27708154916763	-1.73333334922791	-0.580962717533112\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	-1.73333334922791	-0.365524053573608\\
1.42166513204575	-1.73333334922791	-0.365524053573608\\
1.42166513204575	-1.46666669845581	-0.365524053573608\\
1.27708154916763	-1.46666669845581	-0.365524053573608\\
1.27708154916763	-1.73333334922791	-0.365524053573608\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	-1.73333334922791	-0.580962717533112\\
1.42166513204575	-1.73333334922791	-0.580962717533112\\
1.42166513204575	-1.73333334922791	-0.365524053573608\\
1.27708154916763	-1.73333334922791	-0.365524053573608\\
1.27708154916763	-1.73333334922791	-0.580962717533112\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	-1.46666669845581	-0.580962717533112\\
1.42166513204575	-1.46666669845581	-0.580962717533112\\
1.42166513204575	-1.46666669845581	-0.365524053573608\\
1.27708154916763	-1.46666669845581	-0.365524053573608\\
1.27708154916763	-1.46666669845581	-0.580962717533112\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166513204575	-1.73333334922791	-0.580962717533112\\
1.42166513204575	-1.46666669845581	-0.580962717533112\\
1.42166513204575	-1.46666669845581	-0.365524053573608\\
1.42166513204575	-1.73333334922791	-0.365524053573608\\
1.42166513204575	-1.73333334922791	-0.580962717533112\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	-1.73333334922791	-0.580962717533112\\
1.27708154916763	-1.46666669845581	-0.580962717533112\\
1.27708154916763	-1.46666669845581	-0.365524053573608\\
1.27708154916763	-1.73333334922791	-0.365524053573608\\
1.27708154916763	-1.73333334922791	-0.580962717533112\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	-1.46666669845581	-0.604625701904297\\
1.42166513204575	-1.46666669845581	-0.604625701904297\\
1.42166513204575	-1.20000004768372	-0.604625701904297\\
1.27708154916763	-1.20000004768372	-0.604625701904297\\
1.27708154916763	-1.46666669845581	-0.604625701904297\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	-1.46666669845581	-0.379838287830353\\
1.42166513204575	-1.46666669845581	-0.379838287830353\\
1.42166513204575	-1.20000004768372	-0.379838287830353\\
1.27708154916763	-1.20000004768372	-0.379838287830353\\
1.27708154916763	-1.46666669845581	-0.379838287830353\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	-1.46666669845581	-0.604625701904297\\
1.42166513204575	-1.46666669845581	-0.604625701904297\\
1.42166513204575	-1.46666669845581	-0.379838287830353\\
1.27708154916763	-1.46666669845581	-0.379838287830353\\
1.27708154916763	-1.46666669845581	-0.604625701904297\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	-1.20000004768372	-0.604625701904297\\
1.42166513204575	-1.20000004768372	-0.604625701904297\\
1.42166513204575	-1.20000004768372	-0.379838287830353\\
1.27708154916763	-1.20000004768372	-0.379838287830353\\
1.27708154916763	-1.20000004768372	-0.604625701904297\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166513204575	-1.46666669845581	-0.604625701904297\\
1.42166513204575	-1.20000004768372	-0.604625701904297\\
1.42166513204575	-1.20000004768372	-0.379838287830353\\
1.42166513204575	-1.46666669845581	-0.379838287830353\\
1.42166513204575	-1.46666669845581	-0.604625701904297\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	-1.46666669845581	-0.604625701904297\\
1.27708154916763	-1.20000004768372	-0.604625701904297\\
1.27708154916763	-1.20000004768372	-0.379838287830353\\
1.27708154916763	-1.46666669845581	-0.379838287830353\\
1.27708154916763	-1.46666669845581	-0.604625701904297\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	-1.19999998807907	-0.632428646087646\\
1.42166513204575	-1.19999998807907	-0.632428646087646\\
1.42166513204575	-0.933333218097687	-0.632428646087646\\
1.27708154916763	-0.933333218097687	-0.632428646087646\\
1.27708154916763	-1.19999998807907	-0.632428646087646\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	-1.19999998807907	-0.398098468780518\\
1.42166513204575	-1.19999998807907	-0.398098468780518\\
1.42166513204575	-0.933333218097687	-0.398098468780518\\
1.27708154916763	-0.933333218097687	-0.398098468780518\\
1.27708154916763	-1.19999998807907	-0.398098468780518\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	-1.19999998807907	-0.632428646087646\\
1.42166513204575	-1.19999998807907	-0.632428646087646\\
1.42166513204575	-1.19999998807907	-0.398098468780518\\
1.27708154916763	-1.19999998807907	-0.398098468780518\\
1.27708154916763	-1.19999998807907	-0.632428646087646\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	-0.933333218097687	-0.632428646087646\\
1.42166513204575	-0.933333218097687	-0.632428646087646\\
1.42166513204575	-0.933333218097687	-0.398098468780518\\
1.27708154916763	-0.933333218097687	-0.398098468780518\\
1.27708154916763	-0.933333218097687	-0.632428646087646\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166513204575	-1.19999998807907	-0.632428646087646\\
1.42166513204575	-0.933333218097687	-0.632428646087646\\
1.42166513204575	-0.933333218097687	-0.398098468780518\\
1.42166513204575	-1.19999998807907	-0.398098468780518\\
1.42166513204575	-1.19999998807907	-0.632428646087646\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	-1.19999998807907	-0.632428646087646\\
1.27708154916763	-0.933333218097687	-0.632428646087646\\
1.27708154916763	-0.933333218097687	-0.398098468780518\\
1.27708154916763	-1.19999998807907	-0.398098468780518\\
1.27708154916763	-1.19999998807907	-0.632428646087646\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	-0.933333277702332	-0.664402395486832\\
1.42166513204575	-0.933333277702332	-0.664402395486832\\
1.42166513204575	-0.666666626930237	-0.664402395486832\\
1.27708154916763	-0.666666626930237	-0.664402395486832\\
1.27708154916763	-0.933333277702332	-0.664402395486832\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	-0.933333277702332	-0.420562356710434\\
1.42166513204575	-0.933333277702332	-0.420562356710434\\
1.42166513204575	-0.666666626930237	-0.420562356710434\\
1.27708154916763	-0.666666626930237	-0.420562356710434\\
1.27708154916763	-0.933333277702332	-0.420562356710434\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	-0.933333277702332	-0.664402395486832\\
1.42166513204575	-0.933333277702332	-0.664402395486832\\
1.42166513204575	-0.933333277702332	-0.420562356710434\\
1.27708154916763	-0.933333277702332	-0.420562356710434\\
1.27708154916763	-0.933333277702332	-0.664402395486832\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	-0.666666626930237	-0.664402395486832\\
1.42166513204575	-0.666666626930237	-0.664402395486832\\
1.42166513204575	-0.666666626930237	-0.420562356710434\\
1.27708154916763	-0.666666626930237	-0.420562356710434\\
1.27708154916763	-0.666666626930237	-0.664402395486832\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166513204575	-0.933333277702332	-0.664402395486832\\
1.42166513204575	-0.666666626930237	-0.664402395486832\\
1.42166513204575	-0.666666626930237	-0.420562356710434\\
1.42166513204575	-0.933333277702332	-0.420562356710434\\
1.42166513204575	-0.933333277702332	-0.664402395486832\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	-0.933333277702332	-0.664402395486832\\
1.27708154916763	-0.666666626930237	-0.664402395486832\\
1.27708154916763	-0.666666626930237	-0.420562356710434\\
1.27708154916763	-0.933333277702332	-0.420562356710434\\
1.27708154916763	-0.933333277702332	-0.664402395486832\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	-0.666666626930237	-0.700740396976471\\
1.42166513204575	-0.666666626930237	-0.700740396976471\\
1.42166513204575	-0.399999976158142	-0.700740396976471\\
1.27708154916763	-0.399999976158142	-0.700740396976471\\
1.27708154916763	-0.666666626930237	-0.700740396976471\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	-0.666666626930237	-0.447464048862457\\
1.42166513204575	-0.666666626930237	-0.447464048862457\\
1.42166513204575	-0.399999976158142	-0.447464048862457\\
1.27708154916763	-0.399999976158142	-0.447464048862457\\
1.27708154916763	-0.666666626930237	-0.447464048862457\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	-0.666666626930237	-0.700740396976471\\
1.42166513204575	-0.666666626930237	-0.700740396976471\\
1.42166513204575	-0.666666626930237	-0.447464048862457\\
1.27708154916763	-0.666666626930237	-0.447464048862457\\
1.27708154916763	-0.666666626930237	-0.700740396976471\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	-0.399999976158142	-0.700740396976471\\
1.42166513204575	-0.399999976158142	-0.700740396976471\\
1.42166513204575	-0.399999976158142	-0.447464048862457\\
1.27708154916763	-0.399999976158142	-0.447464048862457\\
1.27708154916763	-0.399999976158142	-0.700740396976471\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166513204575	-0.666666626930237	-0.700740396976471\\
1.42166513204575	-0.399999976158142	-0.700740396976471\\
1.42166513204575	-0.399999976158142	-0.447464048862457\\
1.42166513204575	-0.666666626930237	-0.447464048862457\\
1.42166513204575	-0.666666626930237	-0.700740396976471\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	-0.666666626930237	-0.700740396976471\\
1.27708154916763	-0.399999976158142	-0.700740396976471\\
1.27708154916763	-0.399999976158142	-0.447464048862457\\
1.27708154916763	-0.666666626930237	-0.447464048862457\\
1.27708154916763	-0.666666626930237	-0.700740396976471\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	-0.399999976158142	-0.741650402545929\\
1.42166513204575	-0.399999976158142	-0.741650402545929\\
1.42166513204575	-0.133333325386047	-0.741650402545929\\
1.27708154916763	-0.133333325386047	-0.741650402545929\\
1.27708154916763	-0.399999976158142	-0.741650402545929\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	-0.399999976158142	-0.479041278362274\\
1.42166513204575	-0.399999976158142	-0.479041278362274\\
1.42166513204575	-0.133333325386047	-0.479041278362274\\
1.27708154916763	-0.133333325386047	-0.479041278362274\\
1.27708154916763	-0.399999976158142	-0.479041278362274\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	-0.399999976158142	-0.741650402545929\\
1.42166513204575	-0.399999976158142	-0.741650402545929\\
1.42166513204575	-0.399999976158142	-0.479041278362274\\
1.27708154916763	-0.399999976158142	-0.479041278362274\\
1.27708154916763	-0.399999976158142	-0.741650402545929\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	-0.133333325386047	-0.741650402545929\\
1.42166513204575	-0.133333325386047	-0.741650402545929\\
1.42166513204575	-0.133333325386047	-0.479041278362274\\
1.27708154916763	-0.133333325386047	-0.479041278362274\\
1.27708154916763	-0.133333325386047	-0.741650402545929\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166513204575	-0.399999976158142	-0.741650402545929\\
1.42166513204575	-0.133333325386047	-0.741650402545929\\
1.42166513204575	-0.133333325386047	-0.479041278362274\\
1.42166513204575	-0.399999976158142	-0.479041278362274\\
1.42166513204575	-0.399999976158142	-0.741650402545929\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	-0.399999976158142	-0.741650402545929\\
1.27708154916763	-0.133333325386047	-0.741650402545929\\
1.27708154916763	-0.133333325386047	-0.479041278362274\\
1.27708154916763	-0.399999976158142	-0.479041278362274\\
1.27708154916763	-0.399999976158142	-0.741650402545929\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	-0.133333325386047	-0.787353843450546\\
1.42166513204575	-0.133333325386047	-0.787353843450546\\
1.42166513204575	0.133333444595337	-0.787353843450546\\
1.27708154916763	0.133333444595337	-0.787353843450546\\
1.27708154916763	-0.133333325386047	-0.787353843450546\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	-0.133333325386047	-0.515541940927505\\
1.42166513204575	-0.133333325386047	-0.515541940927505\\
1.42166513204575	0.133333444595337	-0.515541940927505\\
1.27708154916763	0.133333444595337	-0.515541940927505\\
1.27708154916763	-0.133333325386047	-0.515541940927505\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	-0.133333325386047	-0.787353843450546\\
1.42166513204575	-0.133333325386047	-0.787353843450546\\
1.42166513204575	-0.133333325386047	-0.515541940927505\\
1.27708154916763	-0.133333325386047	-0.515541940927505\\
1.27708154916763	-0.133333325386047	-0.787353843450546\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	0.133333444595337	-0.787353843450546\\
1.42166513204575	0.133333444595337	-0.787353843450546\\
1.42166513204575	0.133333444595337	-0.515541940927505\\
1.27708154916763	0.133333444595337	-0.515541940927505\\
1.27708154916763	0.133333444595337	-0.787353843450546\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166513204575	-0.133333325386047	-0.787353843450546\\
1.42166513204575	0.133333444595337	-0.787353843450546\\
1.42166513204575	0.133333444595337	-0.515541940927505\\
1.42166513204575	-0.133333325386047	-0.515541940927505\\
1.42166513204575	-0.133333325386047	-0.787353843450546\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	-0.133333325386047	-0.787353843450546\\
1.27708154916763	0.133333444595337	-0.787353843450546\\
1.27708154916763	0.133333444595337	-0.515541940927505\\
1.27708154916763	-0.133333325386047	-0.515541940927505\\
1.27708154916763	-0.133333325386047	-0.787353843450546\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	0.133333444595337	-0.838086366653442\\
1.42166513204575	0.133333444595337	-0.838086366653442\\
1.42166513204575	0.400000095367432	-0.838086366653442\\
1.27708154916763	0.400000095367432	-0.838086366653442\\
1.27708154916763	0.133333444595337	-0.838086366653442\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	0.133333444595337	-0.557225227355957\\
1.42166513204575	0.133333444595337	-0.557225227355957\\
1.42166513204575	0.400000095367432	-0.557225227355957\\
1.27708154916763	0.400000095367432	-0.557225227355957\\
1.27708154916763	0.133333444595337	-0.557225227355957\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	0.133333444595337	-0.838086366653442\\
1.42166513204575	0.133333444595337	-0.838086366653442\\
1.42166513204575	0.133333444595337	-0.557225227355957\\
1.27708154916763	0.133333444595337	-0.557225227355957\\
1.27708154916763	0.133333444595337	-0.838086366653442\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	0.400000095367432	-0.838086366653442\\
1.42166513204575	0.400000095367432	-0.838086366653442\\
1.42166513204575	0.400000095367432	-0.557225227355957\\
1.27708154916763	0.400000095367432	-0.557225227355957\\
1.27708154916763	0.400000095367432	-0.838086366653442\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166513204575	0.133333444595337	-0.838086366653442\\
1.42166513204575	0.400000095367432	-0.838086366653442\\
1.42166513204575	0.400000095367432	-0.557225227355957\\
1.42166513204575	0.133333444595337	-0.557225227355957\\
1.42166513204575	0.133333444595337	-0.838086366653442\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	0.133333444595337	-0.838086366653442\\
1.27708154916763	0.400000095367432	-0.838086366653442\\
1.27708154916763	0.400000095367432	-0.557225227355957\\
1.27708154916763	0.133333444595337	-0.557225227355957\\
1.27708154916763	0.133333444595337	-0.838086366653442\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	0.400000095367432	-0.894098341464996\\
1.42166513204575	0.400000095367432	-0.894098341464996\\
1.42166513204575	0.666666746139526	-0.894098341464996\\
1.27708154916763	0.666666746139526	-0.894098341464996\\
1.27708154916763	0.400000095367432	-0.894098341464996\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	0.400000095367432	-0.604363620281219\\
1.42166513204575	0.400000095367432	-0.604363620281219\\
1.42166513204575	0.666666746139526	-0.604363620281219\\
1.27708154916763	0.666666746139526	-0.604363620281219\\
1.27708154916763	0.400000095367432	-0.604363620281219\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	0.400000095367432	-0.894098341464996\\
1.42166513204575	0.400000095367432	-0.894098341464996\\
1.42166513204575	0.400000095367432	-0.604363620281219\\
1.27708154916763	0.400000095367432	-0.604363620281219\\
1.27708154916763	0.400000095367432	-0.894098341464996\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	0.666666746139526	-0.894098341464996\\
1.42166513204575	0.666666746139526	-0.894098341464996\\
1.42166513204575	0.666666746139526	-0.604363620281219\\
1.27708154916763	0.666666746139526	-0.604363620281219\\
1.27708154916763	0.666666746139526	-0.894098341464996\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166513204575	0.400000095367432	-0.894098341464996\\
1.42166513204575	0.666666746139526	-0.894098341464996\\
1.42166513204575	0.666666746139526	-0.604363620281219\\
1.42166513204575	0.400000095367432	-0.604363620281219\\
1.42166513204575	0.400000095367432	-0.894098341464996\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	0.400000095367432	-0.894098341464996\\
1.27708154916763	0.666666746139526	-0.894098341464996\\
1.27708154916763	0.666666746139526	-0.604363620281219\\
1.27708154916763	0.400000095367432	-0.604363620281219\\
1.27708154916763	0.400000095367432	-0.894098341464996\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	0.666666746139526	-0.955658197402954\\
1.42166513204575	0.666666746139526	-0.955658197402954\\
1.42166513204575	0.933333396911621	-0.955658197402954\\
1.27708154916763	0.933333396911621	-0.955658197402954\\
1.27708154916763	0.666666746139526	-0.955658197402954\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	0.666666746139526	-0.657240509986877\\
1.42166513204575	0.666666746139526	-0.657240509986877\\
1.42166513204575	0.933333396911621	-0.657240509986877\\
1.27708154916763	0.933333396911621	-0.657240509986877\\
1.27708154916763	0.666666746139526	-0.657240509986877\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	0.666666746139526	-0.955658197402954\\
1.42166513204575	0.666666746139526	-0.955658197402954\\
1.42166513204575	0.666666746139526	-0.657240509986877\\
1.27708154916763	0.666666746139526	-0.657240509986877\\
1.27708154916763	0.666666746139526	-0.955658197402954\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	0.933333396911621	-0.955658197402954\\
1.42166513204575	0.933333396911621	-0.955658197402954\\
1.42166513204575	0.933333396911621	-0.657240509986877\\
1.27708154916763	0.933333396911621	-0.657240509986877\\
1.27708154916763	0.933333396911621	-0.955658197402954\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166513204575	0.666666746139526	-0.955658197402954\\
1.42166513204575	0.933333396911621	-0.955658197402954\\
1.42166513204575	0.933333396911621	-0.657240509986877\\
1.42166513204575	0.666666746139526	-0.657240509986877\\
1.42166513204575	0.666666746139526	-0.955658197402954\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	0.666666746139526	-0.955658197402954\\
1.27708154916763	0.933333396911621	-0.955658197402954\\
1.27708154916763	0.933333396911621	-0.657240509986877\\
1.27708154916763	0.666666746139526	-0.657240509986877\\
1.27708154916763	0.666666746139526	-0.955658197402954\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	0.933333396911621	-1.02306187152863\\
1.42166513204575	0.933333396911621	-1.02306187152863\\
1.42166513204575	1.20000004768372	-1.02306187152863\\
1.27708154916763	1.20000004768372	-1.02306187152863\\
1.27708154916763	0.933333396911621	-1.02306187152863\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	0.933333396911621	-0.716149806976318\\
1.42166513204575	0.933333396911621	-0.716149806976318\\
1.42166513204575	1.20000004768372	-0.716149806976318\\
1.27708154916763	1.20000004768372	-0.716149806976318\\
1.27708154916763	0.933333396911621	-0.716149806976318\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	0.933333396911621	-1.02306187152863\\
1.42166513204575	0.933333396911621	-1.02306187152863\\
1.42166513204575	0.933333396911621	-0.716149806976318\\
1.27708154916763	0.933333396911621	-0.716149806976318\\
1.27708154916763	0.933333396911621	-1.02306187152863\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	1.20000004768372	-1.02306187152863\\
1.42166513204575	1.20000004768372	-1.02306187152863\\
1.42166513204575	1.20000004768372	-0.716149806976318\\
1.27708154916763	1.20000004768372	-0.716149806976318\\
1.27708154916763	1.20000004768372	-1.02306187152863\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166513204575	0.933333396911621	-1.02306187152863\\
1.42166513204575	1.20000004768372	-1.02306187152863\\
1.42166513204575	1.20000004768372	-0.716149806976318\\
1.42166513204575	0.933333396911621	-0.716149806976318\\
1.42166513204575	0.933333396911621	-1.02306187152863\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	0.933333396911621	-1.02306187152863\\
1.27708154916763	1.20000004768372	-1.02306187152863\\
1.27708154916763	1.20000004768372	-0.716149806976318\\
1.27708154916763	0.933333396911621	-0.716149806976318\\
1.27708154916763	0.933333396911621	-1.02306187152863\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	1.20000004768372	-1.09660732746124\\
1.42166513204575	1.20000004768372	-1.09660732746124\\
1.42166513204575	1.46666669845581	-1.09660732746124\\
1.27708154916763	1.46666669845581	-1.09660732746124\\
1.27708154916763	1.20000004768372	-1.09660732746124\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	1.20000004768372	-0.781381368637085\\
1.42166513204575	1.20000004768372	-0.781381368637085\\
1.42166513204575	1.46666669845581	-0.781381368637085\\
1.27708154916763	1.46666669845581	-0.781381368637085\\
1.27708154916763	1.20000004768372	-0.781381368637085\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	1.20000004768372	-1.09660732746124\\
1.42166513204575	1.20000004768372	-1.09660732746124\\
1.42166513204575	1.20000004768372	-0.781381368637085\\
1.27708154916763	1.20000004768372	-0.781381368637085\\
1.27708154916763	1.20000004768372	-1.09660732746124\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	1.46666669845581	-1.09660732746124\\
1.42166513204575	1.46666669845581	-1.09660732746124\\
1.42166513204575	1.46666669845581	-0.781381368637085\\
1.27708154916763	1.46666669845581	-0.781381368637085\\
1.27708154916763	1.46666669845581	-1.09660732746124\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166513204575	1.20000004768372	-1.09660732746124\\
1.42166513204575	1.46666669845581	-1.09660732746124\\
1.42166513204575	1.46666669845581	-0.781381368637085\\
1.42166513204575	1.20000004768372	-0.781381368637085\\
1.42166513204575	1.20000004768372	-1.09660732746124\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	1.20000004768372	-1.09660732746124\\
1.27708154916763	1.46666669845581	-1.09660732746124\\
1.27708154916763	1.46666669845581	-0.781381368637085\\
1.27708154916763	1.20000004768372	-0.781381368637085\\
1.27708154916763	1.20000004768372	-1.09660732746124\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	1.46666669845581	-1.17697939276695\\
1.42166513204575	1.46666669845581	-1.17697939276695\\
1.42166513204575	1.73333334922791	-1.17697939276695\\
1.27708154916763	1.73333334922791	-1.17697939276695\\
1.27708154916763	1.46666669845581	-1.17697939276695\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	1.46666669845581	-0.853162199258804\\
1.42166513204575	1.46666669845581	-0.853162199258804\\
1.42166513204575	1.73333334922791	-0.853162199258804\\
1.27708154916763	1.73333334922791	-0.853162199258804\\
1.27708154916763	1.46666669845581	-0.853162199258804\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	1.46666669845581	-1.17697939276695\\
1.42166513204575	1.46666669845581	-1.17697939276695\\
1.42166513204575	1.46666669845581	-0.853162199258804\\
1.27708154916763	1.46666669845581	-0.853162199258804\\
1.27708154916763	1.46666669845581	-1.17697939276695\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	1.73333334922791	-1.17697939276695\\
1.42166513204575	1.73333334922791	-1.17697939276695\\
1.42166513204575	1.73333334922791	-0.853162199258804\\
1.27708154916763	1.73333334922791	-0.853162199258804\\
1.27708154916763	1.73333334922791	-1.17697939276695\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166513204575	1.46666669845581	-1.17697939276695\\
1.42166513204575	1.73333334922791	-1.17697939276695\\
1.42166513204575	1.73333334922791	-0.853162199258804\\
1.42166513204575	1.46666669845581	-0.853162199258804\\
1.42166513204575	1.46666669845581	-1.17697939276695\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	1.46666669845581	-1.17697939276695\\
1.27708154916763	1.73333334922791	-1.17697939276695\\
1.27708154916763	1.73333334922791	-0.853162199258804\\
1.27708154916763	1.46666669845581	-0.853162199258804\\
1.27708154916763	1.46666669845581	-1.17697939276695\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	1.73333334922791	-1.26470729708672\\
1.42166513204575	1.73333334922791	-1.26470729708672\\
1.42166513204575	2	-1.26470729708672\\
1.27708154916763	2	-1.26470729708672\\
1.27708154916763	1.73333334922791	-1.26470729708672\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	1.73333334922791	-0.931387454271317\\
1.42166513204575	1.73333334922791	-0.931387454271317\\
1.42166513204575	2	-0.931387454271317\\
1.27708154916763	2	-0.931387454271317\\
1.27708154916763	1.73333334922791	-0.931387454271317\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	1.73333334922791	-1.26470729708672\\
1.42166513204575	1.73333334922791	-1.26470729708672\\
1.42166513204575	1.73333334922791	-0.931387454271317\\
1.27708154916763	1.73333334922791	-0.931387454271317\\
1.27708154916763	1.73333334922791	-1.26470729708672\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	2	-1.26470729708672\\
1.42166513204575	2	-1.26470729708672\\
1.42166513204575	2	-0.931387454271317\\
1.27708154916763	2	-0.931387454271317\\
1.27708154916763	2	-1.26470729708672\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166513204575	1.73333334922791	-1.26470729708672\\
1.42166513204575	2	-1.26470729708672\\
1.42166513204575	2	-0.931387454271317\\
1.42166513204575	1.73333334922791	-0.931387454271317\\
1.42166513204575	1.73333334922791	-1.26470729708672\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27708154916763	1.73333334922791	-1.26470729708672\\
1.27708154916763	2	-1.26470729708672\\
1.27708154916763	2	-0.931387454271317\\
1.27708154916763	1.73333334922791	-0.931387454271317\\
1.27708154916763	1.73333334922791	-1.26470729708672\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166519165039	-2	-0.3906035348773\\
1.56624889373779	-2	-0.3906035348773\\
1.56624889373779	-1.73333334922791	-0.3906035348773\\
1.42166519165039	-1.73333334922791	-0.3906035348773\\
1.42166519165039	-2	-0.3906035348773\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166519165039	-2	-0.188449330627918\\
1.56624889373779	-2	-0.188449330627918\\
1.56624889373779	-1.73333334922791	-0.188449330627918\\
1.42166519165039	-1.73333334922791	-0.188449330627918\\
1.42166519165039	-2	-0.188449330627918\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166519165039	-2	-0.3906035348773\\
1.56624889373779	-2	-0.3906035348773\\
1.56624889373779	-2	-0.188449330627918\\
1.42166519165039	-2	-0.188449330627918\\
1.42166519165039	-2	-0.3906035348773\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166519165039	-1.73333334922791	-0.3906035348773\\
1.56624889373779	-1.73333334922791	-0.3906035348773\\
1.56624889373779	-1.73333334922791	-0.188449330627918\\
1.42166519165039	-1.73333334922791	-0.188449330627918\\
1.42166519165039	-1.73333334922791	-0.3906035348773\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	-2	-0.3906035348773\\
1.56624889373779	-1.73333334922791	-0.3906035348773\\
1.56624889373779	-1.73333334922791	-0.188449330627918\\
1.56624889373779	-2	-0.188449330627918\\
1.56624889373779	-2	-0.3906035348773\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166519165039	-2	-0.3906035348773\\
1.42166519165039	-1.73333334922791	-0.3906035348773\\
1.42166519165039	-1.73333334922791	-0.188449330627918\\
1.42166519165039	-2	-0.188449330627918\\
1.42166519165039	-2	-0.3906035348773\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166519165039	-1.73333334922791	-0.408679015934467\\
1.56624889373779	-1.73333334922791	-0.408679015934467\\
1.56624889373779	-1.46666669845581	-0.408679015934467\\
1.42166519165039	-1.46666669845581	-0.408679015934467\\
1.42166519165039	-1.73333334922791	-0.408679015934467\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166519165039	-1.73333334922791	-0.197489611804485\\
1.56624889373779	-1.73333334922791	-0.197489611804485\\
1.56624889373779	-1.46666669845581	-0.197489611804485\\
1.42166519165039	-1.46666669845581	-0.197489611804485\\
1.42166519165039	-1.73333334922791	-0.197489611804485\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166519165039	-1.73333334922791	-0.408679015934467\\
1.56624889373779	-1.73333334922791	-0.408679015934467\\
1.56624889373779	-1.73333334922791	-0.197489611804485\\
1.42166519165039	-1.73333334922791	-0.197489611804485\\
1.42166519165039	-1.73333334922791	-0.408679015934467\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166519165039	-1.46666669845581	-0.408679015934467\\
1.56624889373779	-1.46666669845581	-0.408679015934467\\
1.56624889373779	-1.46666669845581	-0.197489611804485\\
1.42166519165039	-1.46666669845581	-0.197489611804485\\
1.42166519165039	-1.46666669845581	-0.408679015934467\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	-1.73333334922791	-0.408679015934467\\
1.56624889373779	-1.46666669845581	-0.408679015934467\\
1.56624889373779	-1.46666669845581	-0.197489611804485\\
1.56624889373779	-1.73333334922791	-0.197489611804485\\
1.56624889373779	-1.73333334922791	-0.408679015934467\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166519165039	-1.73333334922791	-0.408679015934467\\
1.42166519165039	-1.46666669845581	-0.408679015934467\\
1.42166519165039	-1.46666669845581	-0.197489611804485\\
1.42166519165039	-1.73333334922791	-0.197489611804485\\
1.42166519165039	-1.73333334922791	-0.408679015934467\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166519165039	-1.46666669845581	-0.43059778958559\\
1.56624889373779	-1.46666669845581	-0.43059778958559\\
1.56624889373779	-1.20000004768372	-0.43059778958559\\
1.42166519165039	-1.20000004768372	-0.43059778958559\\
1.42166519165039	-1.46666669845581	-0.43059778958559\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166519165039	-1.46666669845581	-0.210031144320965\\
1.56624889373779	-1.46666669845581	-0.210031144320965\\
1.56624889373779	-1.20000004768372	-0.210031144320965\\
1.42166519165039	-1.20000004768372	-0.210031144320965\\
1.42166519165039	-1.46666669845581	-0.210031144320965\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166519165039	-1.46666669845581	-0.43059778958559\\
1.56624889373779	-1.46666669845581	-0.43059778958559\\
1.56624889373779	-1.46666669845581	-0.210031144320965\\
1.42166519165039	-1.46666669845581	-0.210031144320965\\
1.42166519165039	-1.46666669845581	-0.43059778958559\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166519165039	-1.20000004768372	-0.43059778958559\\
1.56624889373779	-1.20000004768372	-0.43059778958559\\
1.56624889373779	-1.20000004768372	-0.210031144320965\\
1.42166519165039	-1.20000004768372	-0.210031144320965\\
1.42166519165039	-1.20000004768372	-0.43059778958559\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	-1.46666669845581	-0.43059778958559\\
1.56624889373779	-1.20000004768372	-0.43059778958559\\
1.56624889373779	-1.20000004768372	-0.210031144320965\\
1.56624889373779	-1.46666669845581	-0.210031144320965\\
1.56624889373779	-1.46666669845581	-0.43059778958559\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166519165039	-1.46666669845581	-0.43059778958559\\
1.42166519165039	-1.20000004768372	-0.43059778958559\\
1.42166519165039	-1.20000004768372	-0.210031144320965\\
1.42166519165039	-1.46666669845581	-0.210031144320965\\
1.42166519165039	-1.46666669845581	-0.43059778958559\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166519165039	-1.19999998807907	-0.456580512225628\\
1.56624889373779	-1.19999998807907	-0.456580512225628\\
1.56624889373779	-0.933333218097687	-0.456580512225628\\
1.42166519165039	-0.933333218097687	-0.456580512225628\\
1.42166519165039	-1.19999998807907	-0.456580512225628\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166519165039	-1.19999998807907	-0.226403124630451\\
1.56624889373779	-1.19999998807907	-0.226403124630451\\
1.56624889373779	-0.933333218097687	-0.226403124630451\\
1.42166519165039	-0.933333218097687	-0.226403124630451\\
1.42166519165039	-1.19999998807907	-0.226403124630451\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166519165039	-1.19999998807907	-0.456580512225628\\
1.56624889373779	-1.19999998807907	-0.456580512225628\\
1.56624889373779	-1.19999998807907	-0.226403124630451\\
1.42166519165039	-1.19999998807907	-0.226403124630451\\
1.42166519165039	-1.19999998807907	-0.456580512225628\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166519165039	-0.933333218097687	-0.456580512225628\\
1.56624889373779	-0.933333218097687	-0.456580512225628\\
1.56624889373779	-0.933333218097687	-0.226403124630451\\
1.42166519165039	-0.933333218097687	-0.226403124630451\\
1.42166519165039	-0.933333218097687	-0.456580512225628\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	-1.19999998807907	-0.456580512225628\\
1.56624889373779	-0.933333218097687	-0.456580512225628\\
1.56624889373779	-0.933333218097687	-0.226403124630451\\
1.56624889373779	-1.19999998807907	-0.226403124630451\\
1.56624889373779	-1.19999998807907	-0.456580512225628\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166519165039	-1.19999998807907	-0.456580512225628\\
1.42166519165039	-0.933333218097687	-0.456580512225628\\
1.42166519165039	-0.933333218097687	-0.226403124630451\\
1.42166519165039	-1.19999998807907	-0.226403124630451\\
1.42166519165039	-1.19999998807907	-0.456580512225628\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166519165039	-0.933333277702332	-0.486637093126774\\
1.56624889373779	-0.933333277702332	-0.486637093126774\\
1.56624889373779	-0.666666626930237	-0.486637093126774\\
1.42166519165039	-0.666666626930237	-0.486637093126774\\
1.42166519165039	-0.933333277702332	-0.486637093126774\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166519165039	-0.933333277702332	-0.246864281594753\\
1.56624889373779	-0.933333277702332	-0.246864281594753\\
1.56624889373779	-0.666666626930237	-0.246864281594753\\
1.42166519165039	-0.666666626930237	-0.246864281594753\\
1.42166519165039	-0.933333277702332	-0.246864281594753\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166519165039	-0.933333277702332	-0.486637093126774\\
1.56624889373779	-0.933333277702332	-0.486637093126774\\
1.56624889373779	-0.933333277702332	-0.246864281594753\\
1.42166519165039	-0.933333277702332	-0.246864281594753\\
1.42166519165039	-0.933333277702332	-0.486637093126774\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166519165039	-0.666666626930237	-0.486637093126774\\
1.56624889373779	-0.666666626930237	-0.486637093126774\\
1.56624889373779	-0.666666626930237	-0.246864281594753\\
1.42166519165039	-0.666666626930237	-0.246864281594753\\
1.42166519165039	-0.666666626930237	-0.486637093126774\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	-0.933333277702332	-0.486637093126774\\
1.56624889373779	-0.666666626930237	-0.486637093126774\\
1.56624889373779	-0.666666626930237	-0.246864281594753\\
1.56624889373779	-0.933333277702332	-0.246864281594753\\
1.56624889373779	-0.933333277702332	-0.486637093126774\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166519165039	-0.933333277702332	-0.486637093126774\\
1.42166519165039	-0.666666626930237	-0.486637093126774\\
1.42166519165039	-0.666666626930237	-0.246864281594753\\
1.42166519165039	-0.933333277702332	-0.246864281594753\\
1.42166519165039	-0.933333277702332	-0.486637093126774\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166519165039	-0.666666626930237	-0.520947337150574\\
1.56624889373779	-0.666666626930237	-0.520947337150574\\
1.56624889373779	-0.399999976158142	-0.520947337150574\\
1.42166519165039	-0.399999976158142	-0.520947337150574\\
1.42166519165039	-0.666666626930237	-0.520947337150574\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166519165039	-0.666666626930237	-0.27164351940155\\
1.56624889373779	-0.666666626930237	-0.27164351940155\\
1.56624889373779	-0.399999976158142	-0.27164351940155\\
1.42166519165039	-0.399999976158142	-0.27164351940155\\
1.42166519165039	-0.666666626930237	-0.27164351940155\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166519165039	-0.666666626930237	-0.520947337150574\\
1.56624889373779	-0.666666626930237	-0.520947337150574\\
1.56624889373779	-0.666666626930237	-0.27164351940155\\
1.42166519165039	-0.666666626930237	-0.27164351940155\\
1.42166519165039	-0.666666626930237	-0.520947337150574\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166519165039	-0.399999976158142	-0.520947337150574\\
1.56624889373779	-0.399999976158142	-0.520947337150574\\
1.56624889373779	-0.399999976158142	-0.27164351940155\\
1.42166519165039	-0.399999976158142	-0.27164351940155\\
1.42166519165039	-0.399999976158142	-0.520947337150574\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	-0.666666626930237	-0.520947337150574\\
1.56624889373779	-0.399999976158142	-0.520947337150574\\
1.56624889373779	-0.399999976158142	-0.27164351940155\\
1.56624889373779	-0.666666626930237	-0.27164351940155\\
1.56624889373779	-0.666666626930237	-0.520947337150574\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166519165039	-0.666666626930237	-0.520947337150574\\
1.42166519165039	-0.399999976158142	-0.520947337150574\\
1.42166519165039	-0.399999976158142	-0.27164351940155\\
1.42166519165039	-0.666666626930237	-0.27164351940155\\
1.42166519165039	-0.666666626930237	-0.520947337150574\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166519165039	-0.399999976158142	-0.559711277484894\\
1.56624889373779	-0.399999976158142	-0.559711277484894\\
1.56624889373779	-0.133333325386047	-0.559711277484894\\
1.42166519165039	-0.133333325386047	-0.559711277484894\\
1.42166519165039	-0.399999976158142	-0.559711277484894\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166519165039	-0.399999976158142	-0.300973236560822\\
1.56624889373779	-0.399999976158142	-0.300973236560822\\
1.56624889373779	-0.133333325386047	-0.300973236560822\\
1.42166519165039	-0.133333325386047	-0.300973236560822\\
1.42166519165039	-0.399999976158142	-0.300973236560822\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166519165039	-0.399999976158142	-0.559711277484894\\
1.56624889373779	-0.399999976158142	-0.559711277484894\\
1.56624889373779	-0.399999976158142	-0.300973236560822\\
1.42166519165039	-0.399999976158142	-0.300973236560822\\
1.42166519165039	-0.399999976158142	-0.559711277484894\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166519165039	-0.133333325386047	-0.559711277484894\\
1.56624889373779	-0.133333325386047	-0.559711277484894\\
1.56624889373779	-0.133333325386047	-0.300973236560822\\
1.42166519165039	-0.133333325386047	-0.300973236560822\\
1.42166519165039	-0.133333325386047	-0.559711277484894\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	-0.399999976158142	-0.559711277484894\\
1.56624889373779	-0.133333325386047	-0.559711277484894\\
1.56624889373779	-0.133333325386047	-0.300973236560822\\
1.56624889373779	-0.399999976158142	-0.300973236560822\\
1.56624889373779	-0.399999976158142	-0.559711277484894\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166519165039	-0.399999976158142	-0.559711277484894\\
1.42166519165039	-0.133333325386047	-0.559711277484894\\
1.42166519165039	-0.133333325386047	-0.300973236560822\\
1.42166519165039	-0.399999976158142	-0.300973236560822\\
1.42166519165039	-0.399999976158142	-0.559711277484894\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166519165039	-0.133333325386047	-0.603140711784363\\
1.56624889373779	-0.133333325386047	-0.603140711784363\\
1.56624889373779	0.133333444595337	-0.603140711784363\\
1.42166519165039	0.133333444595337	-0.603140711784363\\
1.42166519165039	-0.133333325386047	-0.603140711784363\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166519165039	-0.133333325386047	-0.335093080997467\\
1.56624889373779	-0.133333325386047	-0.335093080997467\\
1.56624889373779	0.133333444595337	-0.335093080997467\\
1.42166519165039	0.133333444595337	-0.335093080997467\\
1.42166519165039	-0.133333325386047	-0.335093080997467\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166519165039	-0.133333325386047	-0.603140711784363\\
1.56624889373779	-0.133333325386047	-0.603140711784363\\
1.56624889373779	-0.133333325386047	-0.335093080997467\\
1.42166519165039	-0.133333325386047	-0.335093080997467\\
1.42166519165039	-0.133333325386047	-0.603140711784363\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166519165039	0.133333444595337	-0.603140711784363\\
1.56624889373779	0.133333444595337	-0.603140711784363\\
1.56624889373779	0.133333444595337	-0.335093080997467\\
1.42166519165039	0.133333444595337	-0.335093080997467\\
1.42166519165039	0.133333444595337	-0.603140711784363\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	-0.133333325386047	-0.603140711784363\\
1.56624889373779	0.133333444595337	-0.603140711784363\\
1.56624889373779	0.133333444595337	-0.335093080997467\\
1.56624889373779	-0.133333325386047	-0.335093080997467\\
1.56624889373779	-0.133333325386047	-0.603140711784363\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166519165039	-0.133333325386047	-0.603140711784363\\
1.42166519165039	0.133333444595337	-0.603140711784363\\
1.42166519165039	0.133333444595337	-0.335093080997467\\
1.42166519165039	-0.133333325386047	-0.335093080997467\\
1.42166519165039	-0.133333325386047	-0.603140711784363\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166519165039	0.133333444595337	-0.651461571455002\\
1.56624889373779	0.133333444595337	-0.651461571455002\\
1.56624889373779	0.400000095367432	-0.651461571455002\\
1.42166519165039	0.400000095367432	-0.651461571455002\\
1.42166519165039	0.133333444595337	-0.651461571455002\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166519165039	0.133333444595337	-0.374254733324051\\
1.56624889373779	0.133333444595337	-0.374254733324051\\
1.56624889373779	0.400000095367432	-0.374254733324051\\
1.42166519165039	0.400000095367432	-0.374254733324051\\
1.42166519165039	0.133333444595337	-0.374254733324051\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166519165039	0.133333444595337	-0.651461571455002\\
1.56624889373779	0.133333444595337	-0.651461571455002\\
1.56624889373779	0.133333444595337	-0.374254733324051\\
1.42166519165039	0.133333444595337	-0.374254733324051\\
1.42166519165039	0.133333444595337	-0.651461571455002\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166519165039	0.400000095367432	-0.651461571455002\\
1.56624889373779	0.400000095367432	-0.651461571455002\\
1.56624889373779	0.400000095367432	-0.374254733324051\\
1.42166519165039	0.400000095367432	-0.374254733324051\\
1.42166519165039	0.400000095367432	-0.651461571455002\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	0.133333444595337	-0.651461571455002\\
1.56624889373779	0.400000095367432	-0.651461571455002\\
1.56624889373779	0.400000095367432	-0.374254733324051\\
1.56624889373779	0.133333444595337	-0.374254733324051\\
1.56624889373779	0.133333444595337	-0.651461571455002\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166519165039	0.133333444595337	-0.651461571455002\\
1.42166519165039	0.400000095367432	-0.651461571455002\\
1.42166519165039	0.400000095367432	-0.374254733324051\\
1.42166519165039	0.133333444595337	-0.374254733324051\\
1.42166519165039	0.133333444595337	-0.651461571455002\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166519165039	0.400000095367432	-0.704914897680283\\
1.56624889373779	0.400000095367432	-0.704914897680283\\
1.56624889373779	0.666666746139526	-0.704914897680283\\
1.42166519165039	0.666666746139526	-0.704914897680283\\
1.42166519165039	0.400000095367432	-0.704914897680283\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166519165039	0.400000095367432	-0.418721109628677\\
1.56624889373779	0.400000095367432	-0.418721109628677\\
1.56624889373779	0.666666746139526	-0.418721109628677\\
1.42166519165039	0.666666746139526	-0.418721109628677\\
1.42166519165039	0.400000095367432	-0.418721109628677\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166519165039	0.400000095367432	-0.704914897680283\\
1.56624889373779	0.400000095367432	-0.704914897680283\\
1.56624889373779	0.400000095367432	-0.418721109628677\\
1.42166519165039	0.400000095367432	-0.418721109628677\\
1.42166519165039	0.400000095367432	-0.704914897680283\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166519165039	0.666666746139526	-0.704914897680283\\
1.56624889373779	0.666666746139526	-0.704914897680283\\
1.56624889373779	0.666666746139526	-0.418721109628677\\
1.42166519165039	0.666666746139526	-0.418721109628677\\
1.42166519165039	0.666666746139526	-0.704914897680283\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	0.400000095367432	-0.704914897680283\\
1.56624889373779	0.666666746139526	-0.704914897680283\\
1.56624889373779	0.666666746139526	-0.418721109628677\\
1.56624889373779	0.400000095367432	-0.418721109628677\\
1.56624889373779	0.400000095367432	-0.704914897680283\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166519165039	0.400000095367432	-0.704914897680283\\
1.42166519165039	0.666666746139526	-0.704914897680283\\
1.42166519165039	0.666666746139526	-0.418721109628677\\
1.42166519165039	0.400000095367432	-0.418721109628677\\
1.42166519165039	0.400000095367432	-0.704914897680283\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166519165039	0.666666746139526	-0.763759568333626\\
1.56624889373779	0.666666746139526	-0.763759568333626\\
1.56624889373779	0.933333396911621	-0.763759568333626\\
1.42166519165039	0.933333396911621	-0.763759568333626\\
1.42166519165039	0.666666746139526	-0.763759568333626\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166519165039	0.666666746139526	-0.468768164515495\\
1.56624889373779	0.666666746139526	-0.468768164515495\\
1.56624889373779	0.933333396911621	-0.468768164515495\\
1.42166519165039	0.933333396911621	-0.468768164515495\\
1.42166519165039	0.666666746139526	-0.468768164515495\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166519165039	0.666666746139526	-0.763759568333626\\
1.56624889373779	0.666666746139526	-0.763759568333626\\
1.56624889373779	0.666666746139526	-0.468768164515495\\
1.42166519165039	0.666666746139526	-0.468768164515495\\
1.42166519165039	0.666666746139526	-0.763759568333626\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166519165039	0.933333396911621	-0.763759568333626\\
1.56624889373779	0.933333396911621	-0.763759568333626\\
1.56624889373779	0.933333396911621	-0.468768164515495\\
1.42166519165039	0.933333396911621	-0.468768164515495\\
1.42166519165039	0.933333396911621	-0.763759568333626\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	0.666666746139526	-0.763759568333626\\
1.56624889373779	0.933333396911621	-0.763759568333626\\
1.56624889373779	0.933333396911621	-0.468768164515495\\
1.56624889373779	0.666666746139526	-0.468768164515495\\
1.56624889373779	0.666666746139526	-0.763759568333626\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166519165039	0.666666746139526	-0.763759568333626\\
1.42166519165039	0.933333396911621	-0.763759568333626\\
1.42166519165039	0.933333396911621	-0.468768164515495\\
1.42166519165039	0.666666746139526	-0.468768164515495\\
1.42166519165039	0.666666746139526	-0.763759568333626\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166519165039	0.933333396911621	-0.828279674053192\\
1.56624889373779	0.933333396911621	-0.828279674053192\\
1.56624889373779	1.20000004768372	-0.828279674053192\\
1.42166519165039	1.20000004768372	-0.828279674053192\\
1.42166519165039	0.933333396911621	-0.828279674053192\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166519165039	0.933333396911621	-0.524680435657501\\
1.56624889373779	0.933333396911621	-0.524680435657501\\
1.56624889373779	1.20000004768372	-0.524680435657501\\
1.42166519165039	1.20000004768372	-0.524680435657501\\
1.42166519165039	0.933333396911621	-0.524680435657501\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166519165039	0.933333396911621	-0.828279674053192\\
1.56624889373779	0.933333396911621	-0.828279674053192\\
1.56624889373779	0.933333396911621	-0.524680435657501\\
1.42166519165039	0.933333396911621	-0.524680435657501\\
1.42166519165039	0.933333396911621	-0.828279674053192\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166519165039	1.20000004768372	-0.828279674053192\\
1.56624889373779	1.20000004768372	-0.828279674053192\\
1.56624889373779	1.20000004768372	-0.524680435657501\\
1.42166519165039	1.20000004768372	-0.524680435657501\\
1.42166519165039	1.20000004768372	-0.828279674053192\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	0.933333396911621	-0.828279674053192\\
1.56624889373779	1.20000004768372	-0.828279674053192\\
1.56624889373779	1.20000004768372	-0.524680435657501\\
1.56624889373779	0.933333396911621	-0.524680435657501\\
1.56624889373779	0.933333396911621	-0.828279674053192\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166519165039	0.933333396911621	-0.828279674053192\\
1.42166519165039	1.20000004768372	-0.828279674053192\\
1.42166519165039	1.20000004768372	-0.524680435657501\\
1.42166519165039	0.933333396911621	-0.524680435657501\\
1.42166519165039	0.933333396911621	-0.828279674053192\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166519165039	1.20000004768372	-0.898761957883835\\
1.56624889373779	1.20000004768372	-0.898761957883835\\
1.56624889373779	1.46666669845581	-0.898761957883835\\
1.42166519165039	1.46666669845581	-0.898761957883835\\
1.42166519165039	1.20000004768372	-0.898761957883835\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166519165039	1.20000004768372	-0.586748391389847\\
1.56624889373779	1.20000004768372	-0.586748391389847\\
1.56624889373779	1.46666669845581	-0.586748391389847\\
1.42166519165039	1.46666669845581	-0.586748391389847\\
1.42166519165039	1.20000004768372	-0.586748391389847\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166519165039	1.20000004768372	-0.898761957883835\\
1.56624889373779	1.20000004768372	-0.898761957883835\\
1.56624889373779	1.20000004768372	-0.586748391389847\\
1.42166519165039	1.20000004768372	-0.586748391389847\\
1.42166519165039	1.20000004768372	-0.898761957883835\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166519165039	1.46666669845581	-0.898761957883835\\
1.56624889373779	1.46666669845581	-0.898761957883835\\
1.56624889373779	1.46666669845581	-0.586748391389847\\
1.42166519165039	1.46666669845581	-0.586748391389847\\
1.42166519165039	1.46666669845581	-0.898761957883835\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	1.20000004768372	-0.898761957883835\\
1.56624889373779	1.46666669845581	-0.898761957883835\\
1.56624889373779	1.46666669845581	-0.586748391389847\\
1.56624889373779	1.20000004768372	-0.586748391389847\\
1.56624889373779	1.20000004768372	-0.898761957883835\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166519165039	1.20000004768372	-0.898761957883835\\
1.42166519165039	1.46666669845581	-0.898761957883835\\
1.42166519165039	1.46666669845581	-0.586748391389847\\
1.42166519165039	1.20000004768372	-0.586748391389847\\
1.42166519165039	1.20000004768372	-0.898761957883835\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166519165039	1.46666669845581	-0.975619345903397\\
1.56624889373779	1.46666669845581	-0.975619345903397\\
1.56624889373779	1.73333334922791	-0.975619345903397\\
1.42166519165039	1.73333334922791	-0.975619345903397\\
1.42166519165039	1.46666669845581	-0.975619345903397\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166519165039	1.46666669845581	-0.655247658491135\\
1.56624889373779	1.46666669845581	-0.655247658491135\\
1.56624889373779	1.73333334922791	-0.655247658491135\\
1.42166519165039	1.73333334922791	-0.655247658491135\\
1.42166519165039	1.46666669845581	-0.655247658491135\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166519165039	1.46666669845581	-0.975619345903397\\
1.56624889373779	1.46666669845581	-0.975619345903397\\
1.56624889373779	1.46666669845581	-0.655247658491135\\
1.42166519165039	1.46666669845581	-0.655247658491135\\
1.42166519165039	1.46666669845581	-0.975619345903397\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166519165039	1.73333334922791	-0.975619345903397\\
1.56624889373779	1.73333334922791	-0.975619345903397\\
1.56624889373779	1.73333334922791	-0.655247658491135\\
1.42166519165039	1.73333334922791	-0.655247658491135\\
1.42166519165039	1.73333334922791	-0.975619345903397\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	1.46666669845581	-0.975619345903397\\
1.56624889373779	1.73333334922791	-0.975619345903397\\
1.56624889373779	1.73333334922791	-0.655247658491135\\
1.56624889373779	1.46666669845581	-0.655247658491135\\
1.56624889373779	1.46666669845581	-0.975619345903397\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166519165039	1.46666669845581	-0.975619345903397\\
1.42166519165039	1.73333334922791	-0.975619345903397\\
1.42166519165039	1.73333334922791	-0.655247658491135\\
1.42166519165039	1.46666669845581	-0.655247658491135\\
1.42166519165039	1.46666669845581	-0.975619345903397\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166519165039	1.73333334922791	-1.05974861979485\\
1.56624889373779	1.73333334922791	-1.05974861979485\\
1.56624889373779	2	-1.05974861979485\\
1.42166519165039	2	-1.05974861979485\\
1.42166519165039	1.73333334922791	-1.05974861979485\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166519165039	1.73333334922791	-0.730212718248367\\
1.56624889373779	1.73333334922791	-0.730212718248367\\
1.56624889373779	2	-0.730212718248367\\
1.42166519165039	2	-0.730212718248367\\
1.42166519165039	1.73333334922791	-0.730212718248367\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166519165039	1.73333334922791	-1.05974861979485\\
1.56624889373779	1.73333334922791	-1.05974861979485\\
1.56624889373779	1.73333334922791	-0.730212718248367\\
1.42166519165039	1.73333334922791	-0.730212718248367\\
1.42166519165039	1.73333334922791	-1.05974861979485\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166519165039	2	-1.05974861979485\\
1.56624889373779	2	-1.05974861979485\\
1.56624889373779	2	-0.730212718248367\\
1.42166519165039	2	-0.730212718248367\\
1.42166519165039	2	-1.05974861979485\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	1.73333334922791	-1.05974861979485\\
1.56624889373779	2	-1.05974861979485\\
1.56624889373779	2	-0.730212718248367\\
1.56624889373779	1.73333334922791	-0.730212718248367\\
1.56624889373779	1.73333334922791	-1.05974861979485\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42166519165039	1.73333334922791	-1.05974861979485\\
1.42166519165039	2	-1.05974861979485\\
1.42166519165039	2	-0.730212718248367\\
1.42166519165039	1.73333334922791	-0.730212718248367\\
1.42166519165039	1.73333334922791	-1.05974861979485\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	-2	-0.220557183027267\\
1.7108325958252	-2	-0.220557183027267\\
1.7108325958252	-1.73333334922791	-0.220557183027267\\
1.56624889373779	-1.73333334922791	-0.220557183027267\\
1.56624889373779	-2	-0.220557183027267\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	-2	-0.0227563232183456\\
1.7108325958252	-2	-0.0227563232183456\\
1.7108325958252	-1.73333334922791	-0.0227563232183456\\
1.56624889373779	-1.73333334922791	-0.0227563232183456\\
1.56624889373779	-2	-0.0227563232183456\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	-2	-0.220557183027267\\
1.7108325958252	-2	-0.220557183027267\\
1.7108325958252	-2	-0.0227563232183456\\
1.56624889373779	-2	-0.0227563232183456\\
1.56624889373779	-2	-0.220557183027267\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	-1.73333334922791	-0.220557183027267\\
1.7108325958252	-1.73333334922791	-0.220557183027267\\
1.7108325958252	-1.73333334922791	-0.0227563232183456\\
1.56624889373779	-1.73333334922791	-0.0227563232183456\\
1.56624889373779	-1.73333334922791	-0.220557183027267\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	-2	-0.220557183027267\\
1.7108325958252	-1.73333334922791	-0.220557183027267\\
1.7108325958252	-1.73333334922791	-0.0227563232183456\\
1.7108325958252	-2	-0.0227563232183456\\
1.7108325958252	-2	-0.220557183027267\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	-2	-0.220557183027267\\
1.56624889373779	-1.73333334922791	-0.220557183027267\\
1.56624889373779	-1.73333334922791	-0.0227563232183456\\
1.56624889373779	-2	-0.0227563232183456\\
1.56624889373779	-2	-0.220557183027267\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	-1.73333334922791	-0.237040355801582\\
1.7108325958252	-1.73333334922791	-0.237040355801582\\
1.7108325958252	-1.46666669845581	-0.237040355801582\\
1.56624889373779	-1.46666669845581	-0.237040355801582\\
1.56624889373779	-1.73333334922791	-0.237040355801582\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	-1.73333334922791	-0.0302395969629288\\
1.7108325958252	-1.73333334922791	-0.0302395969629288\\
1.7108325958252	-1.46666669845581	-0.0302395969629288\\
1.56624889373779	-1.46666669845581	-0.0302395969629288\\
1.56624889373779	-1.73333334922791	-0.0302395969629288\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	-1.73333334922791	-0.237040355801582\\
1.7108325958252	-1.73333334922791	-0.237040355801582\\
1.7108325958252	-1.73333334922791	-0.0302395969629288\\
1.56624889373779	-1.73333334922791	-0.0302395969629288\\
1.56624889373779	-1.73333334922791	-0.237040355801582\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	-1.46666669845581	-0.237040355801582\\
1.7108325958252	-1.46666669845581	-0.237040355801582\\
1.7108325958252	-1.46666669845581	-0.0302395969629288\\
1.56624889373779	-1.46666669845581	-0.0302395969629288\\
1.56624889373779	-1.46666669845581	-0.237040355801582\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	-1.73333334922791	-0.237040355801582\\
1.7108325958252	-1.46666669845581	-0.237040355801582\\
1.7108325958252	-1.46666669845581	-0.0302395969629288\\
1.7108325958252	-1.73333334922791	-0.0302395969629288\\
1.7108325958252	-1.73333334922791	-0.237040355801582\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	-1.73333334922791	-0.237040355801582\\
1.56624889373779	-1.46666669845581	-0.237040355801582\\
1.56624889373779	-1.46666669845581	-0.0302395969629288\\
1.56624889373779	-1.73333334922791	-0.0302395969629288\\
1.56624889373779	-1.73333334922791	-0.237040355801582\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	-1.46666669845581	-0.257279925048351\\
1.7108325958252	-1.46666669845581	-0.257279925048351\\
1.7108325958252	-1.20000004768372	-0.257279925048351\\
1.56624889373779	-1.20000004768372	-0.257279925048351\\
1.56624889373779	-1.46666669845581	-0.257279925048351\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	-1.46666669845581	-0.0411013439297676\\
1.7108325958252	-1.46666669845581	-0.0411013439297676\\
1.7108325958252	-1.20000004768372	-0.0411013439297676\\
1.56624889373779	-1.20000004768372	-0.0411013439297676\\
1.56624889373779	-1.46666669845581	-0.0411013439297676\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	-1.46666669845581	-0.257279925048351\\
1.7108325958252	-1.46666669845581	-0.257279925048351\\
1.7108325958252	-1.46666669845581	-0.0411013439297676\\
1.56624889373779	-1.46666669845581	-0.0411013439297676\\
1.56624889373779	-1.46666669845581	-0.257279925048351\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	-1.20000004768372	-0.257279925048351\\
1.7108325958252	-1.20000004768372	-0.257279925048351\\
1.7108325958252	-1.20000004768372	-0.0411013439297676\\
1.56624889373779	-1.20000004768372	-0.0411013439297676\\
1.56624889373779	-1.20000004768372	-0.257279925048351\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	-1.46666669845581	-0.257279925048351\\
1.7108325958252	-1.20000004768372	-0.257279925048351\\
1.7108325958252	-1.20000004768372	-0.0411013439297676\\
1.7108325958252	-1.46666669845581	-0.0411013439297676\\
1.7108325958252	-1.46666669845581	-0.257279925048351\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	-1.46666669845581	-0.257279925048351\\
1.56624889373779	-1.20000004768372	-0.257279925048351\\
1.56624889373779	-1.20000004768372	-0.0411013439297676\\
1.56624889373779	-1.46666669845581	-0.0411013439297676\\
1.56624889373779	-1.46666669845581	-0.257279925048351\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	-1.19999998807907	-0.281510181725025\\
1.7108325958252	-1.19999998807907	-0.281510181725025\\
1.7108325958252	-0.933333218097687	-0.281510181725025\\
1.56624889373779	-0.933333218097687	-0.281510181725025\\
1.56624889373779	-1.19999998807907	-0.281510181725025\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	-1.19999998807907	-0.0556743666529655\\
1.7108325958252	-1.19999998807907	-0.0556743666529655\\
1.7108325958252	-0.933333218097687	-0.0556743666529655\\
1.56624889373779	-0.933333218097687	-0.0556743666529655\\
1.56624889373779	-1.19999998807907	-0.0556743666529655\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	-1.19999998807907	-0.281510181725025\\
1.7108325958252	-1.19999998807907	-0.281510181725025\\
1.7108325958252	-1.19999998807907	-0.0556743666529655\\
1.56624889373779	-1.19999998807907	-0.0556743666529655\\
1.56624889373779	-1.19999998807907	-0.281510181725025\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	-0.933333218097687	-0.281510181725025\\
1.7108325958252	-0.933333218097687	-0.281510181725025\\
1.7108325958252	-0.933333218097687	-0.0556743666529655\\
1.56624889373779	-0.933333218097687	-0.0556743666529655\\
1.56624889373779	-0.933333218097687	-0.281510181725025\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	-1.19999998807907	-0.281510181725025\\
1.7108325958252	-0.933333218097687	-0.281510181725025\\
1.7108325958252	-0.933333218097687	-0.0556743666529655\\
1.7108325958252	-1.19999998807907	-0.0556743666529655\\
1.7108325958252	-1.19999998807907	-0.281510181725025\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	-1.19999998807907	-0.281510181725025\\
1.56624889373779	-0.933333218097687	-0.281510181725025\\
1.56624889373779	-0.933333218097687	-0.0556743666529655\\
1.56624889373779	-1.19999998807907	-0.0556743666529655\\
1.56624889373779	-1.19999998807907	-0.281510181725025\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	-0.933333277702332	-0.309723921120167\\
1.7108325958252	-0.933333277702332	-0.309723921120167\\
1.7108325958252	-0.666666626930237	-0.309723921120167\\
1.56624889373779	-0.666666626930237	-0.309723921120167\\
1.56624889373779	-0.933333277702332	-0.309723921120167\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	-0.933333277702332	-0.0742209479212761\\
1.7108325958252	-0.933333277702332	-0.0742209479212761\\
1.7108325958252	-0.666666626930237	-0.0742209479212761\\
1.56624889373779	-0.666666626930237	-0.0742209479212761\\
1.56624889373779	-0.933333277702332	-0.0742209479212761\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	-0.933333277702332	-0.309723921120167\\
1.7108325958252	-0.933333277702332	-0.309723921120167\\
1.7108325958252	-0.933333277702332	-0.0742209479212761\\
1.56624889373779	-0.933333277702332	-0.0742209479212761\\
1.56624889373779	-0.933333277702332	-0.309723921120167\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	-0.666666626930237	-0.309723921120167\\
1.7108325958252	-0.666666626930237	-0.309723921120167\\
1.7108325958252	-0.666666626930237	-0.0742209479212761\\
1.56624889373779	-0.666666626930237	-0.0742209479212761\\
1.56624889373779	-0.666666626930237	-0.309723921120167\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	-0.933333277702332	-0.309723921120167\\
1.7108325958252	-0.666666626930237	-0.309723921120167\\
1.7108325958252	-0.666666626930237	-0.0742209479212761\\
1.7108325958252	-0.933333277702332	-0.0742209479212761\\
1.7108325958252	-0.933333277702332	-0.309723921120167\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	-0.933333277702332	-0.309723921120167\\
1.56624889373779	-0.666666626930237	-0.309723921120167\\
1.56624889373779	-0.666666626930237	-0.0742209479212761\\
1.56624889373779	-0.933333277702332	-0.0742209479212761\\
1.56624889373779	-0.933333277702332	-0.309723921120167\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	-0.666666626930237	-0.342085681855679\\
1.7108325958252	-0.666666626930237	-0.342085681855679\\
1.7108325958252	-0.399999976158142	-0.342085681855679\\
1.56624889373779	-0.399999976158142	-0.342085681855679\\
1.56624889373779	-0.666666626930237	-0.342085681855679\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	-0.666666626930237	-0.0969677343964577\\
1.7108325958252	-0.666666626930237	-0.0969677343964577\\
1.7108325958252	-0.399999976158142	-0.0969677343964577\\
1.56624889373779	-0.399999976158142	-0.0969677343964577\\
1.56624889373779	-0.666666626930237	-0.0969677343964577\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	-0.666666626930237	-0.342085681855679\\
1.7108325958252	-0.666666626930237	-0.342085681855679\\
1.7108325958252	-0.666666626930237	-0.0969677343964577\\
1.56624889373779	-0.666666626930237	-0.0969677343964577\\
1.56624889373779	-0.666666626930237	-0.342085681855679\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	-0.399999976158142	-0.342085681855679\\
1.7108325958252	-0.399999976158142	-0.342085681855679\\
1.7108325958252	-0.399999976158142	-0.0969677343964577\\
1.56624889373779	-0.399999976158142	-0.0969677343964577\\
1.56624889373779	-0.399999976158142	-0.342085681855679\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	-0.666666626930237	-0.342085681855679\\
1.7108325958252	-0.399999976158142	-0.342085681855679\\
1.7108325958252	-0.399999976158142	-0.0969677343964577\\
1.7108325958252	-0.666666626930237	-0.0969677343964577\\
1.7108325958252	-0.666666626930237	-0.342085681855679\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	-0.666666626930237	-0.342085681855679\\
1.56624889373779	-0.399999976158142	-0.342085681855679\\
1.56624889373779	-0.399999976158142	-0.0969677343964577\\
1.56624889373779	-0.666666626930237	-0.0969677343964577\\
1.56624889373779	-0.666666626930237	-0.342085681855679\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	-0.399999976158142	-0.378785669803619\\
1.7108325958252	-0.399999976158142	-0.378785669803619\\
1.7108325958252	-0.133333325386047	-0.378785669803619\\
1.56624889373779	-0.133333325386047	-0.378785669803619\\
1.56624889373779	-0.399999976158142	-0.378785669803619\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	-0.399999976158142	-0.124140918254852\\
1.7108325958252	-0.399999976158142	-0.124140918254852\\
1.7108325958252	-0.133333325386047	-0.124140918254852\\
1.56624889373779	-0.133333325386047	-0.124140918254852\\
1.56624889373779	-0.399999976158142	-0.124140918254852\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	-0.399999976158142	-0.378785669803619\\
1.7108325958252	-0.399999976158142	-0.378785669803619\\
1.7108325958252	-0.399999976158142	-0.124140918254852\\
1.56624889373779	-0.399999976158142	-0.124140918254852\\
1.56624889373779	-0.399999976158142	-0.378785669803619\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	-0.133333325386047	-0.378785669803619\\
1.7108325958252	-0.133333325386047	-0.378785669803619\\
1.7108325958252	-0.133333325386047	-0.124140918254852\\
1.56624889373779	-0.133333325386047	-0.124140918254852\\
1.56624889373779	-0.133333325386047	-0.378785669803619\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	-0.399999976158142	-0.378785669803619\\
1.7108325958252	-0.133333325386047	-0.378785669803619\\
1.7108325958252	-0.133333325386047	-0.124140918254852\\
1.7108325958252	-0.399999976158142	-0.124140918254852\\
1.7108325958252	-0.399999976158142	-0.378785669803619\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	-0.399999976158142	-0.378785669803619\\
1.56624889373779	-0.133333325386047	-0.378785669803619\\
1.56624889373779	-0.133333325386047	-0.124140918254852\\
1.56624889373779	-0.399999976158142	-0.124140918254852\\
1.56624889373779	-0.399999976158142	-0.378785669803619\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	-0.133333325386047	-0.420025616884232\\
1.7108325958252	-0.133333325386047	-0.420025616884232\\
1.7108325958252	0.133333444595337	-0.420025616884232\\
1.56624889373779	0.133333444595337	-0.420025616884232\\
1.56624889373779	-0.133333325386047	-0.420025616884232\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	-0.133333325386047	-0.155972868204117\\
1.7108325958252	-0.133333325386047	-0.155972868204117\\
1.7108325958252	0.133333444595337	-0.155972868204117\\
1.56624889373779	0.133333444595337	-0.155972868204117\\
1.56624889373779	-0.133333325386047	-0.155972868204117\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	-0.133333325386047	-0.420025616884232\\
1.7108325958252	-0.133333325386047	-0.420025616884232\\
1.7108325958252	-0.133333325386047	-0.155972868204117\\
1.56624889373779	-0.133333325386047	-0.155972868204117\\
1.56624889373779	-0.133333325386047	-0.420025616884232\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	0.133333444595337	-0.420025616884232\\
1.7108325958252	0.133333444595337	-0.420025616884232\\
1.7108325958252	0.133333444595337	-0.155972868204117\\
1.56624889373779	0.133333444595337	-0.155972868204117\\
1.56624889373779	0.133333444595337	-0.420025616884232\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	-0.133333325386047	-0.420025616884232\\
1.7108325958252	0.133333444595337	-0.420025616884232\\
1.7108325958252	0.133333444595337	-0.155972868204117\\
1.7108325958252	-0.133333325386047	-0.155972868204117\\
1.7108325958252	-0.133333325386047	-0.420025616884232\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	-0.133333325386047	-0.420025616884232\\
1.56624889373779	0.133333444595337	-0.420025616884232\\
1.56624889373779	0.133333444595337	-0.155972868204117\\
1.56624889373779	-0.133333325386047	-0.155972868204117\\
1.56624889373779	-0.133333325386047	-0.420025616884232\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	0.133333444595337	-0.466022789478302\\
1.7108325958252	0.133333444595337	-0.466022789478302\\
1.7108325958252	0.400000095367432	-0.466022789478302\\
1.56624889373779	0.400000095367432	-0.466022789478302\\
1.56624889373779	0.133333444595337	-0.466022789478302\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	0.133333444595337	-0.192707002162933\\
1.7108325958252	0.133333444595337	-0.192707002162933\\
1.7108325958252	0.400000095367432	-0.192707002162933\\
1.56624889373779	0.400000095367432	-0.192707002162933\\
1.56624889373779	0.133333444595337	-0.192707002162933\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	0.133333444595337	-0.466022789478302\\
1.7108325958252	0.133333444595337	-0.466022789478302\\
1.7108325958252	0.133333444595337	-0.192707002162933\\
1.56624889373779	0.133333444595337	-0.192707002162933\\
1.56624889373779	0.133333444595337	-0.466022789478302\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	0.400000095367432	-0.466022789478302\\
1.7108325958252	0.400000095367432	-0.466022789478302\\
1.7108325958252	0.400000095367432	-0.192707002162933\\
1.56624889373779	0.400000095367432	-0.192707002162933\\
1.56624889373779	0.400000095367432	-0.466022789478302\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	0.133333444595337	-0.466022789478302\\
1.7108325958252	0.400000095367432	-0.466022789478302\\
1.7108325958252	0.400000095367432	-0.192707002162933\\
1.7108325958252	0.133333444595337	-0.192707002162933\\
1.7108325958252	0.133333444595337	-0.466022789478302\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	0.133333444595337	-0.466022789478302\\
1.56624889373779	0.400000095367432	-0.466022789478302\\
1.56624889373779	0.400000095367432	-0.192707002162933\\
1.56624889373779	0.133333444595337	-0.192707002162933\\
1.56624889373779	0.133333444595337	-0.466022789478302\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	0.400000095367432	-0.517008185386658\\
1.7108325958252	0.400000095367432	-0.517008185386658\\
1.7108325958252	0.666666746139526	-0.517008185386658\\
1.56624889373779	0.666666746139526	-0.517008185386658\\
1.56624889373779	0.400000095367432	-0.517008185386658\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	0.400000095367432	-0.234598100185394\\
1.7108325958252	0.400000095367432	-0.234598100185394\\
1.7108325958252	0.666666746139526	-0.234598100185394\\
1.56624889373779	0.666666746139526	-0.234598100185394\\
1.56624889373779	0.400000095367432	-0.234598100185394\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	0.400000095367432	-0.517008185386658\\
1.7108325958252	0.400000095367432	-0.517008185386658\\
1.7108325958252	0.400000095367432	-0.234598100185394\\
1.56624889373779	0.400000095367432	-0.234598100185394\\
1.56624889373779	0.400000095367432	-0.517008185386658\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	0.666666746139526	-0.517008185386658\\
1.7108325958252	0.666666746139526	-0.517008185386658\\
1.7108325958252	0.666666746139526	-0.234598100185394\\
1.56624889373779	0.666666746139526	-0.234598100185394\\
1.56624889373779	0.666666746139526	-0.517008185386658\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	0.400000095367432	-0.517008185386658\\
1.7108325958252	0.666666746139526	-0.517008185386658\\
1.7108325958252	0.666666746139526	-0.234598100185394\\
1.7108325958252	0.400000095367432	-0.234598100185394\\
1.7108325958252	0.400000095367432	-0.517008185386658\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	0.400000095367432	-0.517008185386658\\
1.56624889373779	0.666666746139526	-0.517008185386658\\
1.56624889373779	0.666666746139526	-0.234598100185394\\
1.56624889373779	0.400000095367432	-0.234598100185394\\
1.56624889373779	0.400000095367432	-0.517008185386658\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	0.666666746139526	-0.573229908943176\\
1.7108325958252	0.666666746139526	-0.573229908943176\\
1.7108325958252	0.933333396911621	-0.573229908943176\\
1.56624889373779	0.933333396911621	-0.573229908943176\\
1.56624889373779	0.666666746139526	-0.573229908943176\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	0.666666746139526	-0.281912267208099\\
1.7108325958252	0.666666746139526	-0.281912267208099\\
1.7108325958252	0.933333396911621	-0.281912267208099\\
1.56624889373779	0.933333396911621	-0.281912267208099\\
1.56624889373779	0.666666746139526	-0.281912267208099\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	0.666666746139526	-0.573229908943176\\
1.7108325958252	0.666666746139526	-0.573229908943176\\
1.7108325958252	0.666666746139526	-0.281912267208099\\
1.56624889373779	0.666666746139526	-0.281912267208099\\
1.56624889373779	0.666666746139526	-0.573229908943176\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	0.933333396911621	-0.573229908943176\\
1.7108325958252	0.933333396911621	-0.573229908943176\\
1.7108325958252	0.933333396911621	-0.281912267208099\\
1.56624889373779	0.933333396911621	-0.281912267208099\\
1.56624889373779	0.933333396911621	-0.573229908943176\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	0.666666746139526	-0.573229908943176\\
1.7108325958252	0.933333396911621	-0.573229908943176\\
1.7108325958252	0.933333396911621	-0.281912267208099\\
1.7108325958252	0.666666746139526	-0.281912267208099\\
1.7108325958252	0.666666746139526	-0.573229908943176\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	0.666666746139526	-0.573229908943176\\
1.56624889373779	0.933333396911621	-0.573229908943176\\
1.56624889373779	0.933333396911621	-0.281912267208099\\
1.56624889373779	0.666666746139526	-0.281912267208099\\
1.56624889373779	0.666666746139526	-0.573229908943176\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	0.933333396911621	-0.634962365031242\\
1.7108325958252	0.933333396911621	-0.634962365031242\\
1.7108325958252	1.20000004768372	-0.634962365031242\\
1.56624889373779	1.20000004768372	-0.634962365031242\\
1.56624889373779	0.933333396911621	-0.634962365031242\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	0.933333396911621	-0.334925964474678\\
1.7108325958252	0.933333396911621	-0.334925964474678\\
1.7108325958252	1.20000004768372	-0.334925964474678\\
1.56624889373779	1.20000004768372	-0.334925964474678\\
1.56624889373779	0.933333396911621	-0.334925964474678\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	0.933333396911621	-0.634962365031242\\
1.7108325958252	0.933333396911621	-0.634962365031242\\
1.7108325958252	0.933333396911621	-0.334925964474678\\
1.56624889373779	0.933333396911621	-0.334925964474678\\
1.56624889373779	0.933333396911621	-0.634962365031242\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	1.20000004768372	-0.634962365031242\\
1.7108325958252	1.20000004768372	-0.634962365031242\\
1.7108325958252	1.20000004768372	-0.334925964474678\\
1.56624889373779	1.20000004768372	-0.334925964474678\\
1.56624889373779	1.20000004768372	-0.634962365031242\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	0.933333396911621	-0.634962365031242\\
1.7108325958252	1.20000004768372	-0.634962365031242\\
1.7108325958252	1.20000004768372	-0.334925964474678\\
1.7108325958252	0.933333396911621	-0.334925964474678\\
1.7108325958252	0.933333396911621	-0.634962365031242\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	0.933333396911621	-0.634962365031242\\
1.56624889373779	1.20000004768372	-0.634962365031242\\
1.56624889373779	1.20000004768372	-0.334925964474678\\
1.56624889373779	0.933333396911621	-0.334925964474678\\
1.56624889373779	0.933333396911621	-0.634962365031242\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	1.20000004768372	-0.70247945189476\\
1.7108325958252	1.20000004768372	-0.70247945189476\\
1.7108325958252	1.46666669845581	-0.70247945189476\\
1.56624889373779	1.46666669845581	-0.70247945189476\\
1.56624889373779	1.20000004768372	-0.70247945189476\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	1.20000004768372	-0.393922954797745\\
1.7108325958252	1.20000004768372	-0.393922954797745\\
1.7108325958252	1.46666669845581	-0.393922954797745\\
1.56624889373779	1.46666669845581	-0.393922954797745\\
1.56624889373779	1.20000004768372	-0.393922954797745\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	1.20000004768372	-0.70247945189476\\
1.7108325958252	1.20000004768372	-0.70247945189476\\
1.7108325958252	1.20000004768372	-0.393922954797745\\
1.56624889373779	1.20000004768372	-0.393922954797745\\
1.56624889373779	1.20000004768372	-0.70247945189476\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	1.46666669845581	-0.70247945189476\\
1.7108325958252	1.46666669845581	-0.70247945189476\\
1.7108325958252	1.46666669845581	-0.393922954797745\\
1.56624889373779	1.46666669845581	-0.393922954797745\\
1.56624889373779	1.46666669845581	-0.70247945189476\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	1.20000004768372	-0.70247945189476\\
1.7108325958252	1.46666669845581	-0.70247945189476\\
1.7108325958252	1.46666669845581	-0.393922954797745\\
1.7108325958252	1.20000004768372	-0.393922954797745\\
1.7108325958252	1.20000004768372	-0.70247945189476\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	1.20000004768372	-0.70247945189476\\
1.56624889373779	1.46666669845581	-0.70247945189476\\
1.56624889373779	1.46666669845581	-0.393922954797745\\
1.56624889373779	1.20000004768372	-0.393922954797745\\
1.56624889373779	1.20000004768372	-0.70247945189476\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	1.46666669845581	-0.776076704263687\\
1.7108325958252	1.46666669845581	-0.776076704263687\\
1.7108325958252	1.73333334922791	-0.776076704263687\\
1.56624889373779	1.73333334922791	-0.776076704263687\\
1.56624889373779	1.46666669845581	-0.776076704263687\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	1.46666669845581	-0.45919594168663\\
1.7108325958252	1.46666669845581	-0.45919594168663\\
1.7108325958252	1.73333334922791	-0.45919594168663\\
1.56624889373779	1.73333334922791	-0.45919594168663\\
1.56624889373779	1.46666669845581	-0.45919594168663\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	1.46666669845581	-0.776076704263687\\
1.7108325958252	1.46666669845581	-0.776076704263687\\
1.7108325958252	1.46666669845581	-0.45919594168663\\
1.56624889373779	1.46666669845581	-0.45919594168663\\
1.56624889373779	1.46666669845581	-0.776076704263687\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	1.73333334922791	-0.776076704263687\\
1.7108325958252	1.73333334922791	-0.776076704263687\\
1.7108325958252	1.73333334922791	-0.45919594168663\\
1.56624889373779	1.73333334922791	-0.45919594168663\\
1.56624889373779	1.73333334922791	-0.776076704263687\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	1.46666669845581	-0.776076704263687\\
1.7108325958252	1.73333334922791	-0.776076704263687\\
1.7108325958252	1.73333334922791	-0.45919594168663\\
1.7108325958252	1.46666669845581	-0.45919594168663\\
1.7108325958252	1.46666669845581	-0.776076704263687\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	1.46666669845581	-0.776076704263687\\
1.56624889373779	1.73333334922791	-0.776076704263687\\
1.56624889373779	1.73333334922791	-0.45919594168663\\
1.56624889373779	1.46666669845581	-0.45919594168663\\
1.56624889373779	1.46666669845581	-0.776076704263687\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	1.73333334922791	-0.856582939624786\\
1.7108325958252	1.73333334922791	-0.856582939624786\\
1.7108325958252	2	-0.856582939624786\\
1.56624889373779	2	-0.856582939624786\\
1.56624889373779	1.73333334922791	-0.856582939624786\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	1.73333334922791	-0.530926644802094\\
1.7108325958252	1.73333334922791	-0.530926644802094\\
1.7108325958252	2	-0.530926644802094\\
1.56624889373779	2	-0.530926644802094\\
1.56624889373779	1.73333334922791	-0.530926644802094\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	1.73333334922791	-0.856582939624786\\
1.7108325958252	1.73333334922791	-0.856582939624786\\
1.7108325958252	1.73333334922791	-0.530926644802094\\
1.56624889373779	1.73333334922791	-0.530926644802094\\
1.56624889373779	1.73333334922791	-0.856582939624786\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	2	-0.856582939624786\\
1.7108325958252	2	-0.856582939624786\\
1.7108325958252	2	-0.530926644802094\\
1.56624889373779	2	-0.530926644802094\\
1.56624889373779	2	-0.856582939624786\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	1.73333334922791	-0.856582939624786\\
1.7108325958252	2	-0.856582939624786\\
1.7108325958252	2	-0.530926644802094\\
1.7108325958252	1.73333334922791	-0.530926644802094\\
1.7108325958252	1.73333334922791	-0.856582939624786\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.56624889373779	1.73333334922791	-0.856582939624786\\
1.56624889373779	2	-0.856582939624786\\
1.56624889373779	2	-0.530926644802094\\
1.56624889373779	1.73333334922791	-0.530926644802094\\
1.56624889373779	1.73333334922791	-0.856582939624786\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	-2	-0.0511247366666794\\
1.8554162979126	-2	-0.0511247366666794\\
1.8554162979126	-1.73333334922791	-0.0511247366666794\\
1.7108325958252	-1.73333334922791	-0.0511247366666794\\
1.7108325958252	-2	-0.0511247366666794\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	-2	0.14235033094883\\
1.8554162979126	-2	0.14235033094883\\
1.8554162979126	-1.73333334922791	0.14235033094883\\
1.7108325958252	-1.73333334922791	0.14235033094883\\
1.7108325958252	-2	0.14235033094883\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	-2	-0.0511247366666794\\
1.8554162979126	-2	-0.0511247366666794\\
1.8554162979126	-2	0.14235033094883\\
1.7108325958252	-2	0.14235033094883\\
1.7108325958252	-2	-0.0511247366666794\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	-1.73333334922791	-0.0511247366666794\\
1.8554162979126	-1.73333334922791	-0.0511247366666794\\
1.8554162979126	-1.73333334922791	0.14235033094883\\
1.7108325958252	-1.73333334922791	0.14235033094883\\
1.7108325958252	-1.73333334922791	-0.0511247366666794\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	-2	-0.0511247366666794\\
1.8554162979126	-1.73333334922791	-0.0511247366666794\\
1.8554162979126	-1.73333334922791	0.14235033094883\\
1.8554162979126	-2	0.14235033094883\\
1.8554162979126	-2	-0.0511247366666794\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	-2	-0.0511247366666794\\
1.7108325958252	-1.73333334922791	-0.0511247366666794\\
1.7108325958252	-1.73333334922791	0.14235033094883\\
1.7108325958252	-2	0.14235033094883\\
1.7108325958252	-2	-0.0511247366666794\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	-1.73333334922791	-0.0659851580858231\\
1.8554162979126	-1.73333334922791	-0.0659851580858231\\
1.8554162979126	-1.46666669845581	-0.0659851580858231\\
1.7108325958252	-1.46666669845581	-0.0659851580858231\\
1.7108325958252	-1.73333334922791	-0.0659851580858231\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	-1.73333334922791	0.136307880282402\\
1.8554162979126	-1.73333334922791	0.136307880282402\\
1.8554162979126	-1.46666669845581	0.136307880282402\\
1.7108325958252	-1.46666669845581	0.136307880282402\\
1.7108325958252	-1.73333334922791	0.136307880282402\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	-1.73333334922791	-0.0659851580858231\\
1.8554162979126	-1.73333334922791	-0.0659851580858231\\
1.8554162979126	-1.73333334922791	0.136307880282402\\
1.7108325958252	-1.73333334922791	0.136307880282402\\
1.7108325958252	-1.73333334922791	-0.0659851580858231\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	-1.46666669845581	-0.0659851580858231\\
1.8554162979126	-1.46666669845581	-0.0659851580858231\\
1.8554162979126	-1.46666669845581	0.136307880282402\\
1.7108325958252	-1.46666669845581	0.136307880282402\\
1.7108325958252	-1.46666669845581	-0.0659851580858231\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	-1.73333334922791	-0.0659851580858231\\
1.8554162979126	-1.46666669845581	-0.0659851580858231\\
1.8554162979126	-1.46666669845581	0.136307880282402\\
1.8554162979126	-1.73333334922791	0.136307880282402\\
1.8554162979126	-1.73333334922791	-0.0659851580858231\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	-1.73333334922791	-0.0659851580858231\\
1.7108325958252	-1.46666669845581	-0.0659851580858231\\
1.7108325958252	-1.46666669845581	0.136307880282402\\
1.7108325958252	-1.73333334922791	0.136307880282402\\
1.7108325958252	-1.73333334922791	-0.0659851580858231\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	-1.46666669845581	-0.0846076905727386\\
1.8554162979126	-1.46666669845581	-0.0846076905727386\\
1.8554162979126	-1.20000004768372	-0.0846076905727386\\
1.7108325958252	-1.20000004768372	-0.0846076905727386\\
1.7108325958252	-1.46666669845581	-0.0846076905727386\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	-1.46666669845581	0.12702302634716\\
1.8554162979126	-1.46666669845581	0.12702302634716\\
1.8554162979126	-1.20000004768372	0.12702302634716\\
1.7108325958252	-1.20000004768372	0.12702302634716\\
1.7108325958252	-1.46666669845581	0.12702302634716\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	-1.46666669845581	-0.0846076905727386\\
1.8554162979126	-1.46666669845581	-0.0846076905727386\\
1.8554162979126	-1.46666669845581	0.12702302634716\\
1.7108325958252	-1.46666669845581	0.12702302634716\\
1.7108325958252	-1.46666669845581	-0.0846076905727386\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	-1.20000004768372	-0.0846076905727386\\
1.8554162979126	-1.20000004768372	-0.0846076905727386\\
1.8554162979126	-1.20000004768372	0.12702302634716\\
1.7108325958252	-1.20000004768372	0.12702302634716\\
1.7108325958252	-1.20000004768372	-0.0846076905727386\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	-1.46666669845581	-0.0846076905727386\\
1.8554162979126	-1.20000004768372	-0.0846076905727386\\
1.8554162979126	-1.20000004768372	0.12702302634716\\
1.8554162979126	-1.46666669845581	0.12702302634716\\
1.8554162979126	-1.46666669845581	-0.0846076905727386\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	-1.46666669845581	-0.0846076905727386\\
1.7108325958252	-1.20000004768372	-0.0846076905727386\\
1.7108325958252	-1.20000004768372	0.12702302634716\\
1.7108325958252	-1.46666669845581	0.12702302634716\\
1.7108325958252	-1.46666669845581	-0.0846076905727386\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	-1.19999998807907	-0.1071487814188\\
1.8554162979126	-1.19999998807907	-0.1071487814188\\
1.8554162979126	-0.933333218097687	-0.1071487814188\\
1.7108325958252	-0.933333218097687	-0.1071487814188\\
1.7108325958252	-1.19999998807907	-0.1071487814188\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	-1.19999998807907	0.114156171679497\\
1.8554162979126	-1.19999998807907	0.114156171679497\\
1.8554162979126	-0.933333218097687	0.114156171679497\\
1.7108325958252	-0.933333218097687	0.114156171679497\\
1.7108325958252	-1.19999998807907	0.114156171679497\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	-1.19999998807907	-0.1071487814188\\
1.8554162979126	-1.19999998807907	-0.1071487814188\\
1.8554162979126	-1.19999998807907	0.114156171679497\\
1.7108325958252	-1.19999998807907	0.114156171679497\\
1.7108325958252	-1.19999998807907	-0.1071487814188\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	-0.933333218097687	-0.1071487814188\\
1.8554162979126	-0.933333218097687	-0.1071487814188\\
1.8554162979126	-0.933333218097687	0.114156171679497\\
1.7108325958252	-0.933333218097687	0.114156171679497\\
1.7108325958252	-0.933333218097687	-0.1071487814188\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	-1.19999998807907	-0.1071487814188\\
1.8554162979126	-0.933333218097687	-0.1071487814188\\
1.8554162979126	-0.933333218097687	0.114156171679497\\
1.8554162979126	-1.19999998807907	0.114156171679497\\
1.8554162979126	-1.19999998807907	-0.1071487814188\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	-1.19999998807907	-0.1071487814188\\
1.7108325958252	-0.933333218097687	-0.1071487814188\\
1.7108325958252	-0.933333218097687	0.114156171679497\\
1.7108325958252	-1.19999998807907	0.114156171679497\\
1.7108325958252	-1.19999998807907	-0.1071487814188\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	-0.933333277702332	-0.13359135389328\\
1.8554162979126	-0.933333277702332	-0.13359135389328\\
1.8554162979126	-0.666666626930237	-0.13359135389328\\
1.7108325958252	-0.666666626930237	-0.13359135389328\\
1.7108325958252	-0.933333277702332	-0.13359135389328\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	-0.933333277702332	0.0974328368902206\\
1.8554162979126	-0.933333277702332	0.0974328368902206\\
1.8554162979126	-0.666666626930237	0.0974328368902206\\
1.7108325958252	-0.666666626930237	0.0974328368902206\\
1.7108325958252	-0.933333277702332	0.0974328368902206\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	-0.933333277702332	-0.13359135389328\\
1.8554162979126	-0.933333277702332	-0.13359135389328\\
1.8554162979126	-0.933333277702332	0.0974328368902206\\
1.7108325958252	-0.933333277702332	0.0974328368902206\\
1.7108325958252	-0.933333277702332	-0.13359135389328\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	-0.666666626930237	-0.13359135389328\\
1.8554162979126	-0.666666626930237	-0.13359135389328\\
1.8554162979126	-0.666666626930237	0.0974328368902206\\
1.7108325958252	-0.666666626930237	0.0974328368902206\\
1.7108325958252	-0.666666626930237	-0.13359135389328\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	-0.933333277702332	-0.13359135389328\\
1.8554162979126	-0.666666626930237	-0.13359135389328\\
1.8554162979126	-0.666666626930237	0.0974328368902206\\
1.8554162979126	-0.933333277702332	0.0974328368902206\\
1.8554162979126	-0.933333277702332	-0.13359135389328\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	-0.933333277702332	-0.13359135389328\\
1.7108325958252	-0.666666626930237	-0.13359135389328\\
1.7108325958252	-0.666666626930237	0.0974328368902206\\
1.7108325958252	-0.933333277702332	0.0974328368902206\\
1.7108325958252	-0.933333277702332	-0.13359135389328\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	-0.666666626930237	-0.164079964160919\\
1.8554162979126	-0.666666626930237	-0.164079964160919\\
1.8554162979126	-0.399999976158142	-0.164079964160919\\
1.7108325958252	-0.399999976158142	-0.164079964160919\\
1.7108325958252	-0.666666626930237	-0.164079964160919\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	-0.666666626930237	0.0766269713640213\\
1.8554162979126	-0.666666626930237	0.0766269713640213\\
1.8554162979126	-0.399999976158142	0.0766269713640213\\
1.7108325958252	-0.399999976158142	0.0766269713640213\\
1.7108325958252	-0.666666626930237	0.0766269713640213\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	-0.666666626930237	-0.164079964160919\\
1.8554162979126	-0.666666626930237	-0.164079964160919\\
1.8554162979126	-0.666666626930237	0.0766269713640213\\
1.7108325958252	-0.666666626930237	0.0766269713640213\\
1.7108325958252	-0.666666626930237	-0.164079964160919\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	-0.399999976158142	-0.164079964160919\\
1.8554162979126	-0.399999976158142	-0.164079964160919\\
1.8554162979126	-0.399999976158142	0.0766269713640213\\
1.7108325958252	-0.399999976158142	0.0766269713640213\\
1.7108325958252	-0.399999976158142	-0.164079964160919\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	-0.666666626930237	-0.164079964160919\\
1.8554162979126	-0.399999976158142	-0.164079964160919\\
1.8554162979126	-0.399999976158142	0.0766269713640213\\
1.8554162979126	-0.666666626930237	0.0766269713640213\\
1.8554162979126	-0.666666626930237	-0.164079964160919\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	-0.666666626930237	-0.164079964160919\\
1.7108325958252	-0.399999976158142	-0.164079964160919\\
1.7108325958252	-0.399999976158142	0.0766269713640213\\
1.7108325958252	-0.666666626930237	0.0766269713640213\\
1.7108325958252	-0.666666626930237	-0.164079964160919\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	-0.399999976158142	-0.198795005679131\\
1.8554162979126	-0.399999976158142	-0.198795005679131\\
1.8554162979126	-0.133333325386047	-0.198795005679131\\
1.7108325958252	-0.133333325386047	-0.198795005679131\\
1.7108325958252	-0.399999976158142	-0.198795005679131\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	-0.399999976158142	0.051517978310585\\
1.8554162979126	-0.399999976158142	0.051517978310585\\
1.8554162979126	-0.133333325386047	0.051517978310585\\
1.7108325958252	-0.133333325386047	0.051517978310585\\
1.7108325958252	-0.399999976158142	0.051517978310585\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	-0.399999976158142	-0.198795005679131\\
1.8554162979126	-0.399999976158142	-0.198795005679131\\
1.8554162979126	-0.399999976158142	0.051517978310585\\
1.7108325958252	-0.399999976158142	0.051517978310585\\
1.7108325958252	-0.399999976158142	-0.198795005679131\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	-0.133333325386047	-0.198795005679131\\
1.8554162979126	-0.133333325386047	-0.198795005679131\\
1.8554162979126	-0.133333325386047	0.051517978310585\\
1.7108325958252	-0.133333325386047	0.051517978310585\\
1.7108325958252	-0.133333325386047	-0.198795005679131\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	-0.399999976158142	-0.198795005679131\\
1.8554162979126	-0.133333325386047	-0.198795005679131\\
1.8554162979126	-0.133333325386047	0.051517978310585\\
1.8554162979126	-0.399999976158142	0.051517978310585\\
1.8554162979126	-0.399999976158142	-0.198795005679131\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	-0.399999976158142	-0.198795005679131\\
1.7108325958252	-0.133333325386047	-0.198795005679131\\
1.7108325958252	-0.133333325386047	0.051517978310585\\
1.7108325958252	-0.399999976158142	0.051517978310585\\
1.7108325958252	-0.399999976158142	-0.198795005679131\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	-0.133333325386047	-0.237928621470928\\
1.8554162979126	-0.133333325386047	-0.237928621470928\\
1.8554162979126	0.133333444595337	-0.237928621470928\\
1.7108325958252	0.133333444595337	-0.237928621470928\\
1.7108325958252	-0.133333325386047	-0.237928621470928\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	-0.133333325386047	0.0218804553151131\\
1.8554162979126	-0.133333325386047	0.0218804553151131\\
1.8554162979126	0.133333444595337	0.0218804553151131\\
1.7108325958252	0.133333444595337	0.0218804553151131\\
1.7108325958252	-0.133333325386047	0.0218804553151131\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	-0.133333325386047	-0.237928621470928\\
1.8554162979126	-0.133333325386047	-0.237928621470928\\
1.8554162979126	-0.133333325386047	0.0218804553151131\\
1.7108325958252	-0.133333325386047	0.0218804553151131\\
1.7108325958252	-0.133333325386047	-0.237928621470928\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	0.133333444595337	-0.237928621470928\\
1.8554162979126	0.133333444595337	-0.237928621470928\\
1.8554162979126	0.133333444595337	0.0218804553151131\\
1.7108325958252	0.133333444595337	0.0218804553151131\\
1.7108325958252	0.133333444595337	-0.237928621470928\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	-0.133333325386047	-0.237928621470928\\
1.8554162979126	0.133333444595337	-0.237928621470928\\
1.8554162979126	0.133333444595337	0.0218804553151131\\
1.8554162979126	-0.133333325386047	0.0218804553151131\\
1.8554162979126	-0.133333325386047	-0.237928621470928\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	-0.133333325386047	-0.237928621470928\\
1.7108325958252	0.133333444595337	-0.237928621470928\\
1.7108325958252	0.133333444595337	0.0218804553151131\\
1.7108325958252	-0.133333325386047	0.0218804553151131\\
1.7108325958252	-0.133333325386047	-0.237928621470928\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	0.133333444595337	-0.281687915325165\\
1.8554162979126	0.133333444595337	-0.281687915325165\\
1.8554162979126	0.400000095367432	-0.281687915325165\\
1.7108325958252	0.400000095367432	-0.281687915325165\\
1.7108325958252	0.133333444595337	-0.281687915325165\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	0.133333444595337	-0.0125210881233215\\
1.8554162979126	0.133333444595337	-0.0125210881233215\\
1.8554162979126	0.400000095367432	-0.0125210881233215\\
1.7108325958252	0.400000095367432	-0.0125210881233215\\
1.7108325958252	0.133333444595337	-0.0125210881233215\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	0.133333444595337	-0.281687915325165\\
1.8554162979126	0.133333444595337	-0.281687915325165\\
1.8554162979126	0.133333444595337	-0.0125210881233215\\
1.7108325958252	0.133333444595337	-0.0125210881233215\\
1.7108325958252	0.133333444595337	-0.281687915325165\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	0.400000095367432	-0.281687915325165\\
1.8554162979126	0.400000095367432	-0.281687915325165\\
1.8554162979126	0.400000095367432	-0.0125210881233215\\
1.7108325958252	0.400000095367432	-0.0125210881233215\\
1.7108325958252	0.400000095367432	-0.281687915325165\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	0.133333444595337	-0.281687915325165\\
1.8554162979126	0.400000095367432	-0.281687915325165\\
1.8554162979126	0.400000095367432	-0.0125210881233215\\
1.8554162979126	0.133333444595337	-0.0125210881233215\\
1.8554162979126	0.133333444595337	-0.281687915325165\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	0.133333444595337	-0.281687915325165\\
1.7108325958252	0.400000095367432	-0.281687915325165\\
1.7108325958252	0.400000095367432	-0.0125210881233215\\
1.7108325958252	0.133333444595337	-0.0125210881233215\\
1.7108325958252	0.133333444595337	-0.281687915325165\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	0.400000095367432	-0.33029368519783\\
1.8554162979126	0.400000095367432	-0.33029368519783\\
1.8554162979126	0.666666746139526	-0.33029368519783\\
1.7108325958252	0.666666746139526	-0.33029368519783\\
1.7108325958252	0.400000095367432	-0.33029368519783\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	0.400000095367432	-0.0519332587718964\\
1.8554162979126	0.400000095367432	-0.0519332587718964\\
1.8554162979126	0.666666746139526	-0.0519332587718964\\
1.7108325958252	0.666666746139526	-0.0519332587718964\\
1.7108325958252	0.400000095367432	-0.0519332587718964\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	0.400000095367432	-0.33029368519783\\
1.8554162979126	0.400000095367432	-0.33029368519783\\
1.8554162979126	0.400000095367432	-0.0519332587718964\\
1.7108325958252	0.400000095367432	-0.0519332587718964\\
1.7108325958252	0.400000095367432	-0.33029368519783\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	0.666666746139526	-0.33029368519783\\
1.8554162979126	0.666666746139526	-0.33029368519783\\
1.8554162979126	0.666666746139526	-0.0519332587718964\\
1.7108325958252	0.666666746139526	-0.0519332587718964\\
1.7108325958252	0.666666746139526	-0.33029368519783\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	0.400000095367432	-0.33029368519783\\
1.8554162979126	0.666666746139526	-0.33029368519783\\
1.8554162979126	0.666666746139526	-0.0519332587718964\\
1.8554162979126	0.400000095367432	-0.0519332587718964\\
1.8554162979126	0.400000095367432	-0.33029368519783\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	0.400000095367432	-0.33029368519783\\
1.7108325958252	0.666666746139526	-0.33029368519783\\
1.7108325958252	0.666666746139526	-0.0519332587718964\\
1.7108325958252	0.400000095367432	-0.0519332587718964\\
1.7108325958252	0.400000095367432	-0.33029368519783\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	0.666666746139526	-0.38398414850235\\
1.8554162979126	0.666666746139526	-0.38398414850235\\
1.8554162979126	0.933333396911621	-0.38398414850235\\
1.7108325958252	0.933333396911621	-0.38398414850235\\
1.7108325958252	0.666666746139526	-0.38398414850235\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	0.666666746139526	-0.0966123342514038\\
1.8554162979126	0.666666746139526	-0.0966123342514038\\
1.8554162979126	0.933333396911621	-0.0966123342514038\\
1.7108325958252	0.933333396911621	-0.0966123342514038\\
1.7108325958252	0.666666746139526	-0.0966123342514038\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	0.666666746139526	-0.38398414850235\\
1.8554162979126	0.666666746139526	-0.38398414850235\\
1.8554162979126	0.666666746139526	-0.0966123342514038\\
1.7108325958252	0.666666746139526	-0.0966123342514038\\
1.7108325958252	0.666666746139526	-0.38398414850235\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	0.933333396911621	-0.38398414850235\\
1.8554162979126	0.933333396911621	-0.38398414850235\\
1.8554162979126	0.933333396911621	-0.0966123342514038\\
1.7108325958252	0.933333396911621	-0.0966123342514038\\
1.7108325958252	0.933333396911621	-0.38398414850235\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	0.666666746139526	-0.38398414850235\\
1.8554162979126	0.933333396911621	-0.38398414850235\\
1.8554162979126	0.933333396911621	-0.0966123342514038\\
1.8554162979126	0.666666746139526	-0.0966123342514038\\
1.8554162979126	0.666666746139526	-0.38398414850235\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	0.666666746139526	-0.38398414850235\\
1.7108325958252	0.933333396911621	-0.38398414850235\\
1.7108325958252	0.933333396911621	-0.0966123342514038\\
1.7108325958252	0.666666746139526	-0.0966123342514038\\
1.7108325958252	0.666666746139526	-0.38398414850235\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	0.933333396911621	-0.443021893501282\\
1.8554162979126	0.933333396911621	-0.443021893501282\\
1.8554162979126	1.20000004768372	-0.443021893501282\\
1.7108325958252	1.20000004768372	-0.443021893501282\\
1.7108325958252	0.933333396911621	-0.443021893501282\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	0.933333396911621	-0.146825850009918\\
1.8554162979126	0.933333396911621	-0.146825850009918\\
1.8554162979126	1.20000004768372	-0.146825850009918\\
1.7108325958252	1.20000004768372	-0.146825850009918\\
1.7108325958252	0.933333396911621	-0.146825850009918\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	0.933333396911621	-0.443021893501282\\
1.8554162979126	0.933333396911621	-0.443021893501282\\
1.8554162979126	0.933333396911621	-0.146825850009918\\
1.7108325958252	0.933333396911621	-0.146825850009918\\
1.7108325958252	0.933333396911621	-0.443021893501282\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	1.20000004768372	-0.443021893501282\\
1.8554162979126	1.20000004768372	-0.443021893501282\\
1.8554162979126	1.20000004768372	-0.146825850009918\\
1.7108325958252	1.20000004768372	-0.146825850009918\\
1.7108325958252	1.20000004768372	-0.443021893501282\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	0.933333396911621	-0.443021893501282\\
1.8554162979126	1.20000004768372	-0.443021893501282\\
1.8554162979126	1.20000004768372	-0.146825850009918\\
1.8554162979126	0.933333396911621	-0.146825850009918\\
1.8554162979126	0.933333396911621	-0.443021893501282\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	0.933333396911621	-0.443021893501282\\
1.7108325958252	1.20000004768372	-0.443021893501282\\
1.7108325958252	1.20000004768372	-0.146825850009918\\
1.7108325958252	0.933333396911621	-0.146825850009918\\
1.7108325958252	0.933333396911621	-0.443021893501282\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	1.20000004768372	-0.507669389247894\\
1.8554162979126	1.20000004768372	-0.507669389247894\\
1.8554162979126	1.46666669845581	-0.507669389247894\\
1.7108325958252	1.46666669845581	-0.507669389247894\\
1.7108325958252	1.20000004768372	-0.507669389247894\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	1.20000004768372	-0.202848613262177\\
1.8554162979126	1.20000004768372	-0.202848613262177\\
1.8554162979126	1.46666669845581	-0.202848613262177\\
1.7108325958252	1.46666669845581	-0.202848613262177\\
1.7108325958252	1.20000004768372	-0.202848613262177\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	1.20000004768372	-0.507669389247894\\
1.8554162979126	1.20000004768372	-0.507669389247894\\
1.8554162979126	1.20000004768372	-0.202848613262177\\
1.7108325958252	1.20000004768372	-0.202848613262177\\
1.7108325958252	1.20000004768372	-0.507669389247894\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	1.46666669845581	-0.507669389247894\\
1.8554162979126	1.46666669845581	-0.507669389247894\\
1.8554162979126	1.46666669845581	-0.202848613262177\\
1.7108325958252	1.46666669845581	-0.202848613262177\\
1.7108325958252	1.46666669845581	-0.507669389247894\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	1.20000004768372	-0.507669389247894\\
1.8554162979126	1.46666669845581	-0.507669389247894\\
1.8554162979126	1.46666669845581	-0.202848613262177\\
1.8554162979126	1.20000004768372	-0.202848613262177\\
1.8554162979126	1.20000004768372	-0.507669389247894\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	1.20000004768372	-0.507669389247894\\
1.7108325958252	1.46666669845581	-0.507669389247894\\
1.7108325958252	1.46666669845581	-0.202848613262177\\
1.7108325958252	1.20000004768372	-0.202848613262177\\
1.7108325958252	1.20000004768372	-0.507669389247894\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	1.46666669845581	-0.578210115432739\\
1.8554162979126	1.46666669845581	-0.578210115432739\\
1.8554162979126	1.73333334922791	-0.578210115432739\\
1.7108325958252	1.73333334922791	-0.578210115432739\\
1.7108325958252	1.46666669845581	-0.578210115432739\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	1.46666669845581	-0.264977097511292\\
1.8554162979126	1.46666669845581	-0.264977097511292\\
1.8554162979126	1.73333334922791	-0.264977097511292\\
1.7108325958252	1.73333334922791	-0.264977097511292\\
1.7108325958252	1.46666669845581	-0.264977097511292\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	1.46666669845581	-0.578210115432739\\
1.8554162979126	1.46666669845581	-0.578210115432739\\
1.8554162979126	1.46666669845581	-0.264977097511292\\
1.7108325958252	1.46666669845581	-0.264977097511292\\
1.7108325958252	1.46666669845581	-0.578210115432739\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	1.73333334922791	-0.578210115432739\\
1.8554162979126	1.73333334922791	-0.578210115432739\\
1.8554162979126	1.73333334922791	-0.264977097511292\\
1.7108325958252	1.73333334922791	-0.264977097511292\\
1.7108325958252	1.73333334922791	-0.578210115432739\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	1.46666669845581	-0.578210115432739\\
1.8554162979126	1.73333334922791	-0.578210115432739\\
1.8554162979126	1.73333334922791	-0.264977097511292\\
1.8554162979126	1.46666669845581	-0.264977097511292\\
1.8554162979126	1.46666669845581	-0.578210115432739\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	1.46666669845581	-0.578210115432739\\
1.7108325958252	1.73333334922791	-0.578210115432739\\
1.7108325958252	1.73333334922791	-0.264977097511292\\
1.7108325958252	1.46666669845581	-0.264977097511292\\
1.7108325958252	1.46666669845581	-0.578210115432739\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	1.73333334922791	-0.655153796076775\\
1.8554162979126	1.73333334922791	-0.655153796076775\\
1.8554162979126	2	-0.655153796076775\\
1.7108325958252	2	-0.655153796076775\\
1.7108325958252	1.73333334922791	-0.655153796076775\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	1.73333334922791	-0.333459451794624\\
1.8554162979126	1.73333334922791	-0.333459451794624\\
1.8554162979126	2	-0.333459451794624\\
1.7108325958252	2	-0.333459451794624\\
1.7108325958252	1.73333334922791	-0.333459451794624\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	1.73333334922791	-0.655153796076775\\
1.8554162979126	1.73333334922791	-0.655153796076775\\
1.8554162979126	1.73333334922791	-0.333459451794624\\
1.7108325958252	1.73333334922791	-0.333459451794624\\
1.7108325958252	1.73333334922791	-0.655153796076775\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	2	-0.655153796076775\\
1.8554162979126	2	-0.655153796076775\\
1.8554162979126	2	-0.333459451794624\\
1.7108325958252	2	-0.333459451794624\\
1.7108325958252	2	-0.655153796076775\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	1.73333334922791	-0.655153796076775\\
1.8554162979126	2	-0.655153796076775\\
1.8554162979126	2	-0.333459451794624\\
1.8554162979126	1.73333334922791	-0.333459451794624\\
1.8554162979126	1.73333334922791	-0.655153796076775\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7108325958252	1.73333334922791	-0.655153796076775\\
1.7108325958252	2	-0.655153796076775\\
1.7108325958252	2	-0.333459451794624\\
1.7108325958252	1.73333334922791	-0.333459451794624\\
1.7108325958252	1.73333334922791	-0.655153796076775\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	-2	0.116985410451889\\
2	-2	0.116985410451889\\
2	-1.73333334922791	0.116985410451889\\
1.8554162979126	-1.73333334922791	0.116985410451889\\
1.8554162979126	-2	0.116985410451889\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	-2	0.307001888751984\\
2	-2	0.307001888751984\\
2	-1.73333334922791	0.307001888751984\\
1.8554162979126	-1.73333334922791	0.307001888751984\\
1.8554162979126	-2	0.307001888751984\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	-2	0.116985410451889\\
2	-2	0.116985410451889\\
2	-2	0.307001888751984\\
1.8554162979126	-2	0.307001888751984\\
1.8554162979126	-2	0.116985410451889\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	-1.73333334922791	0.116985410451889\\
2	-1.73333334922791	0.116985410451889\\
2	-1.73333334922791	0.307001888751984\\
1.8554162979126	-1.73333334922791	0.307001888751984\\
1.8554162979126	-1.73333334922791	0.116985410451889\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
2	-2	0.116985410451889\\
2	-1.73333334922791	0.116985410451889\\
2	-1.73333334922791	0.307001888751984\\
2	-2	0.307001888751984\\
2	-2	0.116985410451889\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	-2	0.116985410451889\\
1.8554162979126	-1.73333334922791	0.116985410451889\\
1.8554162979126	-1.73333334922791	0.307001888751984\\
1.8554162979126	-2	0.307001888751984\\
1.8554162979126	-2	0.116985410451889\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	-1.73333334922791	0.104525230824947\\
2	-1.73333334922791	0.104525230824947\\
2	-1.46666669845581	0.104525230824947\\
1.8554162979126	-1.46666669845581	0.104525230824947\\
1.8554162979126	-1.73333334922791	0.104525230824947\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	-1.73333334922791	0.302253820002079\\
2	-1.73333334922791	0.302253820002079\\
2	-1.46666669845581	0.302253820002079\\
1.8554162979126	-1.46666669845581	0.302253820002079\\
1.8554162979126	-1.73333334922791	0.302253820002079\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	-1.73333334922791	0.104525230824947\\
2	-1.73333334922791	0.104525230824947\\
2	-1.73333334922791	0.302253820002079\\
1.8554162979126	-1.73333334922791	0.302253820002079\\
1.8554162979126	-1.73333334922791	0.104525230824947\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	-1.46666669845581	0.104525230824947\\
2	-1.46666669845581	0.104525230824947\\
2	-1.46666669845581	0.302253820002079\\
1.8554162979126	-1.46666669845581	0.302253820002079\\
1.8554162979126	-1.46666669845581	0.104525230824947\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
2	-1.73333334922791	0.104525230824947\\
2	-1.46666669845581	0.104525230824947\\
2	-1.46666669845581	0.302253820002079\\
2	-1.73333334922791	0.302253820002079\\
2	-1.73333334922791	0.104525230824947\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	-1.73333334922791	0.104525230824947\\
1.8554162979126	-1.46666669845581	0.104525230824947\\
1.8554162979126	-1.46666669845581	0.302253820002079\\
1.8554162979126	-1.73333334922791	0.302253820002079\\
1.8554162979126	-1.73333334922791	0.104525230824947\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	-1.46666669845581	0.0874820575118065\\
2	-1.46666669845581	0.0874820575118065\\
2	-1.20000004768372	0.0874820575118065\\
1.8554162979126	-1.20000004768372	0.0874820575118065\\
1.8554162979126	-1.46666669845581	0.0874820575118065\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	-1.46666669845581	0.294428505003452\\
2	-1.46666669845581	0.294428505003452\\
2	-1.20000004768372	0.294428505003452\\
1.8554162979126	-1.20000004768372	0.294428505003452\\
1.8554162979126	-1.46666669845581	0.294428505003452\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	-1.46666669845581	0.0874820575118065\\
2	-1.46666669845581	0.0874820575118065\\
2	-1.46666669845581	0.294428505003452\\
1.8554162979126	-1.46666669845581	0.294428505003452\\
1.8554162979126	-1.46666669845581	0.0874820575118065\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	-1.20000004768372	0.0874820575118065\\
2	-1.20000004768372	0.0874820575118065\\
2	-1.20000004768372	0.294428505003452\\
1.8554162979126	-1.20000004768372	0.294428505003452\\
1.8554162979126	-1.20000004768372	0.0874820575118065\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
2	-1.46666669845581	0.0874820575118065\\
2	-1.20000004768372	0.0874820575118065\\
2	-1.20000004768372	0.294428505003452\\
2	-1.46666669845581	0.294428505003452\\
2	-1.46666669845581	0.0874820575118065\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	-1.46666669845581	0.0874820575118065\\
1.8554162979126	-1.20000004768372	0.0874820575118065\\
1.8554162979126	-1.20000004768372	0.294428505003452\\
1.8554162979126	-1.46666669845581	0.294428505003452\\
1.8554162979126	-1.46666669845581	0.0874820575118065\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	-1.19999998807907	0.0665719211101532\\
2	-1.19999998807907	0.0665719211101532\\
2	-0.933333218097687	0.0665719211101532\\
1.8554162979126	-0.933333218097687	0.0665719211101532\\
1.8554162979126	-1.19999998807907	0.0665719211101532\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	-1.19999998807907	0.283164709806442\\
2	-1.19999998807907	0.283164709806442\\
2	-0.933333218097687	0.283164709806442\\
1.8554162979126	-0.933333218097687	0.283164709806442\\
1.8554162979126	-1.19999998807907	0.283164709806442\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	-1.19999998807907	0.0665719211101532\\
2	-1.19999998807907	0.0665719211101532\\
2	-1.19999998807907	0.283164709806442\\
1.8554162979126	-1.19999998807907	0.283164709806442\\
1.8554162979126	-1.19999998807907	0.0665719211101532\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	-0.933333218097687	0.0665719211101532\\
2	-0.933333218097687	0.0665719211101532\\
2	-0.933333218097687	0.283164709806442\\
1.8554162979126	-0.933333218097687	0.283164709806442\\
1.8554162979126	-0.933333218097687	0.0665719211101532\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
2	-1.19999998807907	0.0665719211101532\\
2	-0.933333218097687	0.0665719211101532\\
2	-0.933333218097687	0.283164709806442\\
2	-1.19999998807907	0.283164709806442\\
2	-1.19999998807907	0.0665719211101532\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	-1.19999998807907	0.0665719211101532\\
1.8554162979126	-0.933333218097687	0.0665719211101532\\
1.8554162979126	-0.933333218097687	0.283164709806442\\
1.8554162979126	-1.19999998807907	0.283164709806442\\
1.8554162979126	-1.19999998807907	0.0665719211101532\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	-0.933333277702332	0.04183279722929\\
2	-0.933333277702332	0.04183279722929\\
2	-0.666666626930237	0.04183279722929\\
1.8554162979126	-0.666666626930237	0.04183279722929\\
1.8554162979126	-0.933333277702332	0.04183279722929\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	-0.933333277702332	0.268168933689594\\
2	-0.933333277702332	0.268168933689594\\
2	-0.666666626930237	0.268168933689594\\
1.8554162979126	-0.666666626930237	0.268168933689594\\
1.8554162979126	-0.933333277702332	0.268168933689594\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	-0.933333277702332	0.04183279722929\\
2	-0.933333277702332	0.04183279722929\\
2	-0.933333277702332	0.268168933689594\\
1.8554162979126	-0.933333277702332	0.268168933689594\\
1.8554162979126	-0.933333277702332	0.04183279722929\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	-0.666666626930237	0.04183279722929\\
2	-0.666666626930237	0.04183279722929\\
2	-0.666666626930237	0.268168933689594\\
1.8554162979126	-0.666666626930237	0.268168933689594\\
1.8554162979126	-0.666666626930237	0.04183279722929\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
2	-0.933333277702332	0.04183279722929\\
2	-0.666666626930237	0.04183279722929\\
2	-0.666666626930237	0.268168933689594\\
2	-0.933333277702332	0.268168933689594\\
2	-0.933333277702332	0.04183279722929\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	-0.933333277702332	0.04183279722929\\
1.8554162979126	-0.666666626930237	0.04183279722929\\
1.8554162979126	-0.666666626930237	0.268168933689594\\
1.8554162979126	-0.933333277702332	0.268168933689594\\
1.8554162979126	-0.933333277702332	0.04183279722929\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	-0.666666626930237	0.013144850730896\\
2	-0.666666626930237	0.013144850730896\\
2	-0.399999976158142	0.013144850730896\\
1.8554162979126	-0.399999976158142	0.013144850730896\\
1.8554162979126	-0.666666626930237	0.013144850730896\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	-0.666666626930237	0.249210268259048\\
2	-0.666666626930237	0.249210268259048\\
2	-0.399999976158142	0.249210268259048\\
1.8554162979126	-0.399999976158142	0.249210268259048\\
1.8554162979126	-0.666666626930237	0.249210268259048\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	-0.666666626930237	0.013144850730896\\
2	-0.666666626930237	0.013144850730896\\
2	-0.666666626930237	0.249210268259048\\
1.8554162979126	-0.666666626930237	0.249210268259048\\
1.8554162979126	-0.666666626930237	0.013144850730896\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	-0.399999976158142	0.013144850730896\\
2	-0.399999976158142	0.013144850730896\\
2	-0.399999976158142	0.249210268259048\\
1.8554162979126	-0.399999976158142	0.249210268259048\\
1.8554162979126	-0.399999976158142	0.013144850730896\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
2	-0.666666626930237	0.013144850730896\\
2	-0.399999976158142	0.013144850730896\\
2	-0.399999976158142	0.249210268259048\\
2	-0.666666626930237	0.249210268259048\\
2	-0.666666626930237	0.013144850730896\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	-0.666666626930237	0.013144850730896\\
1.8554162979126	-0.399999976158142	0.013144850730896\\
1.8554162979126	-0.399999976158142	0.249210268259048\\
1.8554162979126	-0.666666626930237	0.249210268259048\\
1.8554162979126	-0.666666626930237	0.013144850730896\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	-0.399999976158142	-0.0196616649627686\\
2	-0.399999976158142	-0.0196616649627686\\
2	-0.133333325386047	-0.0196616649627686\\
1.8554162979126	-0.133333325386047	-0.0196616649627686\\
1.8554162979126	-0.399999976158142	-0.0196616649627686\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	-0.399999976158142	0.2260722219944\\
2	-0.399999976158142	0.2260722219944\\
2	-0.133333325386047	0.2260722219944\\
1.8554162979126	-0.133333325386047	0.2260722219944\\
1.8554162979126	-0.399999976158142	0.2260722219944\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	-0.399999976158142	-0.0196616649627686\\
2	-0.399999976158142	-0.0196616649627686\\
2	-0.399999976158142	0.2260722219944\\
1.8554162979126	-0.399999976158142	0.2260722219944\\
1.8554162979126	-0.399999976158142	-0.0196616649627686\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	-0.133333325386047	-0.0196616649627686\\
2	-0.133333325386047	-0.0196616649627686\\
2	-0.133333325386047	0.2260722219944\\
1.8554162979126	-0.133333325386047	0.2260722219944\\
1.8554162979126	-0.133333325386047	-0.0196616649627686\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
2	-0.399999976158142	-0.0196616649627686\\
2	-0.133333325386047	-0.0196616649627686\\
2	-0.133333325386047	0.2260722219944\\
2	-0.399999976158142	0.2260722219944\\
2	-0.399999976158142	-0.0196616649627686\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	-0.399999976158142	-0.0196616649627686\\
1.8554162979126	-0.133333325386047	-0.0196616649627686\\
1.8554162979126	-0.133333325386047	0.2260722219944\\
1.8554162979126	-0.399999976158142	0.2260722219944\\
1.8554162979126	-0.399999976158142	-0.0196616649627686\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	-0.133333325386047	-0.0567691922187805\\
2	-0.133333325386047	-0.0567691922187805\\
2	0.133333444595337	-0.0567691922187805\\
1.8554162979126	0.133333444595337	-0.0567691922187805\\
1.8554162979126	-0.133333325386047	-0.0567691922187805\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	-0.133333325386047	0.198534458875656\\
2	-0.133333325386047	0.198534458875656\\
2	0.133333444595337	0.198534458875656\\
1.8554162979126	0.133333444595337	0.198534458875656\\
1.8554162979126	-0.133333325386047	0.198534458875656\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	-0.133333325386047	-0.0567691922187805\\
2	-0.133333325386047	-0.0567691922187805\\
2	-0.133333325386047	0.198534458875656\\
1.8554162979126	-0.133333325386047	0.198534458875656\\
1.8554162979126	-0.133333325386047	-0.0567691922187805\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	0.133333444595337	-0.0567691922187805\\
2	0.133333444595337	-0.0567691922187805\\
2	0.133333444595337	0.198534458875656\\
1.8554162979126	0.133333444595337	0.198534458875656\\
1.8554162979126	0.133333444595337	-0.0567691922187805\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
2	-0.133333325386047	-0.0567691922187805\\
2	0.133333444595337	-0.0567691922187805\\
2	0.133333444595337	0.198534458875656\\
2	-0.133333325386047	0.198534458875656\\
2	-0.133333325386047	-0.0567691922187805\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	-0.133333325386047	-0.0567691922187805\\
1.8554162979126	0.133333444595337	-0.0567691922187805\\
1.8554162979126	0.133333444595337	0.198534458875656\\
1.8554162979126	-0.133333325386047	0.198534458875656\\
1.8554162979126	-0.133333325386047	-0.0567691922187805\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	0.133333444595337	-0.098373893648386\\
2	0.133333444595337	-0.098373893648386\\
2	0.400000095367432	-0.098373893648386\\
1.8554162979126	0.400000095367432	-0.098373893648386\\
1.8554162979126	0.133333444595337	-0.098373893648386\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	0.133333444595337	0.166369166225195\\
2	0.133333444595337	0.166369166225195\\
2	0.400000095367432	0.166369166225195\\
1.8554162979126	0.400000095367432	0.166369166225195\\
1.8554162979126	0.133333444595337	0.166369166225195\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	0.133333444595337	-0.098373893648386\\
2	0.133333444595337	-0.098373893648386\\
2	0.133333444595337	0.166369166225195\\
1.8554162979126	0.133333444595337	0.166369166225195\\
1.8554162979126	0.133333444595337	-0.098373893648386\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	0.400000095367432	-0.098373893648386\\
2	0.400000095367432	-0.098373893648386\\
2	0.400000095367432	0.166369166225195\\
1.8554162979126	0.400000095367432	0.166369166225195\\
1.8554162979126	0.400000095367432	-0.098373893648386\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
2	0.133333444595337	-0.098373893648386\\
2	0.400000095367432	-0.098373893648386\\
2	0.400000095367432	0.166369166225195\\
2	0.133333444595337	0.166369166225195\\
2	0.133333444595337	-0.098373893648386\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	0.133333444595337	-0.098373893648386\\
1.8554162979126	0.400000095367432	-0.098373893648386\\
1.8554162979126	0.400000095367432	0.166369166225195\\
1.8554162979126	0.133333444595337	0.166369166225195\\
1.8554162979126	0.133333444595337	-0.098373893648386\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	0.400000095367432	-0.144686013460159\\
2	0.400000095367432	-0.144686013460159\\
2	0.666666746139526	-0.144686013460159\\
1.8554162979126	0.666666746139526	-0.144686013460159\\
1.8554162979126	0.400000095367432	-0.144686013460159\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	0.400000095367432	0.129339307546616\\
2	0.400000095367432	0.129339307546616\\
2	0.666666746139526	0.129339307546616\\
1.8554162979126	0.666666746139526	0.129339307546616\\
1.8554162979126	0.400000095367432	0.129339307546616\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	0.400000095367432	-0.144686013460159\\
2	0.400000095367432	-0.144686013460159\\
2	0.400000095367432	0.129339307546616\\
1.8554162979126	0.400000095367432	0.129339307546616\\
1.8554162979126	0.400000095367432	-0.144686013460159\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	0.666666746139526	-0.144686013460159\\
2	0.666666746139526	-0.144686013460159\\
2	0.666666746139526	0.129339307546616\\
1.8554162979126	0.666666746139526	0.129339307546616\\
1.8554162979126	0.666666746139526	-0.144686013460159\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
2	0.400000095367432	-0.144686013460159\\
2	0.666666746139526	-0.144686013460159\\
2	0.666666746139526	0.129339307546616\\
2	0.400000095367432	0.129339307546616\\
2	0.400000095367432	-0.144686013460159\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	0.400000095367432	-0.144686013460159\\
1.8554162979126	0.666666746139526	-0.144686013460159\\
1.8554162979126	0.666666746139526	0.129339307546616\\
1.8554162979126	0.400000095367432	0.129339307546616\\
1.8554162979126	0.400000095367432	-0.144686013460159\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	0.666666746139526	-0.19593457877636\\
2	0.666666746139526	-0.19593457877636\\
2	0.933333396911621	-0.19593457877636\\
1.8554162979126	0.933333396911621	-0.19593457877636\\
1.8554162979126	0.666666746139526	-0.19593457877636\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	0.666666746139526	0.0871971994638443\\
2	0.666666746139526	0.0871971994638443\\
2	0.933333396911621	0.0871971994638443\\
1.8554162979126	0.933333396911621	0.0871971994638443\\
1.8554162979126	0.666666746139526	0.0871971994638443\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	0.666666746139526	-0.19593457877636\\
2	0.666666746139526	-0.19593457877636\\
2	0.666666746139526	0.0871971994638443\\
1.8554162979126	0.666666746139526	0.0871971994638443\\
1.8554162979126	0.666666746139526	-0.19593457877636\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	0.933333396911621	-0.19593457877636\\
2	0.933333396911621	-0.19593457877636\\
2	0.933333396911621	0.0871971994638443\\
1.8554162979126	0.933333396911621	0.0871971994638443\\
1.8554162979126	0.933333396911621	-0.19593457877636\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
2	0.666666746139526	-0.19593457877636\\
2	0.933333396911621	-0.19593457877636\\
2	0.933333396911621	0.0871971994638443\\
2	0.666666746139526	0.0871971994638443\\
2	0.666666746139526	-0.19593457877636\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	0.666666746139526	-0.19593457877636\\
1.8554162979126	0.933333396911621	-0.19593457877636\\
1.8554162979126	0.933333396911621	0.0871971994638443\\
1.8554162979126	0.666666746139526	0.0871971994638443\\
1.8554162979126	0.666666746139526	-0.19593457877636\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	0.933333396911621	-0.252369463443756\\
2	0.933333396911621	-0.252369463443756\\
2	1.20000004768372	-0.252369463443756\\
1.8554162979126	1.20000004768372	-0.252369463443756\\
1.8554162979126	0.933333396911621	-0.252369463443756\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	0.933333396911621	0.0396848618984222\\
2	0.933333396911621	0.0396848618984222\\
2	1.20000004768372	0.0396848618984222\\
1.8554162979126	1.20000004768372	0.0396848618984222\\
1.8554162979126	0.933333396911621	0.0396848618984222\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	0.933333396911621	-0.252369463443756\\
2	0.933333396911621	-0.252369463443756\\
2	0.933333396911621	0.0396848618984222\\
1.8554162979126	0.933333396911621	0.0396848618984222\\
1.8554162979126	0.933333396911621	-0.252369463443756\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	1.20000004768372	-0.252369463443756\\
2	1.20000004768372	-0.252369463443756\\
2	1.20000004768372	0.0396848618984222\\
1.8554162979126	1.20000004768372	0.0396848618984222\\
1.8554162979126	1.20000004768372	-0.252369463443756\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
2	0.933333396911621	-0.252369463443756\\
2	1.20000004768372	-0.252369463443756\\
2	1.20000004768372	0.0396848618984222\\
2	0.933333396911621	0.0396848618984222\\
2	0.933333396911621	-0.252369463443756\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	0.933333396911621	-0.252369463443756\\
1.8554162979126	1.20000004768372	-0.252369463443756\\
1.8554162979126	1.20000004768372	0.0396848618984222\\
1.8554162979126	0.933333396911621	0.0396848618984222\\
1.8554162979126	0.933333396911621	-0.252369463443756\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	1.20000004768372	-0.314241200685501\\
2	1.20000004768372	-0.314241200685501\\
2	1.46666669845581	-0.314241200685501\\
1.8554162979126	1.46666669845581	-0.314241200685501\\
1.8554162979126	1.20000004768372	-0.314241200685501\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	1.20000004768372	-0.0134634077548981\\
2	1.20000004768372	-0.0134634077548981\\
2	1.46666669845581	-0.0134634077548981\\
1.8554162979126	1.46666669845581	-0.0134634077548981\\
1.8554162979126	1.20000004768372	-0.0134634077548981\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	1.20000004768372	-0.314241200685501\\
2	1.20000004768372	-0.314241200685501\\
2	1.20000004768372	-0.0134634077548981\\
1.8554162979126	1.20000004768372	-0.0134634077548981\\
1.8554162979126	1.20000004768372	-0.314241200685501\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	1.46666669845581	-0.314241200685501\\
2	1.46666669845581	-0.314241200685501\\
2	1.46666669845581	-0.0134634077548981\\
1.8554162979126	1.46666669845581	-0.0134634077548981\\
1.8554162979126	1.46666669845581	-0.314241200685501\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
2	1.20000004768372	-0.314241200685501\\
2	1.46666669845581	-0.314241200685501\\
2	1.46666669845581	-0.0134634077548981\\
2	1.20000004768372	-0.0134634077548981\\
2	1.20000004768372	-0.314241200685501\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	1.20000004768372	-0.314241200685501\\
1.8554162979126	1.46666669845581	-0.314241200685501\\
1.8554162979126	1.46666669845581	-0.0134634077548981\\
1.8554162979126	1.20000004768372	-0.0134634077548981\\
1.8554162979126	1.20000004768372	-0.314241200685501\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	1.46666669845581	-0.381820887327194\\
2	1.46666669845581	-0.381820887327194\\
2	1.73333334922791	-0.381820887327194\\
1.8554162979126	1.73333334922791	-0.381820887327194\\
1.8554162979126	1.46666669845581	-0.381820887327194\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	1.46666669845581	-0.072538822889328\\
2	1.46666669845581	-0.072538822889328\\
2	1.73333334922791	-0.072538822889328\\
1.8554162979126	1.73333334922791	-0.072538822889328\\
1.8554162979126	1.46666669845581	-0.072538822889328\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	1.46666669845581	-0.381820887327194\\
2	1.46666669845581	-0.381820887327194\\
2	1.46666669845581	-0.072538822889328\\
1.8554162979126	1.46666669845581	-0.072538822889328\\
1.8554162979126	1.46666669845581	-0.381820887327194\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	1.73333334922791	-0.381820887327194\\
2	1.73333334922791	-0.381820887327194\\
2	1.73333334922791	-0.072538822889328\\
1.8554162979126	1.73333334922791	-0.072538822889328\\
1.8554162979126	1.73333334922791	-0.381820887327194\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
2	1.46666669845581	-0.381820887327194\\
2	1.73333334922791	-0.381820887327194\\
2	1.73333334922791	-0.072538822889328\\
2	1.46666669845581	-0.072538822889328\\
2	1.46666669845581	-0.381820887327194\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	1.46666669845581	-0.381820887327194\\
1.8554162979126	1.73333334922791	-0.381820887327194\\
1.8554162979126	1.73333334922791	-0.072538822889328\\
1.8554162979126	1.46666669845581	-0.072538822889328\\
1.8554162979126	1.46666669845581	-0.381820887327194\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	1.73333334922791	-0.455425724387169\\
2	1.73333334922791	-0.455425724387169\\
2	2	-0.455425724387169\\
1.8554162979126	2	-0.455425724387169\\
1.8554162979126	1.73333334922791	-0.455425724387169\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	1.73333334922791	-0.13781775534153\\
2	1.73333334922791	-0.13781775534153\\
2	2	-0.13781775534153\\
1.8554162979126	2	-0.13781775534153\\
1.8554162979126	1.73333334922791	-0.13781775534153\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	1.73333334922791	-0.455425724387169\\
2	1.73333334922791	-0.455425724387169\\
2	1.73333334922791	-0.13781775534153\\
1.8554162979126	1.73333334922791	-0.13781775534153\\
1.8554162979126	1.73333334922791	-0.455425724387169\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	2	-0.455425724387169\\
2	2	-0.455425724387169\\
2	2	-0.13781775534153\\
1.8554162979126	2	-0.13781775534153\\
1.8554162979126	2	-0.455425724387169\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
2	1.73333334922791	-0.455425724387169\\
2	2	-0.455425724387169\\
2	2	-0.13781775534153\\
2	1.73333334922791	-0.13781775534153\\
2	1.73333334922791	-0.455425724387169\\
}--cycle;

\addplot3[area legend, draw=mycolor2, fill=mycolor2, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8554162979126	1.73333334922791	-0.455425724387169\\
1.8554162979126	2	-0.455425724387169\\
1.8554162979126	2	-0.13781775534153\\
1.8554162979126	1.73333334922791	-0.13781775534153\\
1.8554162979126	1.73333334922791	-0.455425724387169\\
}--cycle;
\end{axis}

\begin{axis}[%
width=9.323in,
height=5.615in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> content/tikzpictures/polynomial.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
scale only axis,
point meta min=-0.784121811389923,
point meta max=0.462157249450684,
xmin=-4.4,
xmax=3.1,
xlabel style={font=\color{mycolor2}},
xlabel={$\text{x}_{\text{(1)}}$},
xtick={-3.5,-2,0,2},
ytick={-2,-1,0,1},
ymin=-2.5,
ymax=1.5,
ylabel style={font=\color{mycolor2}},
ylabel={$\text{x}_{\text{(2)}}$},
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor2}},
%title={Output of Neural Network},
legend style={legend cell align=left, align=left, nodes={scale=0.7, transform shape}, fill opacity = 0.7},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar
]

\addplot[%
surf,
fill opacity=0.3, shader=flat, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=10]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
-3.5	-2	0.25570422410965\\
-3.5	-1.66666666666667	0.188422620296478\\
-3.5	-1.33333333333333	0.136633291840553\\
-3.5	-1	0.104413136839867\\
-3.5	-0.666666666666667	0.0928390175104141\\
-3.5	-0.333333333333333	0.100752964615822\\
-3.5	0	0.123461320996284\\
-3.5	0.333333333333333	0.15150685608387\\
-3.5	0.666666666666667	0.1734339594841\\
-3.5	1	0.180044382810593\\
-2.88888888888889	-2	0.294324040412903\\
-2.88888888888889	-1.66666666666667	0.21762752532959\\
-2.88888888888889	-1.33333333333333	0.152268871665001\\
-2.88888888888889	-1	0.105284348130226\\
-2.88888888888889	-0.666666666666667	0.0798491686582565\\
-2.88888888888889	-0.333333333333333	0.0761517137289047\\
-2.88888888888889	0	0.0911440402269363\\
-2.88888888888889	0.333333333333333	0.116549149155617\\
-2.88888888888889	0.666666666666667	0.138823240995407\\
-2.88888888888889	1	0.143281176686287\\
-2.27777777777778	-2	0.343453228473663\\
-2.27777777777778	-1.66666666666667	0.26093190908432\\
-2.27777777777778	-1.33333333333333	0.183370962738991\\
-2.27777777777778	-1	0.120442613959312\\
-2.27777777777778	-0.666666666666667	0.0781494528055191\\
-2.27777777777778	-0.333333333333333	0.0584933012723923\\
-2.27777777777778	0	0.0597391575574875\\
-2.27777777777778	0.333333333333333	0.0748450309038162\\
-2.27777777777778	0.666666666666667	0.0895049721002579\\
-2.27777777777778	1	0.0847772806882858\\
-1.66666666666667	-2	0.398553848266602\\
-1.66666666666667	-1.66666666666667	0.314510643482208\\
-1.66666666666667	-1.33333333333333	0.227849796414375\\
-1.66666666666667	-1	0.149361744523048\\
-1.66666666666667	-0.666666666666667	0.0876964181661606\\
-1.66666666666667	-0.333333333333333	0.0470398217439651\\
-1.66666666666667	0	0.0267583876848221\\
-1.66666666666667	0.333333333333333	0.0205394774675369\\
-1.66666666666667	0.666666666666667	0.0144301354885101\\
-1.66666666666667	1	-0.0110000669956207\\
-1.05555555555556	-2	0.447760820388794\\
-1.05555555555556	-1.66666666666667	0.364507913589478\\
-1.05555555555556	-1.33333333333333	0.271082550287247\\
-1.05555555555556	-1	0.177277877926826\\
-1.05555555555556	-0.666666666666667	0.0931131392717361\\
-1.05555555555556	-0.333333333333333	0.0247213989496231\\
-1.05555555555556	0	-0.0276462584733963\\
-1.05555555555556	0.333333333333333	-0.0700482130050659\\
-1.05555555555556	0.666666666666667	-0.114495858550072\\
-1.05555555555556	1	-0.17412306368351\\
-0.444444444444445	-2	0.462157249450684\\
-0.444444444444445	-1.66666666666667	0.377385258674622\\
-0.444444444444445	-1.33333333333333	0.276180565357208\\
-0.444444444444445	-1	0.165682554244995\\
-0.444444444444445	-0.666666666666667	0.0555198341608047\\
-0.444444444444445	-0.333333333333333	-0.0469334274530411\\
-0.444444444444445	0	-0.140359252691269\\
-0.444444444444445	0.333333333333333	-0.229593321681023\\
-0.444444444444445	0.666666666666667	-0.320865035057068\\
-0.444444444444445	1	-0.413162291049957\\
0.166666666666667	-2	0.404530107975006\\
0.166666666666667	-1.66666666666667	0.318968296051025\\
0.166666666666667	-1.33333333333333	0.215086042881012\\
0.166666666666667	-1	0.0965554267168045\\
0.166666666666667	-0.666666666666667	-0.0295252650976181\\
0.166666666666667	-0.333333333333333	-0.156480029225349\\
0.166666666666667	0	-0.282242953777313\\
0.166666666666667	0.333333333333333	-0.408043384552002\\
0.166666666666667	0.666666666666667	-0.529281258583069\\
0.166666666666667	1	-0.629307448863983\\
0.777777777777778	-2	0.319078087806702\\
0.777777777777778	-1.66666666666667	0.248752802610397\\
0.777777777777778	-1.33333333333333	0.160371899604797\\
0.777777777777778	-1	0.0527859181165695\\
0.777777777777778	-0.666666666666667	-0.0722346752882004\\
0.777777777777778	-0.333333333333333	-0.211406573653221\\
0.777777777777778	0	-0.361326038837433\\
0.777777777777778	0.333333333333333	-0.514105916023254\\
0.777777777777778	0.666666666666667	-0.6500324010849\\
0.777777777777778	1	-0.744290232658386\\
1.38888888888889	-2	0.298093736171722\\
1.38888888888889	-1.66666666666667	0.246649101376534\\
1.38888888888889	-1.33333333333333	0.175021648406982\\
1.38888888888889	-1	0.0777284055948257\\
1.38888888888889	-0.666666666666667	-0.0490152090787888\\
1.38888888888889	-0.333333333333333	-0.205011561512947\\
1.38888888888889	0	-0.381531357765198\\
1.38888888888889	0.333333333333333	-0.555889666080475\\
1.38888888888889	0.666666666666667	-0.69695508480072\\
1.38888888888889	1	-0.784121811389923\\
2	-2	0.330185651779175\\
2	-1.66666666666667	0.28796374797821\\
2	-1.33333333333333	0.222965613007545\\
2	-1	0.12620697915554\\
2	-0.666666666666667	-0.0101847946643829\\
2	-0.333333333333333	-0.185692623257637\\
2	0	-0.381738364696503\\
2	0.333333333333333	-0.563510835170746\\
2	0.666666666666667	-0.700644671916962\\
2	1	0\\
};
\addlegendentry{$\BarrierNN(x)$}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
-3.5	-2\\
-3.5	1\\
2	1\\
2	-2\\
-3.5  -2\\
};
\addlegendentry{$\X$}

\addplot [area legend, fill=white, forget plot]
  table[row sep=crcr]{%
-1.39999997615814	-1.39999997615814\\
-1.39999997615814	-0.600000023841858\\
-0.600000023841858	-0.600000023841858\\
-0.600000023841858	-1.39999997615814\\
-1.39999997615814	-1.39999997615814\\
};

\addplot [area legend, color=CORAcolorRed, fill=CORAcolorRed, fill opacity = 0.70]
  table[row sep=crcr]{%
-1.39999997615814	-1.39999997615814\\
-1.39999997615814	-0.600000023841858\\
-0.600000023841858	-0.600000023841858\\
-0.600000023841858	-1.39999997615814\\
-1.39999997615814	-1.39999997615814\\
};
\addlegendentry{$\Xu$}

\addplot [area legend, fill=white, forget plot]
  table[row sep=crcr]{%
1	-0.5\\
1	0.5\\
2	0.5\\
2	-0.5\\
1	-0.5\\
};

\addplot [area legend, color=CORAcolorBlue, fill=CORAcolorBlue, fill opacity = 0.70]
  table[row sep=crcr]{%
1	-0.5\\
1	0.5\\
2	0.5\\
2	-0.5\\
1	-0.5\\
};
\addlegendentry{$\X_0$}


\addplot[area legend, draw=black, fill=black, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
-0.782438546419144	-0.348371207714081\\
-0.782438546419144	-0.334330439567566\\
-0.749999970197678	-0.334330439567566\\
-0.749999970197678	-0.348371207714081\\
-0.782438546419144	-0.348371207714081\\
}--cycle;
\addlegendentry{$\XzeroUnion$}


\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.841696947813034	-0.334330439567566\\
-0.841696947813034	-0.308992922306061\\
-0.759531289339066	-0.308992922306061\\
-0.759531289339066	-0.334330439567566\\
-0.841696947813034	-0.334330439567566\\
}--cycle;
%\addlegendentry{data5}


\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.89472559094429	-0.308992937207222\\
-0.89472559094429	-0.283655449748039\\
-0.816998928785324	-0.283655449748039\\
-0.816998928785324	-0.308992937207222\\
-0.89472559094429	-0.308992937207222\\
}--cycle;
%\addlegendentry{data6}


\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.942266821861267	-0.283655419945717\\
-0.942266821861267	-0.258317932486534\\
-0.868619799613953	-0.258317932486534\\
-0.868619799613953	-0.283655419945717\\
-0.942266821861267	-0.283655419945717\\
}--cycle;
%\addlegendentry{data7}


\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.48096853494644	0.17082866281271\\
-1.48096853494644	0.270834840834141\\
-1.43749994039536	0.270834840834141\\
-1.43749994039536	0.17082866281271\\
-1.48096853494644	0.17082866281271\\
}--cycle;
%\addlegendentry{data8}


\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.51407277584076	0.270834818482399\\
-1.51407277584076	0.370841011404991\\
-1.46649205684662	0.370841011404991\\
-1.46649205684662	0.270834818482399\\
-1.51407277584076	0.270834818482399\\
}--cycle;
%\addlegendentry{data9}


\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.22131639719009	-0.179545193910599\\
-1.22131639719009	-0.110325336456299\\
-1.09374994039536	-0.110325336456299\\
-1.09374994039536	-0.179545193910599\\
-1.22131639719009	-0.179545193910599\\
}--cycle;
%\addlegendentry{data10}


\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.40177643299103	-0.110325336456299\\
-1.40177643299103	0.0376672744750977\\
-1.15649545192719	0.0376672744750977\\
-1.15649545192719	-0.110325336456299\\
-1.40177643299103	-0.110325336456299\\
}--cycle;
%\addlegendentry{data11}


\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.43749994039536	0.0376672744750977\\
-1.43749994039536	0.185659885406494\\
-1.30819898843765	0.185659885406494\\
-1.30819898843765	0.0376672744750977\\
-1.43749994039536	0.0376672744750977\\
}--cycle;
%\addlegendentry{data12}


\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.43749994039536	0.185659885406494\\
-1.43749994039536	0.276099979877472\\
-1.38791471719742	0.276099979877472\\
-1.38791471719742	0.185659885406494\\
-1.43749994039536	0.185659885406494\\
}--cycle;
%\addlegendentry{data13}


\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.07412922382355	-0.258317947387695\\
-1.07412922382355	-0.191370397806168\\
-0.91440486907959	-0.191370397806168\\
-0.91440486907959	-0.258317947387695\\
-1.07412922382355	-0.258317947387695\\
}--cycle;
%\addlegendentry{data14}


\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.09375	-0.191370405256748\\
-1.09375	-0.147323273122311\\
-1.02639555931091	-0.147323273122311\\
-1.02639555931091	-0.191370405256748\\
-1.09375	-0.191370405256748\\
}--cycle;
%\addlegendentry{data15}


\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.7235187292099	0.97625207901001\\
-1.7235187292099	1\\
-1.71012985706329	1\\
-1.71012985706329	0.97625207901001\\
-1.7235187292099	0.97625207901001\\
}--cycle;
%\addlegendentry{data16}


\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.5507435798645	0.370841026306152\\
-1.5507435798645	0.528130769729614\\
-1.50269484519958	0.528130769729614\\
-1.50269484519958	0.370841026306152\\
-1.5507435798645	0.370841026306152\\
}--cycle;
%\addlegendentry{data17}


\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.59768706560135	0.528130769729614\\
-1.59768706560135	0.685420513153076\\
-1.53573387861252	0.685420513153076\\
-1.53573387861252	0.528130769729614\\
-1.59768706560135	0.528130769729614\\
}--cycle;
%\addlegendentry{data18}


\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.65813118219376	0.685420513153076\\
-1.65813118219376	0.842710256576538\\
-1.57736390829086	0.842710256576538\\
-1.57736390829086	0.685420513153076\\
-1.65813118219376	0.685420513153076\\
}--cycle;
%\addlegendentry{data19}


\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.71012979745865	0.842710256576538\\
-1.71012979745865	0.990112781524658\\
-1.63186830282211	0.990112781524658\\
-1.63186830282211	0.842710256576538\\
-1.71012979745865	0.842710256576538\\
}--cycle;
%\addlegendentry{data20}


\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.50269478559494	0.370841026306152\\
-1.50269478559494	0.390203833580017\\
-1.49661904573441	0.390203833580017\\
-1.49661904573441	0.370841026306152\\
-1.50269478559494	0.370841026306152\\
}--cycle;
%\addlegendentry{data21}


\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.145984381437302	-0.752827703952789\\
0.145984381437302	-0.737348735332489\\
0.189464151859283	-0.737348735332489\\
0.189464151859283	-0.752827703952789\\
0.145984381437302	-0.752827703952789\\
}--cycle;
%\addlegendentry{data22}


\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0965744704008102	-0.737348765134811\\
0.0965744704008102	-0.71980145573616\\
0.150916695594788	-0.71980145573616\\
0.150916695594788	-0.737348765134811\\
0.0965744704008102	-0.737348765134811\\
}--cycle;
%\addlegendentry{data23}


\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0478187575936317	-0.719801425933838\\
0.0478187575936317	-0.702254176139832\\
0.101968131959438	-0.702254176139832\\
0.101968131959438	-0.719801425933838\\
0.0478187575936317	-0.719801425933838\\
}--cycle;
%\addlegendentry{data24}


\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.000243104994297028	-0.702254176139832\\
-0.000243104994297028	-0.684706926345825\\
0.0536925755441189	-0.684706926345825\\
0.0536925755441189	-0.702254176139832\\
-0.000243104994297028	-0.702254176139832\\
}--cycle;
%\addlegendentry{data25}


\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.355527266860008	-0.814140975475311\\
0.355527266860008	-0.799982368946075\\
0.407232061028481	-0.799982368946075\\
0.407232061028481	-0.814140975475311\\
0.355527266860008	-0.814140975475311\\
}--cycle;
%\addlegendentry{data26}


\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.291550368070602	-0.799982339143753\\
0.291550368070602	-0.782520979642868\\
0.368641227483749	-0.782520979642868\\
0.368641227483749	-0.799982339143753\\
0.291550368070602	-0.799982339143753\\
}--cycle;
%\addlegendentry{data27}


\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.227689862251282	-0.782521039247513\\
0.227689862251282	-0.765059679746628\\
0.304961025714874	-0.765059679746628\\
0.304961025714874	-0.782521039247513\\
0.227689862251282	-0.782521039247513\\
}--cycle;
%\addlegendentry{data28}


\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.189464151859283	-0.765059679746628\\
0.189464151859283	-0.750818759202957\\
0.241448849439621	-0.750818759202957\\
0.241448849439621	-0.765059679746628\\
0.189464151859283	-0.765059679746628\\
}--cycle;
%\addlegendentry{data29}


\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.575876265764236	-0.849611312150955\\
0.575876265764236	-0.841718882322311\\
0.624999970197678	-0.841718882322311\\
0.624999970197678	-0.849611312150955\\
0.575876265764236	-0.849611312150955\\
}--cycle;
%\addlegendentry{data30}


\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.503735899925232	-0.841718882322311\\
0.503735899925232	-0.830168038606644\\
0.603351950645447	-0.830168038606644\\
0.603351950645447	-0.841718882322311\\
0.503735899925232	-0.841718882322311\\
}--cycle;
%\addlegendentry{data31}


\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.431025192141533	-0.830168098211288\\
0.431025192141533	-0.818617254495621\\
0.5311189442873	-0.818617254495621\\
0.5311189442873	-0.830168098211288\\
0.431025192141533	-0.830168098211288\\
}--cycle;
%\addlegendentry{data32}


\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.407232031226158	-0.818617224693298\\
0.407232031226158	-0.810527920722961\\
0.458361402153969	-0.810527920722961\\
0.458361402153969	-0.818617224693298\\
0.407232031226158	-0.818617224693298\\
}--cycle;
%\addlegendentry{data33}


\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.532070145010948	-0.478610306978226\\
-0.532070145010948	-0.454975992441177\\
-0.475476399064064	-0.454975992441177\\
-0.475476399064064	-0.478610306978226\\
-0.532070145010948	-0.478610306978226\\
}--cycle;
%\addlegendentry{data34}


\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.635570555925369	-0.454976007342339\\
-0.635570555925369	-0.410370901226997\\
-0.508249014616013	-0.410370901226997\\
-0.508249014616013	-0.454976007342339\\
-0.635570555925369	-0.454976007342339\\
}--cycle;
%\addlegendentry{data35}


\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.724911093711853	-0.410370886325836\\
-0.724911093711853	-0.365765810012817\\
-0.606836199760437	-0.365765810012817\\
-0.606836199760437	-0.410370886325836\\
-0.724911093711853	-0.410370886325836\\
}--cycle;
%\addlegendentry{data36}


\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.75	-0.365765795111656\\
-0.75	-0.335114970803261\\
-0.692413568496704	-0.335114970803261\\
-0.692413568496704	-0.365765795111656\\
-0.75	-0.365765795111656\\
}--cycle;
%\addlegendentry{data37}


\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.244412660598755	-0.601713478565216\\
-0.244412660598755	-0.583689630031586\\
-0.20095282793045	-0.583689630031586\\
-0.20095282793045	-0.601713478565216\\
-0.244412660598755	-0.601713478565216\\
}--cycle;
%\addlegendentry{data38}


\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.352627910673618	-0.583689630031586\\
-0.352627910673618	-0.53804749250412\\
-0.229521237313747	-0.53804749250412\\
-0.229521237313747	-0.583689630031586\\
-0.352627910673618	-0.583689630031586\\
}--cycle;
%\addlegendentry{data39}


\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.450380906462669	-0.538047462701797\\
-0.450380906462669	-0.492405265569687\\
-0.333808079361916	-0.492405265569687\\
-0.333808079361916	-0.538047462701797\\
-0.450380906462669	-0.538047462701797\\
}--cycle;
%\addlegendentry{data40}


\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.475476399064064	-0.492405280470848\\
-0.475476399064064	-0.469215169548988\\
-0.428145155310631	-0.469215169548988\\
-0.428145155310631	-0.492405280470848\\
-0.475476399064064	-0.492405280470848\\
}--cycle;
%\addlegendentry{data41}


\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0669793505221605	-0.684706926345825\\
-0.0669793505221605	-0.65736186504364\\
0.00658184103667736	-0.65736186504364\\
0.00658184103667736	-0.684706926345825\\
-0.0669793505221605	-0.684706926345825\\
}--cycle;
%\addlegendentry{data42}


\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.133725289255381	-0.65736186504364\\
-0.133725289255381	-0.630016803741455\\
-0.0616319142282009	-0.630016803741455\\
-0.0616319142282009	-0.65736186504364\\
-0.133725289255381	-0.65736186504364\\
}--cycle;
%\addlegendentry{data43}


\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.198037803173065	-0.630016803741455\\
-0.198037803173065	-0.60267174243927\\
-0.127386569976807	-0.60267174243927\\
-0.127386569976807	-0.630016803741455\\
-0.198037803173065	-0.630016803741455\\
}--cycle;
%\addlegendentry{data44}


\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.20095282047987	-0.602671772241592\\
-0.20095282047987	-0.598270028829575\\
-0.190668530762196	-0.598270028829575\\
-0.190668530762196	-0.602671772241592\\
-0.20095282047987	-0.602671772241592\\
}--cycle;
%\addlegendentry{data45}


\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.625	-0.855883777141571\\
0.625	-0.852043926715851\\
0.96875	-0.852043926715851\\
0.96875	-0.855883777141571\\
0.625	-0.855883777141571\\
}--cycle;
%\addlegendentry{data46}


\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.625	-0.852043896913528\\
0.625	-0.844609469175339\\
0.96875	-0.844609469175339\\
0.96875	-0.852043896913528\\
0.625	-0.852043896913528\\
}--cycle;
%\addlegendentry{data47}


\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.625	-0.844609469175339\\
0.625	-0.844396620988846\\
0.702447295188904	-0.844396620988846\\
0.702447295188904	-0.844609469175339\\
0.625	-0.844609469175339\\
}--cycle;
%\addlegendentry{data48}


\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.96875	-0.85337495803833\\
0.96875	-0.848026037216187\\
1.00685286521912	-0.848026037216187\\
1.00685286521912	-0.85337495803833\\
0.96875	-0.85337495803833\\
}--cycle;
%\addlegendentry{data49}


\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.96875	-0.848026037216187\\
0.96875	-0.830077767372131\\
1.13605785369873	-0.830077767372131\\
1.13605785369873	-0.848026037216187\\
0.96875	-0.848026037216187\\
}--cycle;
%\addlegendentry{data50}


\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot, forget plot]
table[row sep=crcr] {%
x	y\\
1.07281374931335	-0.830077767372131\\
1.07281374931335	-0.812129497528076\\
1.26756167411804	-0.812129497528076\\
1.26756167411804	-0.830077767372131\\
1.07281374931335	-0.830077767372131\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot, forget plot]
table[row sep=crcr] {%
x	y\\
1.20485615730286	-0.812129497528076\\
1.20485615730286	-0.797675490379333\\
1.3125	-0.797675490379333\\
1.3125	-0.812129497528076\\
1.20485615730286	-0.812129497528076\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot, forget plot]
table[row sep=crcr] {%
x	y\\
1.3125	-0.803949326276779\\
1.3125	-0.798275977373123\\
1.3427562713623	-0.798275977373123\\
1.3427562713623	-0.803949326276779\\
1.3125	-0.803949326276779\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot, forget plot]
table[row sep=crcr] {%
x	y\\
1.3125	-0.798275977373123\\
1.3125	-0.775849312543869\\
1.46413564682007	-0.775849312543869\\
1.46413564682007	-0.798275977373123\\
1.3125	-0.798275977373123\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot, forget plot]
table[row sep=crcr] {%
x	y\\
1.42691868543625	-0.775849252939224\\
1.42691868543625	-0.75342258810997\\
1.59096890687943	-0.75342258810997\\
1.59096890687943	-0.775849252939224\\
1.42691868543625	-0.775849252939224\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot, forget plot]
table[row sep=crcr] {%
x	y\\
1.55526328086853	-0.753422617912292\\
1.55526328086853	-0.736175060272217\\
1.65625	-0.736175060272217\\
1.65625	-0.753422617912292\\
1.55526328086853	-0.753422617912292\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot, forget plot]
table[row sep=crcr] {%
x	y\\
1.65625	-0.741352945566177\\
1.65625	-0.738930553197861\\
1.67168807983398	-0.738930553197861\\
1.67168807983398	-0.741352945566177\\
1.65625	-0.741352945566177\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot, forget plot]
table[row sep=crcr] {%
x	y\\
1.65624994039536	-0.738930583000183\\
1.65624994039536	-0.717549324035645\\
1.80995231866837	-0.717549324035645\\
1.80995231866837	-0.738930583000183\\
1.65624994039536	-0.738930583000183\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot, forget plot]
table[row sep=crcr] {%
x	y\\
1.77478134632111	-0.717549324035645\\
1.77478134632111	-0.696168065071106\\
1.957146525383	-0.696168065071106\\
1.957146525383	-0.717549324035645\\
1.77478134632111	-0.717549324035645\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot, forget plot]
table[row sep=crcr] {%
x	y\\
1.92490768432617	-0.696168065071106\\
1.92490768432617	-0.685740113258362\\
2	-0.685740113258362\\
2	-0.696168065071106\\
1.92490768432617	-0.696168065071106\\
}--cycle;

\addplot[-Straight Barb, color=black,
 quiver={
   u=\thisrow{u}*0.15, v=\thisrow{v}*0.15,
   every arrow/.append style={-{Straight Barb[angle'=18.263, scale=1]}}
 }]
 table[row sep=crcr] {%
x	y	u	v\\
-2.722222222222222 -1.700000000000000 -1.700000000000000 -2.302114769\\
-2.722222222222222 -1.433333333333333 -1.433333333333333 -2.568781436\\
-2.722222222222222 -1.166666666666667 -1.166666666666667 -2.835448102\\
-2.722222222222222 -0.900000000000000 -0.900000000000000 -3.102114769\\
-2.722222222222222 -0.633333333333333 -0.633333333333333 -3.368781436\\
-2.722222222222222 -0.366666666666667 -0.366666666666667 -3.635448102\\
-2.722222222222222 -0.100000000000000 -0.100000000000000 -3.902114769\\
-2.722222222222222 0.166666666666667 0.166666666666667 -4.168781436\\
-2.722222222222222 0.433333333333333 0.433333333333333 -4.435448102\\
-2.722222222222222 0.700000000000000 0.700000000000000 -4.702114769\\
-2.300000000000000 -1.700000000000000 -1.700000000000000 -0.055666666666666\\
-2.300000000000000 -1.433333333333333 -1.433333333333333 -0.322333333333332\\
-2.300000000000000 -1.166666666666667 -1.166666666666667 -0.588999999999999\\
-2.300000000000000 -0.900000000000000 -0.900000000000000 -0.855666666666666\\
-2.300000000000000 -0.633333333333333 -0.633333333333333 -1.122333333333332\\
-2.300000000000000 -0.366666666666667 -0.366666666666667 -1.388999999999999\\
-2.300000000000000 -0.100000000000000 -0.100000000000000 -1.655666666666666\\
-2.300000000000000 0.166666666666667 0.166666666666667 -1.922333333333332\\
-2.300000000000000 0.433333333333333 0.433333333333333 -2.188999999999999\\
-2.300000000000000 0.700000000000000 0.700000000000000 -2.455666666666666\\
-1.877777777777778 -1.700000000000000 -1.700000000000000 1.370732053040696\\
-1.877777777777778 -1.433333333333333 -1.433333333333333 1.104065386374029\\
-1.877777777777778 -1.166666666666667 -1.166666666666667 0.837398719707362\\
-1.877777777777778 -0.900000000000000 -0.900000000000000 0.570732053040696\\
-1.877777777777778 -0.633333333333333 -0.633333333333333 0.304065386374029\\
-1.877777777777778 -0.366666666666667 -0.366666666666667 0.037398719707362\\
-1.877777777777778 -0.100000000000000 -0.100000000000000 -0.229267946959304\\
-1.877777777777778 0.166666666666667 0.166666666666667 -0.495934613625971\\
-1.877777777777778 0.433333333333333 0.433333333333333 -0.762601280292638\\
-1.877777777777778 0.700000000000000 0.700000000000000 -1.029267946959304\\
-1.455555555555555 -1.700000000000000 -1.700000000000000 2.127621856424326\\
-1.455555555555555 -1.433333333333333 -1.433333333333333 1.860955189757659\\
-1.455555555555555 -1.166666666666667 -1.166666666666667 1.594288523090992\\
-1.455555555555555 -0.900000000000000 -0.900000000000000 1.327621856424326\\
-1.455555555555555 -0.633333333333333 -0.633333333333333 1.060955189757659\\
-1.455555555555555 -0.366666666666667 -0.366666666666667 0.794288523090993\\
-1.455555555555555 -0.100000000000000 -0.100000000000000 0.527621856424326\\
-1.455555555555555 0.166666666666667 0.166666666666667 0.260955189757659\\
-1.455555555555555 0.433333333333333 0.433333333333333 -0.005711476909007\\
-1.455555555555555 0.700000000000000 0.700000000000000 -0.272378143575674\\
-1.033333333333333 -1.700000000000000 -1.700000000000000 2.365543209876543\\
-1.033333333333333 -1.433333333333333 -1.433333333333333 2.098876543209877\\
-1.033333333333333 -1.166666666666667 -1.166666666666667 1.832209876543210\\
-1.033333333333333 -0.900000000000000 -0.900000000000000 1.565543209876543\\
-1.033333333333333 -0.633333333333333 -0.633333333333333 1.298876543209877\\
-1.033333333333333 -0.366666666666667 -0.366666666666667 1.032209876543210\\
-1.033333333333333 -0.100000000000000 -0.100000000000000 0.765543209876543\\
-1.033333333333333 0.166666666666667 0.166666666666667 0.498876543209877\\
-1.033333333333333 0.433333333333333 0.433333333333333 0.232209876543210\\
-1.033333333333333 0.700000000000000 0.700000000000000 -0.034456790123457\\
-0.611111111111111 -1.700000000000000 -1.700000000000000 2.235036579789666\\
-0.611111111111111 -1.433333333333333 -1.433333333333333 1.968369913122999\\
-0.611111111111111 -1.166666666666667 -1.166666666666667 1.701703246456333\\
-0.611111111111111 -0.900000000000000 -0.900000000000000 1.435036579789666\\
-0.611111111111111 -0.633333333333333 -0.633333333333333 1.168369913122999\\
-0.611111111111111 -0.366666666666667 -0.366666666666667 0.901703246456333\\
-0.611111111111111 -0.100000000000000 -0.100000000000000 0.635036579789666\\
-0.611111111111111 0.166666666666667 0.166666666666667 0.368369913122999\\
-0.611111111111111 0.433333333333333 0.433333333333333 0.101703246456333\\
-0.611111111111111 0.700000000000000 0.700000000000000 -0.164963420210334\\
-0.188888888888889 -1.700000000000000 -1.700000000000000 1.886642432556012\\
-0.188888888888889 -1.433333333333333 -1.433333333333333 1.619975765889346\\
-0.188888888888889 -1.166666666666667 -1.166666666666667 1.353309099222679\\
-0.188888888888889 -0.900000000000000 -0.900000000000000 1.086642432556013\\
-0.188888888888889 -0.633333333333333 -0.633333333333333 0.819975765889346\\
-0.188888888888889 -0.366666666666667 -0.366666666666667 0.553309099222679\\
-0.188888888888889 -0.100000000000000 -0.100000000000000 0.286642432556013\\
-0.188888888888889 0.166666666666667 0.166666666666667 0.019975765889346\\
-0.188888888888889 0.433333333333333 0.433333333333333 -0.246690900777321\\
-0.188888888888889 0.700000000000000 0.700000000000000 -0.513357567443987\\
0.233333333333333 -1.700000000000000 -1.700000000000000 1.470901234567901\\
0.233333333333333 -1.433333333333333 -1.433333333333333 1.204234567901235\\
0.233333333333333 -1.166666666666667 -1.166666666666667 0.937567901234568\\
0.233333333333333 -0.900000000000000 -0.900000000000000 0.670901234567901\\
0.233333333333333 -0.633333333333333 -0.633333333333333 0.404234567901234\\
0.233333333333333 -0.366666666666667 -0.366666666666667 0.137567901234568\\
0.233333333333333 -0.100000000000000 -0.100000000000000 -0.129098765432099\\
0.233333333333333 0.166666666666667 0.166666666666667 -0.395765432098766\\
0.233333333333333 0.433333333333333 0.433333333333333 -0.662432098765432\\
0.233333333333333 0.700000000000000 0.700000000000000 -0.929098765432099\\
0.655555555555555 -1.700000000000000 -1.700000000000000 1.138353452217650\\
0.655555555555555 -1.433333333333333 -1.433333333333333 0.871686785550983\\
0.655555555555555 -1.166666666666667 -1.166666666666667 0.605020118884316\\
0.655555555555555 -0.900000000000000 -0.900000000000000 0.338353452217650\\
0.655555555555555 -0.633333333333333 -0.633333333333333 0.071686785550983\\
0.655555555555555 -0.366666666666667 -0.366666666666667 -0.194979881115684\\
0.655555555555555 -0.100000000000000 -0.100000000000000 -0.461646547782350\\
0.655555555555555 0.166666666666667 0.166666666666667 -0.728313214449017\\
0.655555555555555 0.433333333333333 0.433333333333333 -0.994979881115684\\
0.655555555555555 0.700000000000000 0.700000000000000 -1.261646547782350\\
1.077777777777778 -1.700000000000000 -1.700000000000000 1.039539551897577\\
1.077777777777778 -1.433333333333333 -1.433333333333333 0.772872885230910\\
1.077777777777778 -1.166666666666667 -1.166666666666667 0.506206218564243\\
1.077777777777778 -0.900000000000000 -0.900000000000000 0.239539551897577\\
1.077777777777778 -0.633333333333333 -0.633333333333333 -0.027127114769090\\
1.077777777777778 -0.366666666666667 -0.366666666666667 -0.293793781435757\\
1.077777777777778 -0.100000000000000 -0.100000000000000 -0.560460448102423\\
1.077777777777778 0.166666666666667 0.166666666666667 -0.827127114769090\\
1.077777777777778 0.433333333333333 0.433333333333333 -1.093793781435757\\
1.077777777777778 0.700000000000000 0.700000000000000 -1.360460448102423\\
1.500000000000000 -1.700000000000000 -1.700000000000000 1.325000000000000\\
1.500000000000000 -1.433333333333333 -1.433333333333333 1.058333333333333\\
1.500000000000000 -1.166666666666667 -1.166666666666667 0.791666666666667\\
1.500000000000000 -0.900000000000000 -0.900000000000000 0.525000000000000\\
1.500000000000000 -0.633333333333333 -0.633333333333333 0.258333333333333\\
1.500000000000000 -0.366666666666667 -0.366666666666667 -0.008333333333333\\
1.500000000000000 -0.100000000000000 -0.100000000000000 -0.275000000000000\\
1.500000000000000 0.166666666666667 0.166666666666667 -0.541666666666667\\
1.500000000000000 0.433333333333333 0.433333333333333 -0.808333333333333\\
1.500000000000000 0.700000000000000 0.700000000000000 -1.075000000000000\\
};
\addlegendentry{$f(x)$}

\end{axis}

\end{tikzpicture}%

==> content/tikzpictures/zeroLevelZonotopes.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5cm,
height=4cm,
scale only axis,
xmin=-4,
xmax=2.5,
xlabel style={font=\color{mycolor1}},
xlabel={$\text{x}_{\text{(1)}}$},
xtick={-3.5,-2,0,2},
ymin=-2.5,
ymax=1.5,
ylabel style={font=\color{mycolor1}},
ylabel={$\text{x}_{\text{(2)}}$},
ytick={-2,-1,0,1},
axis background/.style={fill=white},
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, nodes={scale=0.7, transform shape}},
]

\addplot[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
-3.5	-2\\
-3.5	1\\
-2.125	1\\
-2.125	-2\\
-3.5	-2\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
-2.125	-2\\
-2.125	1\\
-0.75	1\\
-0.75	-2\\
-2.125	-2\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
-0.75	-2\\
-0.75	1\\
0.625	1\\
0.625	-2\\
-0.75	-2\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.625	-2\\
0.625	1\\
2	1\\
2	-2\\
0.625	-2\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-2.125	-2\\
-2.125	-1.25\\
-0.75	-1.25\\
-0.75	-2\\
-2.125	-2\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-2.125	-1.25\\
-2.125	-0.5\\
-0.75	-0.5\\
-0.75	-1.25\\
-2.125	-1.25\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-2.125	-0.5\\
-2.125	0.25\\
-0.75	0.25\\
-0.75	-0.5\\
-2.125	-0.5\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-2.125	0.25\\
-2.125	1\\
-0.75	1\\
-0.75	0.25\\
-2.125	0.25\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.75	-2\\
-0.75	-1.25\\
0.625	-1.25\\
0.625	-2\\
-0.75	-2\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.75	-1.25\\
-0.75	-0.5\\
0.625	-0.5\\
0.625	-1.25\\
-0.75	-1.25\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.75	-0.5\\
-0.75	0.25\\
0.625	0.25\\
0.625	-0.5\\
-0.75	-0.5\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.75	0.25\\
-0.75	1\\
0.625	1\\
0.625	0.25\\
-0.75	0.25\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.625	-2\\
0.625	-1.43314623832703\\
2	-1.43314623832703\\
2	-2\\
0.625	-2\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.625	-1.43314623832703\\
0.625	-0.866292476654053\\
2	-0.866292476654053\\
2	-1.43314623832703\\
0.625	-1.43314623832703\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.625	-0.866292476654053\\
0.625	-0.299438714981079\\
2	-0.299438714981079\\
2	-0.866292476654053\\
0.625	-0.866292476654053\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.625	-0.299438714981079\\
0.625	0.267415046691895\\
2	0.267415046691895\\
2	-0.299438714981079\\
0.625	-0.299438714981079\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.35, forget plot]
table[row sep=crcr] {%
x	y\\
-1.26811099052429	0.474063009023666\\
-1.26811099052429	1\\
-1.13858318328857	1\\
-1.13858318328857	0.474063009023666\\
-1.26811099052429	0.474063009023666\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.35, forget plot]
table[row sep=crcr] {%
x	y\\
-1.13858318328857	0.474063009023666\\
-1.13858318328857	1\\
-1.00905549526215	1\\
-1.00905549526215	0.474063009023666\\
-1.13858318328857	0.474063009023666\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.35, forget plot]
table[row sep=crcr] {%
x	y\\
-1.00905549526215	0.474063009023666\\
-1.00905549526215	1\\
-0.879527747631073	1\\
-0.879527747631073	0.474063009023666\\
-1.00905549526215	0.474063009023666\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.35, forget plot]
table[row sep=crcr] {%
x	y\\
-0.879527747631073	0.474063009023666\\
-0.879527747631073	1\\
-0.75	1\\
-0.75	0.474063009023666\\
-0.879527747631073	0.474063009023666\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.35, forget plot]
table[row sep=crcr] {%
x	y\\
-0.254164338111877	-1.25\\
-0.254164338111877	-0.5\\
-0.0343732535839081	-0.5\\
-0.0343732535839081	-1.25\\
-0.254164338111877	-1.25\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.35, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0343732535839081	-1.25\\
-0.0343732535839081	-0.5\\
0.185417830944061	-0.5\\
0.185417830944061	-1.25\\
-0.0343732535839081	-1.25\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.35, forget plot]
table[row sep=crcr] {%
x	y\\
0.185417830944061	-1.25\\
0.185417830944061	-0.5\\
0.405208945274353	-0.5\\
0.405208945274353	-1.25\\
0.185417830944061	-1.25\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.35, forget plot]
table[row sep=crcr] {%
x	y\\
0.405208945274353	-1.25\\
0.405208945274353	-0.5\\
0.625	-0.5\\
0.625	-1.25\\
0.405208945274353	-1.25\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.35, forget plot]
table[row sep=crcr] {%
x	y\\
-0.528947234153748	-0.5\\
-0.528947234153748	0.25\\
-0.342906385660172	0.25\\
-0.342906385660172	-0.5\\
-0.528947234153748	-0.5\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.35, forget plot]
table[row sep=crcr] {%
x	y\\
-0.342906385660172	-0.5\\
-0.342906385660172	0.25\\
-0.156865537166595	0.25\\
-0.156865537166595	-0.5\\
-0.342906385660172	-0.5\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.35, forget plot]
table[row sep=crcr] {%
x	y\\
-0.156865537166595	-0.5\\
-0.156865537166595	0.25\\
0.0291752815246582	0.25\\
0.0291752815246582	-0.5\\
-0.156865537166595	-0.5\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.35, forget plot]
table[row sep=crcr] {%
x	y\\
0.0291752815246582	-0.5\\
0.0291752815246582	0.25\\
0.215216159820557	0.25\\
0.215216159820557	-0.5\\
0.0291752815246582	-0.5\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.35, forget plot]
table[row sep=crcr] {%
x	y\\
-0.75	0.25\\
-0.75	1\\
-0.614765226840973	1\\
-0.614765226840973	0.25\\
-0.75	0.25\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.35, forget plot]
table[row sep=crcr] {%
x	y\\
-0.614765226840973	0.25\\
-0.614765226840973	1\\
-0.479530423879623	1\\
-0.479530423879623	0.25\\
-0.614765226840973	0.25\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.35, forget plot]
table[row sep=crcr] {%
x	y\\
-0.479530423879623	0.25\\
-0.479530423879623	1\\
-0.344295620918274	1\\
-0.344295620918274	0.25\\
-0.479530423879623	0.25\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.35, forget plot]
table[row sep=crcr] {%
x	y\\
-0.344295620918274	0.25\\
-0.344295620918274	1\\
-0.209060847759247	1\\
-0.209060847759247	0.25\\
-0.344295620918274	0.25\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.35, forget plot]
table[row sep=crcr] {%
x	y\\
0.918251872062683	-2\\
0.918251872062683	-1.43314623832703\\
1.18868887424469	-1.43314623832703\\
1.18868887424469	-2\\
0.918251872062683	-2\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.35, forget plot]
table[row sep=crcr] {%
x	y\\
1.18868887424469	-2\\
1.18868887424469	-1.43314623832703\\
1.45912599563599	-1.43314623832703\\
1.45912599563599	-2\\
1.18868887424469	-2\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.35, forget plot]
table[row sep=crcr] {%
x	y\\
1.45912599563599	-2\\
1.45912599563599	-1.43314623832703\\
1.72956299781799	-1.43314623832703\\
1.72956299781799	-2\\
1.45912599563599	-2\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.35, forget plot]
table[row sep=crcr] {%
x	y\\
1.72956299781799	-2\\
1.72956299781799	-1.43314623832703\\
2	-1.43314623832703\\
2	-2\\
1.72956299781799	-2\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.35, forget plot]
table[row sep=crcr] {%
x	y\\
0.625	-1.43314623832703\\
0.625	-0.919412314891815\\
0.810190916061401	-0.919412314891815\\
0.810190916061401	-1.43314623832703\\
0.625	-1.43314623832703\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.35, forget plot]
table[row sep=crcr] {%
x	y\\
0.810190916061401	-1.43314623832703\\
0.810190916061401	-0.919412314891815\\
0.995381832122803	-0.919412314891815\\
0.995381832122803	-1.43314623832703\\
0.810190916061401	-1.43314623832703\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.35, forget plot]
table[row sep=crcr] {%
x	y\\
0.995381832122803	-1.43314623832703\\
0.995381832122803	-0.919412314891815\\
1.1805727481842	-0.919412314891815\\
1.1805727481842	-1.43314623832703\\
0.995381832122803	-1.43314623832703\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.35, forget plot]
table[row sep=crcr] {%
x	y\\
1.1805727481842	-1.43314623832703\\
1.1805727481842	-0.919412314891815\\
1.36576366424561	-0.919412314891815\\
1.36576366424561	-1.43314623832703\\
1.1805727481842	-1.43314623832703\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
0.625	-0.866292476654053\\
0.625	-0.865047037601471\\
0.625410914421082	-0.865047037601471\\
0.625410914421082	-0.866292476654053\\
0.625	-0.866292476654053\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
0.625410914421082	-0.866292476654053\\
0.625410914421082	-0.865047037601471\\
0.625821828842163	-0.865047037601471\\
0.625821828842163	-0.866292476654053\\
0.625410914421082	-0.866292476654053\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
0.625821828842163	-0.866292476654053\\
0.625821828842163	-0.865047037601471\\
0.6262326836586	-0.865047037601471\\
0.6262326836586	-0.866292476654053\\
0.625821828842163	-0.866292476654053\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
0.6262326836586	-0.866292476654053\\
0.6262326836586	-0.865047037601471\\
0.626643598079681	-0.865047037601471\\
0.626643598079681	-0.866292476654053\\
0.6262326836586	-0.866292476654053\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
-0.996609628200531	0.881190419197083\\
-0.996609628200531	0.910892844200134\\
-0.879527747631073	0.910892844200134\\
-0.879527747631073	0.881190419197083\\
-0.996609628200531	0.881190419197083\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
-0.996609628200531	0.910892844200134\\
-0.996609628200531	0.940595209598541\\
-0.879527747631073	0.940595209598541\\
-0.879527747631073	0.910892844200134\\
-0.996609628200531	0.910892844200134\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
-0.996609628200531	0.940595209598541\\
-0.996609628200531	0.970297574996948\\
-0.879527747631073	0.970297574996948\\
-0.879527747631073	0.940595209598541\\
-0.996609628200531	0.940595209598541\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
-0.996609628200531	0.970297574996948\\
-0.996609628200531	1\\
-0.879527747631073	1\\
-0.879527747631073	0.970297574996948\\
-0.996609628200531	0.970297574996948\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
-0.879527747631073	0.74929666519165\\
-0.879527747631073	0.791501522064209\\
-0.75	0.791501522064209\\
-0.75	0.74929666519165\\
-0.879527747631073	0.74929666519165\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
-0.879527747631073	0.791501522064209\\
-0.879527747631073	0.833706378936768\\
-0.75	0.833706378936768\\
-0.75	0.791501522064209\\
-0.879527747631073	0.791501522064209\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
-0.879527747631073	0.833706378936768\\
-0.879527747631073	0.875911295413971\\
-0.75	0.875911295413971\\
-0.75	0.833706378936768\\
-0.879527747631073	0.833706378936768\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
-0.879527747631073	0.875911295413971\\
-0.879527747631073	0.91811615228653\\
-0.75	0.91811615228653\\
-0.75	0.875911295413971\\
-0.879527747631073	0.875911295413971\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
0.0345287770032883	-0.663313508033752\\
0.0345287770032883	-0.622485160827637\\
0.185417830944061	-0.622485160827637\\
0.185417830944061	-0.663313508033752\\
0.0345287770032883	-0.663313508033752\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
0.0345287770032883	-0.622485160827637\\
0.0345287770032883	-0.581656754016876\\
0.185417830944061	-0.581656754016876\\
0.185417830944061	-0.622485160827637\\
0.0345287770032883	-0.622485160827637\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
0.0345287770032883	-0.581656754016876\\
0.0345287770032883	-0.540828347206116\\
0.185417830944061	-0.540828347206116\\
0.185417830944061	-0.581656754016876\\
0.0345287770032883	-0.581656754016876\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
0.0345287770032883	-0.540828347206116\\
0.0345287770032883	-0.5\\
0.185417830944061	-0.5\\
0.185417830944061	-0.540828347206116\\
0.0345287770032883	-0.540828347206116\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
0.185417830944061	-0.897696554660797\\
0.185417830944061	-0.810696721076965\\
0.405208945274353	-0.810696721076965\\
0.405208945274353	-0.897696554660797\\
0.185417830944061	-0.897696554660797\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
0.185417830944061	-0.810696721076965\\
0.185417830944061	-0.723696827888489\\
0.405208945274353	-0.723696827888489\\
0.405208945274353	-0.810696721076965\\
0.185417830944061	-0.810696721076965\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
0.185417830944061	-0.723696827888489\\
0.185417830944061	-0.636696994304657\\
0.405208945274353	-0.636696994304657\\
0.405208945274353	-0.723696827888489\\
0.185417830944061	-0.723696827888489\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
0.185417830944061	-0.636696994304657\\
0.185417830944061	-0.549697160720825\\
0.405208945274353	-0.549697160720825\\
0.405208945274353	-0.636696994304657\\
0.185417830944061	-0.636696994304657\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
0.405208945274353	-1.06498980522156\\
0.405208945274353	-0.993786871433258\\
0.625	-0.993786871433258\\
0.625	-1.06498980522156\\
0.405208945274353	-1.06498980522156\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
0.405208945274353	-0.993786871433258\\
0.405208945274353	-0.922583937644958\\
0.625	-0.922583937644958\\
0.625	-0.993786871433258\\
0.405208945274353	-0.993786871433258\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
0.405208945274353	-0.922583937644958\\
0.405208945274353	-0.851381003856659\\
0.625	-0.851381003856659\\
0.625	-0.922583937644958\\
0.405208945274353	-0.922583937644958\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
0.405208945274353	-0.851381003856659\\
0.405208945274353	-0.780178070068359\\
0.625	-0.780178070068359\\
0.625	-0.851381003856659\\
0.405208945274353	-0.851381003856659\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
-0.375985592603683	0.184963196516037\\
-0.375985592603683	0.201222389936447\\
-0.342906385660172	0.201222389936447\\
-0.342906385660172	0.184963196516037\\
-0.375985592603683	0.184963196516037\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
-0.375985592603683	0.201222389936447\\
-0.375985592603683	0.217481598258018\\
-0.342906385660172	0.217481598258018\\
-0.342906385660172	0.201222389936447\\
-0.375985592603683	0.201222389936447\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
-0.375985592603683	0.217481598258018\\
-0.375985592603683	0.23374080657959\\
-0.342906385660172	0.23374080657959\\
-0.342906385660172	0.217481598258018\\
-0.375985592603683	0.217481598258018\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
-0.375985592603683	0.23374080657959\\
-0.375985592603683	0.25\\
-0.342906385660172	0.25\\
-0.342906385660172	0.23374080657959\\
-0.375985592603683	0.23374080657959\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
-0.342906385660172	-0.171159714460373\\
-0.342906385660172	-0.0658697858452797\\
-0.156865537166595	-0.0658697858452797\\
-0.156865537166595	-0.171159714460373\\
-0.342906385660172	-0.171159714460373\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
-0.342906385660172	-0.0658697858452797\\
-0.342906385660172	0.0394201427698135\\
-0.156865537166595	0.0394201427698135\\
-0.156865537166595	-0.0658697858452797\\
-0.342906385660172	-0.0658697858452797\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
-0.342906385660172	0.0394201427698135\\
-0.342906385660172	0.144710063934326\\
-0.156865537166595	0.144710063934326\\
-0.156865537166595	0.0394201427698135\\
-0.342906385660172	0.0394201427698135\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
-0.342906385660172	0.144710063934326\\
-0.342906385660172	0.25\\
-0.156865537166595	0.25\\
-0.156865537166595	0.144710063934326\\
-0.342906385660172	0.144710063934326\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
-0.156865537166595	-0.458362102508545\\
-0.156865537166595	-0.36180180311203\\
0.0291752815246582	-0.36180180311203\\
0.0291752815246582	-0.458362102508545\\
-0.156865537166595	-0.458362102508545\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
-0.156865537166595	-0.36180180311203\\
-0.156865537166595	-0.265241503715515\\
0.0291752815246582	-0.265241503715515\\
0.0291752815246582	-0.36180180311203\\
-0.156865537166595	-0.36180180311203\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
-0.156865537166595	-0.265241503715515\\
-0.156865537166595	-0.168681204319\\
0.0291752815246582	-0.168681204319\\
0.0291752815246582	-0.265241503715515\\
-0.156865537166595	-0.265241503715515\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
-0.156865537166595	-0.168681204319\\
-0.156865537166595	-0.0721209049224854\\
0.0291752815246582	-0.0721209049224854\\
0.0291752815246582	-0.168681204319\\
-0.156865537166595	-0.168681204319\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
0.0291752815246582	-0.5\\
0.0291752815246582	-0.465055763721466\\
0.122260875999928	-0.465055763721466\\
0.122260875999928	-0.5\\
0.0291752815246582	-0.5\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
0.0291752815246582	-0.465055763721466\\
0.0291752815246582	-0.430111527442932\\
0.122260875999928	-0.430111527442932\\
0.122260875999928	-0.465055763721466\\
0.0291752815246582	-0.465055763721466\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
0.0291752815246582	-0.430111527442932\\
0.0291752815246582	-0.395167291164398\\
0.122260875999928	-0.395167291164398\\
0.122260875999928	-0.430111527442932\\
0.0291752815246582	-0.430111527442932\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
0.0291752815246582	-0.395167291164398\\
0.0291752815246582	-0.360223054885864\\
0.122260875999928	-0.360223054885864\\
0.122260875999928	-0.395167291164398\\
0.0291752815246582	-0.395167291164398\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
-0.75	0.571643471717834\\
-0.75	0.628758072853088\\
-0.614765226840973	0.628758072853088\\
-0.614765226840973	0.571643471717834\\
-0.75	0.571643471717834\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
-0.75	0.628758072853088\\
-0.75	0.685872614383698\\
-0.614765226840973	0.685872614383698\\
-0.614765226840973	0.628758072853088\\
-0.75	0.628758072853088\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
-0.75	0.685872614383698\\
-0.75	0.742987155914307\\
-0.614765226840973	0.742987155914307\\
-0.614765226840973	0.685872614383698\\
-0.75	0.685872614383698\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
-0.75	0.742987155914307\\
-0.75	0.800101757049561\\
-0.614765226840973	0.800101757049561\\
-0.614765226840973	0.742987155914307\\
-0.75	0.742987155914307\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
-0.614765226840973	0.396743327379227\\
-0.614765226840973	0.457820057868958\\
-0.479530423879623	0.457820057868958\\
-0.479530423879623	0.396743327379227\\
-0.614765226840973	0.396743327379227\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
-0.614765226840973	0.457820057868958\\
-0.614765226840973	0.518896818161011\\
-0.479530423879623	0.518896818161011\\
-0.479530423879623	0.457820057868958\\
-0.614765226840973	0.457820057868958\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
-0.614765226840973	0.518896818161011\\
-0.614765226840973	0.579973578453064\\
-0.479530423879623	0.579973578453064\\
-0.479530423879623	0.518896818161011\\
-0.614765226840973	0.518896818161011\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
-0.614765226840973	0.579973578453064\\
-0.614765226840973	0.641050279140472\\
-0.479530423879623	0.641050279140472\\
-0.479530423879623	0.579973578453064\\
-0.614765226840973	0.579973578453064\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
-0.479530423879623	0.25\\
-0.479530423879623	0.303965389728546\\
-0.344295620918274	0.303965389728546\\
-0.344295620918274	0.25\\
-0.479530423879623	0.25\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
-0.479530423879623	0.303965389728546\\
-0.479530423879623	0.357930809259415\\
-0.344295620918274	0.357930809259415\\
-0.344295620918274	0.303965389728546\\
-0.479530423879623	0.303965389728546\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
-0.479530423879623	0.357930809259415\\
-0.479530423879623	0.411896228790283\\
-0.344295620918274	0.411896228790283\\
-0.344295620918274	0.357930809259415\\
-0.479530423879623	0.357930809259415\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
-0.479530423879623	0.411896228790283\\
-0.479530423879623	0.465861618518829\\
-0.344295620918274	0.465861618518829\\
-0.344295620918274	0.411896228790283\\
-0.479530423879623	0.411896228790283\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
-0.344295620918274	0.25\\
-0.344295620918274	0.252295911312103\\
-0.338062047958374	0.252295911312103\\
-0.338062047958374	0.25\\
-0.344295620918274	0.25\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
-0.344295620918274	0.252295911312103\\
-0.344295620918274	0.254591822624207\\
-0.338062047958374	0.254591822624207\\
-0.338062047958374	0.252295911312103\\
-0.344295620918274	0.252295911312103\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
-0.344295620918274	0.254591822624207\\
-0.344295620918274	0.25688773393631\\
-0.338062047958374	0.25688773393631\\
-0.338062047958374	0.254591822624207\\
-0.344295620918274	0.254591822624207\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
-0.344295620918274	0.25688773393631\\
-0.344295620918274	0.259183645248413\\
-0.338062047958374	0.259183645248413\\
-0.338062047958374	0.25688773393631\\
-0.344295620918274	0.25688773393631\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
1.20425343513489	-1.60020196437836\\
1.20425343513489	-1.55843806266785\\
1.45912599563599	-1.55843806266785\\
1.45912599563599	-1.60020196437836\\
1.20425343513489	-1.60020196437836\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
1.20425343513489	-1.55843806266785\\
1.20425343513489	-1.51667404174805\\
1.45912599563599	-1.51667404174805\\
1.45912599563599	-1.55843806266785\\
1.20425343513489	-1.55843806266785\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
1.20425343513489	-1.51667404174805\\
1.20425343513489	-1.47491014003754\\
1.45912599563599	-1.47491014003754\\
1.45912599563599	-1.51667404174805\\
1.20425343513489	-1.51667404174805\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
1.20425343513489	-1.47491014003754\\
1.20425343513489	-1.43314623832703\\
1.45912599563599	-1.43314623832703\\
1.45912599563599	-1.47491014003754\\
1.20425343513489	-1.47491014003754\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
1.45912599563599	-1.79124271869659\\
1.45912599563599	-1.73335099220276\\
1.72956299781799	-1.73335099220276\\
1.72956299781799	-1.79124271869659\\
1.45912599563599	-1.79124271869659\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
1.45912599563599	-1.73335099220276\\
1.45912599563599	-1.67545926570892\\
1.72956299781799	-1.67545926570892\\
1.72956299781799	-1.73335099220276\\
1.45912599563599	-1.73335099220276\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
1.45912599563599	-1.67545926570892\\
1.45912599563599	-1.61756753921509\\
1.72956299781799	-1.61756753921509\\
1.72956299781799	-1.67545926570892\\
1.45912599563599	-1.67545926570892\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
1.45912599563599	-1.61756753921509\\
1.45912599563599	-1.55967581272125\\
1.72956299781799	-1.55967581272125\\
1.72956299781799	-1.61756753921509\\
1.45912599563599	-1.61756753921509\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
1.72956299781799	-1.97337925434113\\
1.72956299781799	-1.91589605808258\\
2	-1.91589605808258\\
2	-1.97337925434113\\
1.72956299781799	-1.97337925434113\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
1.72956299781799	-1.91589605808258\\
1.72956299781799	-1.85841274261475\\
2	-1.85841274261475\\
2	-1.91589605808258\\
1.72956299781799	-1.91589605808258\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
1.72956299781799	-1.85841274261475\\
1.72956299781799	-1.8009295463562\\
2	-1.8009295463562\\
2	-1.85841274261475\\
1.72956299781799	-1.85841274261475\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
1.72956299781799	-1.8009295463562\\
1.72956299781799	-1.74344635009766\\
2	-1.74344635009766\\
2	-1.8009295463562\\
1.72956299781799	-1.8009295463562\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
0.625	-1.16049873828888\\
0.625	-1.1149115562439\\
0.810190916061401	-1.1149115562439\\
0.810190916061401	-1.16049873828888\\
0.625	-1.16049873828888\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
0.625	-1.1149115562439\\
0.625	-1.0693244934082\\
0.810190916061401	-1.0693244934082\\
0.810190916061401	-1.1149115562439\\
0.625	-1.1149115562439\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
0.625	-1.0693244934082\\
0.625	-1.02373731136322\\
0.810190916061401	-1.02373731136322\\
0.810190916061401	-1.0693244934082\\
0.625	-1.0693244934082\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
0.625	-1.02373731136322\\
0.625	-0.978150188922882\\
0.810190916061401	-0.978150188922882\\
0.810190916061401	-1.02373731136322\\
0.625	-1.02373731136322\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
0.810190916061401	-1.28602743148804\\
0.810190916061401	-1.24408173561096\\
0.995381832122803	-1.24408173561096\\
0.995381832122803	-1.28602743148804\\
0.810190916061401	-1.28602743148804\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
0.810190916061401	-1.24408173561096\\
0.810190916061401	-1.20213615894318\\
0.995381832122803	-1.20213615894318\\
0.995381832122803	-1.24408173561096\\
0.810190916061401	-1.24408173561096\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
0.810190916061401	-1.20213615894318\\
0.810190916061401	-1.16019058227539\\
0.995381832122803	-1.16019058227539\\
0.995381832122803	-1.20213615894318\\
0.810190916061401	-1.20213615894318\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
0.810190916061401	-1.16019058227539\\
0.810190916061401	-1.11824488639832\\
0.995381832122803	-1.11824488639832\\
0.995381832122803	-1.16019058227539\\
0.810190916061401	-1.16019058227539\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
0.995381832122803	-1.40353977680206\\
0.995381832122803	-1.36396455764771\\
1.1805727481842	-1.36396455764771\\
1.1805727481842	-1.40353977680206\\
0.995381832122803	-1.40353977680206\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
0.995381832122803	-1.36396455764771\\
0.995381832122803	-1.32438933849335\\
1.1805727481842	-1.32438933849335\\
1.1805727481842	-1.36396455764771\\
0.995381832122803	-1.36396455764771\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
0.995381832122803	-1.32438933849335\\
0.995381832122803	-1.28481411933899\\
1.1805727481842	-1.28481411933899\\
1.1805727481842	-1.32438933849335\\
0.995381832122803	-1.32438933849335\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
0.995381832122803	-1.28481411933899\\
0.995381832122803	-1.24523890018463\\
1.1805727481842	-1.24523890018463\\
1.1805727481842	-1.28481411933899\\
0.995381832122803	-1.28481411933899\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
1.1805727481842	-1.43314623832703\\
1.1805727481842	-1.41659474372864\\
1.27657270431519	-1.41659474372864\\
1.27657270431519	-1.43314623832703\\
1.1805727481842	-1.43314623832703\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
1.1805727481842	-1.41659474372864\\
1.1805727481842	-1.40004324913025\\
1.27657270431519	-1.40004324913025\\
1.27657270431519	-1.41659474372864\\
1.1805727481842	-1.41659474372864\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
1.1805727481842	-1.40004324913025\\
1.1805727481842	-1.38349175453186\\
1.27657270431519	-1.38349175453186\\
1.27657270431519	-1.40004324913025\\
1.1805727481842	-1.40004324913025\\
}--cycle;

\addplot[area legend, draw=none, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
1.1805727481842	-1.38349175453186\\
1.1805727481842	-1.36694025993347\\
1.27657270431519	-1.36694025993347\\
1.27657270431519	-1.38349175453186\\
1.1805727481842	-1.38349175453186\\
}--cycle;

\addplot[area legend, draw=none, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
-0.892112374305725	0.899040341377258\\
-0.892112374305725	0.910892844200134\\
-0.879527688026428	0.910892844200134\\
-0.879527688026428	0.899040341377258\\
-0.892112374305725	0.899040341377258\\
}--cycle;

\addplot[area legend, draw=none, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
-0.923589468002319	0.910892844200134\\
-0.923589468002319	0.940595269203186\\
-0.890376091003418	0.940595269203186\\
-0.890376091003418	0.910892844200134\\
-0.923589468002319	0.910892844200134\\
}--cycle;

\addplot[area legend, draw=none, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
-0.955668807029724	0.940595149993896\\
-0.955668807029724	0.970297574996948\\
-0.92210578918457	0.970297574996948\\
-0.92210578918457	0.940595149993896\\
-0.955668807029724	0.940595149993896\\
}--cycle;

\addplot[area legend, draw=none, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
-0.988385021686554	0.970297574996948\\
-0.988385021686554	1\\
-0.954455316066742	1\\
-0.954455316066742	0.970297574996948\\
-0.988385021686554	0.970297574996948\\
}--cycle;

\addplot[area legend, draw=none, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
-0.771854281425476	0.768953442573547\\
-0.771854281425476	0.791501522064209\\
-0.75	0.791501522064209\\
-0.75	0.768953442573547\\
-0.771854281425476	0.768953442573547\\
}--cycle;

\addplot[area legend, draw=none, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
-0.812989592552185	0.791501522064209\\
-0.812989592552185	0.833706378936768\\
-0.769474387168884	0.833706378936768\\
-0.769474387168884	0.791501522064209\\
-0.812989592552185	0.791501522064209\\
}--cycle;

\addplot[area legend, draw=none, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
-0.855453193187714	0.833706378936768\\
-0.855453193187714	0.875911235809326\\
-0.811103284358978	0.875911235809326\\
-0.811103284358978	0.833706378936768\\
-0.855453193187714	0.833706378936768\\
}--cycle;

\addplot[area legend, draw=none, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
-0.879527807235718	0.875911235809326\\
-0.879527807235718	0.900676250457764\\
-0.854153156280518	0.900676250457764\\
-0.854153156280518	0.875911235809326\\
-0.879527807235718	0.875911235809326\\
}--cycle;

\addplot[area legend, draw=none, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
0.170814692974091	-0.598990738391876\\
0.170814692974091	-0.581656754016876\\
0.185417830944061	-0.581656754016876\\
0.185417830944061	-0.598990738391876\\
0.170814692974091	-0.598990738391876\\
}--cycle;

\addplot[area legend, draw=none, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
0.135340064764023	-0.581656813621521\\
0.135340064764023	-0.540828347206116\\
0.173093110322952	-0.540828347206116\\
0.173093110322952	-0.581656813621521\\
0.135340064764023	-0.581656813621521\\
}--cycle;

\addplot[area legend, draw=none, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
0.101721867918968	-0.540828347206116\\
0.101721867918968	-0.5\\
0.13849376142025	-0.5\\
0.13849376142025	-0.540828347206116\\
0.101721867918968	-0.540828347206116\\
}--cycle;

\addplot[area legend, draw=none, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
0.399541139602661	-0.815876841545105\\
0.399541139602661	-0.810696721076965\\
0.405208945274353	-0.810696721076965\\
0.405208945274353	-0.815876841545105\\
0.399541139602661	-0.815876841545105\\
}--cycle;

\addplot[area legend, draw=none, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
0.301162481307983	-0.810696721076965\\
0.301162481307983	-0.723696827888489\\
0.404244184494019	-0.723696827888489\\
0.404244184494019	-0.810696721076965\\
0.301162481307983	-0.810696721076965\\
}--cycle;

\addplot[area legend, draw=none, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
0.21398551762104	-0.723696827888489\\
0.21398551762104	-0.636696934700012\\
0.311630070209503	-0.636696934700012\\
0.311630070209503	-0.723696827888489\\
0.21398551762104	-0.723696827888489\\
}--cycle;

\addplot[area legend, draw=none, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
0.185417830944061	-0.636696934700012\\
0.185417830944061	-0.592107653617859\\
0.228170454502106	-0.592107653617859\\
0.228170454502106	-0.636696934700012\\
0.185417830944061	-0.636696934700012\\
}--cycle;

\addplot[area legend, draw=none, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
0.529921531677246	-0.993786931037903\\
0.529921531677246	-0.922583937644958\\
0.625	-0.922583937644958\\
0.625	-0.993786931037903\\
0.529921531677246	-0.993786931037903\\
}--cycle;

\addplot[area legend, draw=none, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
0.442041337490082	-0.922583937644958\\
0.442041337490082	-0.851380944252014\\
0.53882497549057	-0.851380944252014\\
0.53882497549057	-0.922583937644958\\
0.442041337490082	-0.922583937644958\\
}--cycle;

\addplot[area legend, draw=none, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
0.405208945274353	-0.851380944252014\\
0.405208945274353	-0.810286402702332\\
0.454236507415771	-0.810286402702332\\
0.454236507415771	-0.851380944252014\\
0.405208945274353	-0.851380944252014\\
}--cycle;

\addplot[area legend, draw=none, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
-0.348560959100723	0.224220156669617\\
-0.348560959100723	0.23374080657959\\
-0.342906385660172	0.23374080657959\\
-0.342906385660172	0.224220156669617\\
-0.348560959100723	0.224220156669617\\
}--cycle;

\addplot[area legend, draw=none, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
-0.358281642198563	0.23374080657959\\
-0.358281642198563	0.25\\
-0.348448127508163	0.25\\
-0.348448127508163	0.23374080657959\\
-0.358281642198563	0.23374080657959\\
}--cycle;

\addplot[area legend, draw=none, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
-0.180085808038712	-0.108532972633839\\
-0.180085808038712	-0.0658697858452797\\
-0.156865537166595	-0.0658697858452797\\
-0.156865537166595	-0.108532972633839\\
-0.180085808038712	-0.108532972633839\\
}--cycle;

\addplot[area legend, draw=none, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
-0.239567518234253	-0.0658697858452797\\
-0.239567518234253	0.0394201427698135\\
-0.177837729454041	0.0394201427698135\\
-0.177837729454041	-0.0658697858452797\\
-0.239567518234253	-0.0658697858452797\\
}--cycle;

\addplot[area legend, draw=none, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
-0.298630654811859	0.0394201427698135\\
-0.298630654811859	0.144710063934326\\
-0.236506104469299	0.144710063934326\\
-0.236506104469299	0.0394201427698135\\
-0.298630654811859	0.0394201427698135\\
}--cycle;

\addplot[area legend, draw=none, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
-0.342906355857849	0.144710063934326\\
-0.342906355857849	0.225944727659225\\
-0.295926809310913	0.225944727659225\\
-0.295926809310913	0.144710063934326\\
-0.342906355857849	0.144710063934326\\
}--cycle;

\addplot[area legend, draw=none, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
-8.7253749370575e-05	-0.406235873699188\\
-8.7253749370575e-05	-0.36180180311203\\
0.0291752815246582	-0.36180180311203\\
0.0291752815246582	-0.406235873699188\\
-8.7253749370575e-05	-0.406235873699188\\
}--cycle;

\addplot[area legend, draw=none, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0645862147212029	-0.36180180311203\\
-0.0645862147212029	-0.265241503715515\\
0.00348484516143799	-0.265241503715515\\
0.00348484516143799	-0.36180180311203\\
-0.0645862147212029	-0.36180180311203\\
}--cycle;

\addplot[area legend, draw=none, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
-0.123541727662086	-0.265241503715515\\
-0.123541727662086	-0.168681204319\\
-0.058744877576828	-0.168681204319\\
-0.058744877576828	-0.265241503715515\\
-0.123541727662086	-0.265241503715515\\
}--cycle;

\addplot[area legend, draw=none, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
-0.156865537166595	-0.168681204319\\
-0.156865537166595	-0.102304995059967\\
-0.116992585361004	-0.102304995059967\\
-0.116992585361004	-0.168681204319\\
-0.156865537166595	-0.168681204319\\
}--cycle;

\addplot[area legend, draw=none, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
0.0757292211055756	-0.5\\
0.0757292211055756	-0.465055763721466\\
0.104304850101471	-0.465055763721466\\
0.104304850101471	-0.5\\
0.0757292211055756	-0.5\\
}--cycle;

\addplot[area legend, draw=none, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
0.0493210256099701	-0.465055763721466\\
0.0493210256099701	-0.430111527442932\\
0.077324315905571	-0.430111527442932\\
0.077324315905571	-0.465055763721466\\
0.0493210256099701	-0.465055763721466\\
}--cycle;

\addplot[area legend, draw=none, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
0.0291752815246582	-0.430111527442932\\
0.0291752815246582	-0.400255680084229\\
0.0513814017176628	-0.400255680084229\\
0.0513814017176628	-0.430111527442932\\
0.0291752815246582	-0.430111527442932\\
}--cycle;

\addplot[area legend, draw=none, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
-0.626024484634399	0.615350365638733\\
-0.626024484634399	0.628758072853088\\
-0.614765167236328	0.628758072853088\\
-0.614765167236328	0.615350365638733\\
-0.626024484634399	0.615350365638733\\
}--cycle;

\addplot[area legend, draw=none, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
-0.674645185470581	0.628758072853088\\
-0.674645185470581	0.685872673988342\\
-0.622917175292969	0.685872673988342\\
-0.622917175292969	0.628758072853088\\
-0.674645185470581	0.628758072853088\\
}--cycle;

\addplot[area legend, draw=none, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
-0.725599646568298	0.685872554779053\\
-0.725599646568298	0.742987155914307\\
-0.672264099121094	0.742987155914307\\
-0.672264099121094	0.685872554779053\\
-0.725599646568298	0.685872554779053\\
}--cycle;

\addplot[area legend, draw=none, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
-0.75	0.742987155914307\\
-0.75	0.771033525466919\\
-0.724166750907898	0.771033525466919\\
-0.724166750907898	0.742987155914307\\
-0.75	0.742987155914307\\
}--cycle;

\addplot[area legend, draw=none, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
-0.494640201330185	0.436559796333313\\
-0.494640201330185	0.457820057868958\\
-0.479530423879623	0.457820057868958\\
-0.479530423879623	0.436559796333313\\
-0.494640201330185	0.436559796333313\\
}--cycle;

\addplot[area legend, draw=none, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
-0.538979232311249	0.457820057868958\\
-0.538979232311249	0.518896818161011\\
-0.491844832897186	0.518896818161011\\
-0.491844832897186	0.457820057868958\\
-0.538979232311249	0.457820057868958\\
}--cycle;

\addplot[area legend, draw=none, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
-0.585609316825867	0.518896818161011\\
-0.585609316825867	0.579973578453064\\
-0.536768794059753	0.579973578453064\\
-0.536768794059753	0.518896818161011\\
-0.585609316825867	0.518896818161011\\
}--cycle;

\addplot[area legend, draw=none, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
-0.614765226840973	0.579973578453064\\
-0.614765226840973	0.618471622467041\\
-0.58421927690506	0.618471622467041\\
-0.58421927690506	0.579973578453064\\
-0.614765226840973	0.579973578453064\\
}--cycle;

\addplot[area legend, draw=none, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
-0.392368584871292	0.25\\
-0.392368584871292	0.303965389728546\\
-0.357315391302109	0.303965389728546\\
-0.357315391302109	0.25\\
-0.392368584871292	0.25\\
}--cycle;

\addplot[area legend, draw=none, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
-0.426493614912033	0.303965389728546\\
-0.426493614912033	0.357930839061737\\
-0.390573233366013	0.357930839061737\\
-0.390573233366013	0.303965389728546\\
-0.426493614912033	0.303965389728546\\
}--cycle;

\addplot[area legend, draw=none, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
-0.461923182010651	0.357930779457092\\
-0.461923182010651	0.411896228790283\\
-0.425069510936737	0.411896228790283\\
-0.425069510936737	0.357930779457092\\
-0.461923182010651	0.357930779457092\\
}--cycle;

\addplot[area legend, draw=none, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
-0.479530423879623	0.411896228790283\\
-0.479530423879623	0.439372956752777\\
-0.461000114679337	0.439372956752777\\
-0.461000114679337	0.411896228790283\\
-0.479530423879623	0.411896228790283\\
}--cycle;

\addplot[area legend, draw=none, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
1.44121837615967	-1.57043123245239\\
1.44121837615967	-1.55843806266785\\
1.45912599563599	-1.55843806266785\\
1.45912599563599	-1.57043123245239\\
1.44121837615967	-1.57043123245239\\
}--cycle;

\addplot[area legend, draw=none, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
1.37669730186462	-1.55843806266785\\
1.37669730186462	-1.51667404174805\\
1.44692015647888	-1.51667404174805\\
1.44692015647888	-1.55843806266785\\
1.37669730186462	-1.55843806266785\\
}--cycle;

\addplot[area legend, draw=none, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
1.31402480602264	-1.51667404174805\\
1.31402480602264	-1.47491025924683\\
1.38367331027985	-1.47491025924683\\
1.38367331027985	-1.51667404174805\\
1.31402480602264	-1.51667404174805\\
}--cycle;

\addplot[area legend, draw=none, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
1.25289916992188	-1.47491002082825\\
1.25289916992188	-1.43314623832703\\
1.32201719284058	-1.43314623832703\\
1.32201719284058	-1.47491002082825\\
1.25289916992188	-1.47491002082825\\
}--cycle;

\addplot[area legend, draw=none, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
1.69456315040588	-1.75725197792053\\
1.69456315040588	-1.73335099220276\\
1.72956299781799	-1.73335099220276\\
1.72956299781799	-1.75725197792053\\
1.69456315040588	-1.75725197792053\\
}--cycle;

\addplot[area legend, draw=none, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
1.60753083229065	-1.73335099220276\\
1.60753083229065	-1.67545914649963\\
1.70172810554504	-1.67545914649963\\
1.70172810554504	-1.73335099220276\\
1.60753083229065	-1.73335099220276\\
}--cycle;

\addplot[area legend, draw=none, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
1.52325081825256	-1.67545938491821\\
1.52325081825256	-1.61756753921509\\
1.61666226387024	-1.61756753921509\\
1.61666226387024	-1.67545938491821\\
1.52325081825256	-1.67545938491821\\
}--cycle;

\addplot[area legend, draw=none, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
1.45912599563599	-1.61756753921509\\
1.45912599563599	-1.56622505187988\\
1.53365755081177	-1.56622505187988\\
1.53365755081177	-1.61756753921509\\
1.45912599563599	-1.61756753921509\\
}--cycle;

\addplot[area legend, draw=none, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
1.95395255088806	-1.94822549819946\\
1.95395255088806	-1.91589593887329\\
2	-1.91589593887329\\
2	-1.94822549819946\\
1.95395255088806	-1.94822549819946\\
}--cycle;

\addplot[area legend, draw=none, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
1.87039542198181	-1.91589593887329\\
1.87039542198181	-1.85841274261475\\
1.96156930923462	-1.85841274261475\\
1.96156930923462	-1.91589593887329\\
1.87039542198181	-1.91589593887329\\
}--cycle;

\addplot[area legend, draw=none, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
1.78897094726562	-1.85841274261475\\
1.78897094726562	-1.8009295463562\\
1.87950372695923	-1.8009295463562\\
1.87950372695923	-1.85841274261475\\
1.78897094726562	-1.85841274261475\\
}--cycle;

\addplot[area legend, draw=none, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
1.72956299781799	-1.8009295463562\\
1.72956299781799	-1.75199127197266\\
1.79898905754089	-1.75199127197266\\
1.79898905754089	-1.8009295463562\\
1.72956299781799	-1.8009295463562\\
}--cycle;

\addplot[area legend, draw=none, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
0.791726112365723	-1.12804937362671\\
0.791726112365723	-1.1149115562439\\
0.810190916061401	-1.1149115562439\\
0.810190916061401	-1.12804937362671\\
0.791726112365723	-1.12804937362671\\
}--cycle;

\addplot[area legend, draw=none, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
0.726159691810608	-1.1149115562439\\
0.726159691810608	-1.0693244934082\\
0.795187950134277	-1.0693244934082\\
0.795187950134277	-1.1149115562439\\
0.726159691810608	-1.1149115562439\\
}--cycle;

\addplot[area legend, draw=none, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
0.663687348365784	-1.0693244934082\\
0.663687348365784	-1.02373743057251\\
0.731440901756287	-1.02373743057251\\
0.731440901756287	-1.0693244934082\\
0.663687348365784	-1.0693244934082\\
}--cycle;

\addplot[area legend, draw=none, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
0.625	-1.02373731136322\\
0.625	-0.990074038505554\\
0.670428395271301	-0.990074038505554\\
0.670428395271301	-1.02373731136322\\
0.625	-1.02373731136322\\
}--cycle;

\addplot[area legend, draw=none, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
0.977716445922852	-1.25611901283264\\
0.977716445922852	-1.24408173561096\\
0.995381832122803	-1.24408173561096\\
0.995381832122803	-1.25611901283264\\
0.977716445922852	-1.25611901283264\\
}--cycle;

\addplot[area legend, draw=none, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
0.914733350276947	-1.24408173561096\\
0.914733350276947	-1.20213627815247\\
0.980925977230072	-1.20213627815247\\
0.980925977230072	-1.24408173561096\\
0.914733350276947	-1.24408173561096\\
}--cycle;

\addplot[area legend, draw=none, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
0.854108095169067	-1.20213603973389\\
0.854108095169067	-1.16019058227539\\
0.919421195983887	-1.16019058227539\\
0.919421195983887	-1.20213603973389\\
0.854108095169067	-1.20213603973389\\
}--cycle;

\addplot[area legend, draw=none, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
0.810190916061401	-1.16019058227539\\
0.810190916061401	-1.1253137588501\\
0.860004067420959	-1.1253137588501\\
0.860004067420959	-1.16019058227539\\
0.810190916061401	-1.16019058227539\\
}--cycle;

\addplot[area legend, draw=none, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
1.15404200553894	-1.38175868988037\\
1.15404200553894	-1.36396455764771\\
1.1805727481842	-1.36396455764771\\
1.1805727481842	-1.38175868988037\\
1.15404200553894	-1.38175868988037\\
}--cycle;

\addplot[area legend, draw=none, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
1.0939257144928	-1.36396455764771\\
1.0939257144928	-1.32438945770264\\
1.15731263160706	-1.32438945770264\\
1.15731263160706	-1.36396455764771\\
1.0939257144928	-1.36396455764771\\
}--cycle;

\addplot[area legend, draw=none, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
1.03561305999756	-1.32438921928406\\
1.03561305999756	-1.28481411933899\\
1.0983829498291	-1.28481411933899\\
1.0983829498291	-1.32438921928406\\
1.03561305999756	-1.32438921928406\\
}--cycle;

\addplot[area legend, draw=none, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
0.995381772518158	-1.28481411933899\\
0.995381772518158	-1.2536404132843\\
1.04103755950928	-1.2536404132843\\
1.04103755950928	-1.28481411933899\\
0.995381772518158	-1.28481411933899\\
}--cycle;

\addplot[area legend, draw=none, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
1.23311793804169	-1.43314623832703\\
1.23311793804169	-1.41659474372864\\
1.25879466533661	-1.41659474372864\\
1.25879466533661	-1.43314623832703\\
1.23311793804169	-1.43314623832703\\
}--cycle;

\addplot[area legend, draw=none, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
1.20857620239258	-1.41659474372864\\
1.20857620239258	-1.40004324913025\\
1.23418998718262	-1.40004324913025\\
1.23418998718262	-1.41659474372864\\
1.20857620239258	-1.41659474372864\\
}--cycle;

\addplot[area legend, draw=none, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
1.18428325653076	-1.40004324913025\\
1.18428325653076	-1.38349175453186\\
1.20983576774597	-1.38349175453186\\
1.20983576774597	-1.40004324913025\\
1.18428325653076	-1.40004324913025\\
}--cycle;

\addplot[area legend, draw=none, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
1.1805727481842	-1.38349175453186\\
1.1805727481842	-1.38000750541687\\
1.18571400642395	-1.38000750541687\\
1.18571400642395	-1.38349175453186\\
1.1805727481842	-1.38349175453186\\
}--cycle;

\addplot[area legend, draw=black, dashed]
table[row sep=crcr] {%
x	y\\
-3.5	-2\\
2	-2\\
2	1\\
-3.5	1\\
-3.5 -2\\
}--cycle;
\addlegendentry{$\X = \XzeroUnionIter{0}$}

\addplot [area legend, draw=CORAcolorBlue, draw opacity = 0.2, fill=CORAcolorBlue, fill opacity = 0.2]
  table[row sep=crcr]{%
10	10\\
10	10\\
10	10\\
10	10\\
10  10\\
};
\addlegendentry{$\XzeroUnionIter{1}$}

\addplot [area legend, draw=CORAcolorBlue, draw opacity = 0.44, fill=CORAcolorBlue, fill opacity = 0.44]
  table[row sep=crcr]{%
10	10\\
10	10\\
10	10\\
10	10\\
10  10\\
};
\addlegendentry{$\XzeroUnionIter{2}$}

\addplot[area legend, draw=CORAcolorBlue, draw opacity = 0.636, fill=CORAcolorBlue, fill opacity = 0.636]
table[row sep=crcr] {%
10	10\\
10	10\\
10	10\\
10	10\\
10  10\\
}--cycle;
\addlegendentry{$\XzeroUnionIter{3}$}

\addplot[area legend, draw=CORAcolorBlue, fill=CORAcolorBlue]
table[row sep=crcr] {%
10	10\\
10	10\\
10	10\\
10	10\\
10  10\\
}--cycle;
\addlegendentry{$\XzeroUnionIter{4}$}

\addplot[area legend, draw=black, fill=black]
table[row sep=crcr] {%
10	10\\
10	10\\
10	10\\
10	10\\
10  10\\
}--cycle;
\addlegendentry{$\XzeroUnion$}
\end{axis}
\end{tikzpicture}%

==> content/tikzpictures/zerolevelsets.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=4cm,
scale only axis,
xmin=-4,
xmax=2.5,
xlabel style={font=\color{mycolor1}},
xlabel={$\text{x}_{\text{(1)}}$},
xtick={-3.5,-2,0,2},
ymin=-2.5,
ymax=1.5,
ylabel style={font=\color{mycolor1}},
ylabel={$\text{x}_{\text{(2)}}$},
ytick={-2,-1,0,1},
axis background/.style={fill=white},
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, nodes={scale=0.7, transform shape}},
]
\addplot [area legend, draw=CORAcolorBlue, draw opacity = 0.2, fill=CORAcolorBlue, fill opacity = 0.2, forget plot]
  table[row sep=crcr]{%
2	1\\
2	-2\\
-3.3569747885308	-2\\
-3.5	-1.81501563413312\\
-3.5	1\\
2	1\\
};

\addplot[area legend, draw=CORAcolorBlue, draw opacity = 0.3, fill=CORAcolorBlue, fill opacity = 0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.75	1\\
-0.75	-2\\
-0.83641786640999	-2\\
-2.125	0.82206983186727\\
-2.125	1\\
-0.75	1\\
}--cycle;

\addplot[area legend, draw=CORAcolorBlue, draw opacity = 0.3, fill=CORAcolorBlue, fill opacity = 0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.625	-2\\
0.028239850073583	-2\\
-0.75	-0.923884107289559\\
-0.75	1\\
0.0385439957870497	1\\
0.625	0.189074388250169\\
0.625	-2\\
}--cycle;

\addplot[area legend, draw=CORAcolorBlue, draw opacity = 0.3, fill=CORAcolorBlue, fill opacity = 0.3, forget plot]
table[row sep=crcr] {%
x	y\\
2	-1.10711644037779\\
2	-2\\
0.625	-2\\
0.625	0.263234439097926\\
2	-1.10711644037779\\
}--cycle;

\addplot[area legend, draw=CORAcolorBlue, draw opacity = 0.5, fill=CORAcolorBlue, fill opacity = 0.5, forget plot]
table[row sep=crcr] {%
x	y\\
-0.75	0.475339956606544\\
-1.26822311133091	1\\
-0.75	1\\
-0.75	0.475339956606544\\
}--cycle;

\addplot[area legend, draw=CORAcolorBlue, draw opacity = 0.5, fill=CORAcolorBlue, fill opacity = 0.5, forget plot]
table[row sep=crcr] {%
x	y\\
0.625	-1.25\\
0.317569091513362	-1.25\\
-0.258460132080955	-0.5\\
0.530749393695757	-0.5\\
0.625	-0.622715917583317\\
0.625	-1.25\\
}--cycle;

\addplot[area legend, draw=CORAcolorBlue, draw opacity = 0.5, fill=CORAcolorBlue, fill opacity = 0.5, forget plot]
table[row sep=crcr] {%
x	y\\
0.214565503712276	-0.5\\
-0.057959322903113	-0.5\\
-0.530997928595682	0.25\\
-0.258473101980293	0.25\\
0.214565503712276	-0.5\\
}--cycle;

\addplot[area legend, draw=CORAcolorBlue, draw opacity = 0.5, fill=CORAcolorBlue, fill opacity = 0.5, forget plot]
table[row sep=crcr] {%
x	y\\
-0.209977264369677	0.25\\
-0.635974208896834	0.25\\
-0.75	0.439286595629233\\
-0.75	1\\
-0.661775465098516	1\\
-0.209977264369677	0.25\\
}--cycle;

\addplot[area legend, draw=CORAcolorBlue, draw opacity = 0.5, fill=CORAcolorBlue, fill opacity = 0.5, forget plot]
table[row sep=crcr] {%
x	y\\
2	-2\\
1.79734425507567	-2\\
0.92241694993909	-1.43419134616852\\
1.40976825282923	-1.43419134616852\\
2	-1.81588960653218\\
2	-2\\
}--cycle;

\addplot[area legend, draw=CORAcolorBlue, draw opacity = 0.5, fill=CORAcolorBlue, fill opacity = 0.5, forget plot]
table[row sep=crcr] {%
x	y\\
1.37481056482049	-1.43419134616852\\
1.04498616441433	-1.43419134616852\\
0.625	-1.14572787873379\\
0.625	-0.919191153843306\\
1.37481056482049	-1.43419134616852\\
}--cycle;

\addplot[area legend, draw=CORAcolorBlue, draw opacity = 0.5, fill=CORAcolorBlue, fill opacity = 0.5, forget plot]
table[row sep=crcr] {%
x	y\\
0.630404894649941	-0.868382692337036\\
0.625	-0.868382692337036\\
0.625	-0.864328624129302\\
0.630404894649941	-0.868382692337036\\
}--cycle;

\addplot[area legend, draw=CORAcolorBlue, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
-0.879555761814117	0.881889693247908\\
-0.996247225627179	1\\
-0.963601845313154	1\\
-0.879555761814117	0.914932006343792\\
-0.879555761814117	0.881889693247908\\
}--cycle;

\addplot[area legend, draw=CORAcolorBlue, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
-0.75	0.75023836063964\\
-0.879555761814117	0.88722275386086\\
-0.879555761814117	0.918948102891192\\
-0.75	0.781963709669972\\
-0.75	0.75023836063964\\
}--cycle;

\addplot[area legend, draw=CORAcolorBlue, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
0.183269917964935	-0.663301578974591\\
0.0319219185116985	-0.5\\
0.183269917964935	-0.5\\
0.183269917964935	-0.663301578974591\\
}--cycle;

\addplot[area legend, draw=CORAcolorBlue, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
0.40413498878479	-0.897989595194173\\
0.183269917964935	-0.695079124305917\\
0.183269917964935	-0.548567083045376\\
0.40413498878479	-0.751477553933631\\
0.40413498878479	-0.897989595194173\\
}--cycle;

\addplot[area legend, draw=CORAcolorBlue, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
0.625	-1.06464002235133\\
0.40413498878479	-0.882131060758197\\
0.40413498878479	-0.779225900982367\\
0.625	-0.961734862575498\\
0.625	-1.06464002235133\\
}--cycle;

\addplot[area legend, draw=CORAcolorBlue, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
-0.344607025384903	0.187187436949528\\
-0.376253298803552	0.25\\
-0.344607025384903	0.25\\
-0.344607025384903	0.187187436949528\\
}--cycle;

\addplot[area legend, draw=CORAcolorBlue, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
-0.158216178417206	-0.172863243917406\\
-0.344607025384903	0.164490748670003\\
-0.344607025384903	0.25\\
-0.33185107040291	0.25\\
-0.158216178417206	-0.0642666338868695\\
-0.158216178417206	-0.172863243917406\\
}--cycle;

\addplot[area legend, draw=CORAcolorBlue, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
0.0281746387481689	-0.46134726045301\\
-0.158216178417206	-0.154151191469\\
-0.158216178417206	-0.0712795918767491\\
0.0281746387481689	-0.378475660860759\\
0.0281746387481689	-0.46134726045301\\
}--cycle;

\addplot[area legend, draw=CORAcolorBlue, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
0.12116790282239	-0.5\\
0.0773933135636532	-0.5\\
0.0281746387481689	-0.426079945465926\\
0.0281746387481689	-0.360336200081816\\
0.12116790282239	-0.5\\
}--cycle;

\addplot[area legend, draw=CORAcolorBlue, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
-0.614994287490845	0.572514610123817\\
-0.75	0.733876371725592\\
-0.75	0.801455061675819\\
-0.614994287490845	0.640093300074044\\
-0.614994287490845	0.572514610123817\\
}--cycle;

\addplot[area legend, draw=CORAcolorBlue, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
-0.479988634586334	0.39755316969952\\
-0.614994287490845	0.569171860650947\\
-0.614994287490845	0.642624098214319\\
-0.479988634586334	0.471005407262891\\
-0.479988634586334	0.39755316969952\\
}--cycle;

\addplot[area legend, draw=CORAcolorBlue, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
-0.344982951879501	0.283164613825099\\
-0.344982951879501	0.25\\
-0.386139214790878	0.25\\
-0.479988634586334	0.378050195712939\\
-0.479988634586334	0.467369312486494\\
-0.344982951879501	0.283164613825099\\
}--cycle;

\addplot[area legend, draw=CORAcolorBlue, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
-0.337992784058576	0.25\\
-0.344982951879501	0.25\\
-0.344982951879501	0.260344691884873\\
-0.337992784058576	0.25\\
}--cycle;

\addplot[area legend, draw=CORAcolorBlue, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
1.46120846271515	-1.59433169899163\\
1.21424118451858	-1.43419134616852\\
1.30972204764519	-1.43419134616852\\
1.46120846271515	-1.53241929010651\\
1.46120846271515	-1.59433169899163\\
}--cycle;

\addplot[area legend, draw=CORAcolorBlue, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
1.73060417175293	-1.78384276290128\\
1.46120846271515	-1.60196848360249\\
1.46120846271515	-1.55416502105221\\
1.73060417175293	-1.736039300351\\
1.73060417175293	-1.78384276290128\\
}--cycle;

\addplot[area legend, draw=CORAcolorBlue, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
2	-1.96350420892121\\
1.73060417175293	-1.77631547597092\\
1.73060417175293	-1.7358776828568\\
2	-1.92306641580709\\
2	-1.96350420892121\\
}--cycle;

\addplot[area legend, draw=CORAcolorBlue, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
0.812452673912048	-1.16005143254393\\
0.625	-1.02886849403136\\
0.625	-0.976504841145754\\
0.812452673912048	-1.10768777965832\\
0.812452673912048	-1.16005143254393\\
}--cycle;

\addplot[area legend, draw=CORAcolorBlue, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
0.999905288219452	-1.28593584064903\\
0.812452673912048	-1.15667872106076\\
0.812452673912048	-1.117177411998\\
0.999905288219452	-1.24643453158627\\
0.999905288219452	-1.28593584064903\\
}--cycle;

\addplot[area legend, draw=CORAcolorBlue, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
1.18735790252686	-1.40362020885833\\
0.999905288219452	-1.27522171241519\\
0.999905288219452	-1.24443004487074\\
1.18735790252686	-1.37282854131388\\
1.18735790252686	-1.40362020885833\\
}--cycle;

\addplot[area legend, draw=CORAcolorBlue, fill=CORAcolorBlue, forget plot]
table[row sep=crcr] {%
x	y\\
1.28678038459312	-1.43419134616852\\
1.24862068576368	-1.43419134616852\\
1.18735790252686	-1.392344368522\\
1.18735790252686	-1.36627849329494\\
1.28678038459312	-1.43419134616852\\
}--cycle;

% \addplot[area legend, draw=black, fill=black, forget plot]
% table[row sep=crcr] {%
% x	y\\
% -0.879555761814117	0.899746044364491\\
% -0.89199276965514	0.911417245864868\\
% -0.890651287039261	0.911417245864868\\
% -0.879555761814117	0.901004925449018\\
% -0.879555761814117	0.899746044364491\\
% }--cycle;

% \addplot[area legend, draw=black, fill=black, forget plot]
% table[row sep=crcr] {%
% x	y\\
% -0.890254920656927	0.911417245864868\\
% -0.891583557272946	0.911417245864868\\
% -0.92339466925272	0.940944850444794\\
% -0.922066032636701	0.940944850444794\\
% -0.890254920656927	0.911417245864868\\
% }--cycle;

% \addplot[area legend, draw=black, fill=black, forget plot]
% table[row sep=crcr] {%
% x	y\\
% -0.921909907534264	0.940944850444794\\
% -0.923256632354344	0.940944850444794\\
% -0.955404261689339	0.970472455024719\\
% -0.95405753686926	0.970472455024719\\
% -0.921909907534264	0.940944850444794\\
% }--cycle;

% \addplot[area legend, draw=black, fill=black, forget plot]
% table[row sep=crcr] {%
% x	y\\
% -0.954192472594893	0.970472455024719\\
% -0.955579929764463	0.970472455024719\\
% -0.988055148374432	1\\
% -0.986667691204861	1\\
% -0.954192472594893	0.970472455024719\\
% }--cycle;

% \addplot[area legend, draw=black, fill=black, forget plot]
% table[row sep=crcr] {%
% x	y\\
% -0.75	0.769958697245808\\
% -0.77181416233236	0.792415797710419\\
% -0.769987267711812	0.792415797710419\\
% -0.75	0.771839436712529\\
% -0.75	0.769958697245808\\
% }--cycle;

% \addplot[area legend, draw=black, fill=black, forget plot]
% table[row sep=crcr] {%
% x	y\\
% -0.769413156514087	0.792415797710419\\
% -0.771228723922013	0.792415797710419\\
% -0.813014742280311	0.834593236446381\\
% -0.811199174872385	0.834593236446381\\
% -0.769413156514087	0.792415797710419\\
% }--cycle;

% \addplot[area legend, draw=black, fill=black, forget plot]
% table[row sep=crcr] {%
% x	y\\
% -0.811114501501413	0.834593236446381\\
% -0.812990219429038	0.834593236446381\\
% -0.855566231031241	0.876770675182343\\
% -0.853690513103615	0.876770675182343\\
% -0.811114501501413	0.834593236446381\\
% }--cycle;

% \addplot[area legend, draw=black, fill=black, forget plot]
% table[row sep=crcr] {%
% x	y\\
% -0.854263942125695	0.876770675182343\\
% -0.856227688793785	0.876770675182343\\
% -0.879555761814117	0.899472060242004\\
% -0.879555761814117	0.901383052600142\\
% -0.854263942125695	0.876770675182343\\
% }--cycle;

% \addplot[area legend, draw=black, fill=black, forget plot]
% table[row sep=crcr] {%
% x	y\\
% 0.183269917964935	-0.598277369427976\\
% 0.169222551340659	-0.581650793552399\\
% 0.173658849850746	-0.581650793552399\\
% 0.183269917964935	-0.593026530907309\\
% 0.183269917964935	-0.598277369427976\\
% }--cycle;

% \addplot[area legend, draw=black, fill=black, forget plot]
% table[row sep=crcr] {%
% x	y\\
% 0.171516236839633	-0.581650793552399\\
% 0.167363694399491	-0.581650793552399\\
% 0.133604346904852	-0.540825366973877\\
% 0.137756889344994	-0.540825366973877\\
% 0.171516236839633	-0.581650793552399\\
% }--cycle;

% \addplot[area legend, draw=black, fill=black, forget plot]
% table[row sep=crcr] {%
% x	y\\
% 0.13679617921869	-0.540825366973877\\
% 0.132923402690853	-0.540825366973877\\
% 0.0998793288719541	-0.5\\
% 0.103752105399791	-0.5\\
% 0.13679617921869	-0.540825366973877\\
% }--cycle;

% \addplot[area legend, draw=black, fill=black, forget plot]
% table[row sep=crcr] {%
% x	y\\
% 0.40413498878479	-0.814939225593584\\
% 0.399391265401898	-0.810633957386017\\
% 0.40413498878479	-0.810633957386017\\
% 0.40413498878479	-0.814939225593584\\
% }--cycle;

% \addplot[area legend, draw=black, fill=black, forget plot]
% table[row sep=crcr] {%
% x	y\\
% 0.404103384003288	-0.810633957386017\\
% 0.391905491124457	-0.810633957386017\\
% 0.299787453251743	-0.723278284072876\\
% 0.311985346130574	-0.723278284072876\\
% 0.404103384003288	-0.810633957386017\\
% }--cycle;

% \addplot[area legend, draw=black, fill=black, forget plot]
% table[row sep=crcr] {%
% x	y\\
% 0.310473905633455	-0.723278284072876\\
% 0.299833890760792	-0.723278284072876\\
% 0.211722496133955	-0.63592267036438\\
% 0.222362511006617	-0.63592267036438\\
% 0.310473905633455	-0.723278284072876\\
% }--cycle;

% \addplot[area legend, draw=black, fill=black, forget plot]
% table[row sep=crcr] {%
% x	y\\
% 0.226267822268296	-0.63592267036438\\
% 0.217118694268255	-0.63592267036438\\
% 0.183269917964935	-0.600799669908057\\
% 0.183269917964935	-0.591306126506641\\
% 0.226267822268296	-0.63592267036438\\
% }--cycle;

% \addplot[area legend, draw=black, fill=black, forget plot]
% table[row sep=crcr] {%
% x	y\\
% 0.625	-0.993286490440369\\
% 0.621047296267421	-0.993286490440369\\
% 0.530091328194385	-0.921932935714722\\
% 0.540788315622023	-0.921932935714722\\
% 0.625	-0.987995703855213\\
% 0.625	-0.993286490440369\\
% }--cycle;

% \addplot[area legend, draw=black, fill=black, forget plot]
% table[row sep=crcr] {%
% x	y\\
% 0.539151535937379	-0.921932935714722\\
% 0.529609602614124	-0.921932935714722\\
% 0.441237638748617	-0.850579440593719\\
% 0.450779572071872	-0.850579440593719\\
% 0.539151535937379	-0.921932935714722\\
% }--cycle;

% \addplot[area legend, draw=black, fill=black, forget plot]
% table[row sep=crcr] {%
% x	y\\
% 0.453709460558973	-0.850579440593719\\
% 0.445266773179638	-0.850579440593719\\
% 0.40413498878479	-0.816379928893842\\
% 0.40413498878479	-0.809360155984498\\
% 0.453709460558973	-0.850579440593719\\
% }--cycle;

% \addplot[area legend, draw=black, fill=black, forget plot]
% table[row sep=crcr] {%
% x	y\\
% -0.344607025384903	0.226615980205152\\
% -0.349141470584914	0.234296858310699\\
% -0.349044831125393	0.234296858310699\\
% -0.344607025384903	0.226779677388826\\
% -0.344607025384903	0.226615980205152\\
% }--cycle;

% \addplot[area legend, draw=black, fill=black, forget plot]
% table[row sep=crcr] {%
% x	y\\
% -0.349036679065077	0.234296858310699\\
% -0.349131143179394	0.234296858310699\\
% -0.358471896841793	0.25\\
% -0.358377432727476	0.25\\
% -0.349036679065077	0.234296858310699\\
% }--cycle;

% \addplot[area legend, draw=black, fill=black, forget plot]
% table[row sep=crcr] {%
% x	y\\
% -0.158216178417206	-0.108787040883894\\
% -0.180723397933677	-0.067147433757782\\
% -0.175439340827691	-0.067147433757782\\
% -0.158216178417206	-0.0990112415336368\\
% -0.158216178417206	-0.108787040883894\\
% }--cycle;

% \addplot[area legend, draw=black, fill=black, forget plot]
% table[row sep=crcr] {%
% x	y\\
% -0.178472098373178	-0.067147433757782\\
% -0.182163096776049	-0.067147433757782\\
% -0.240118608088204	0.038568377494812\\
% -0.236427609685334	0.038568377494812\\
% -0.178472098373178	-0.067147433757782\\
% }--cycle;

% \addplot[area legend, draw=black, fill=black, forget plot]
% table[row sep=crcr] {%
% x	y\\
% -0.237023509662858	0.038568377494812\\
% -0.239852640000882	0.038568377494812\\
% -0.299021615562992	0.144284188747406\\
% -0.296192485224969	0.144284188747406\\
% -0.237023509662858	0.038568377494812\\
% }--cycle;

% \addplot[area legend, draw=black, fill=black, forget plot]
% table[row sep=crcr] {%
% x	y\\
% -0.29626946990751	0.144284188747406\\
% -0.2986288945832	0.144284188747406\\
% -0.344607025384903	0.224289463859297\\
% -0.344607025384903	0.228395033550646\\
% -0.29626946990751	0.144284188747406\\
% }--cycle;

% \addplot[area legend, draw=black, fill=black, forget plot]
% table[row sep=crcr] {%
% x	y\\
% 0.0281746387481689	-0.407581093695806\\
% -0.00064458467365118	-0.363830357789993\\
% 0.00768746301281899	-0.363830357789993\\
% 0.0281746387481689	-0.394932133224186\\
% 0.0281746387481689	-0.407581093695806\\
% }--cycle;

% \addplot[area legend, draw=black, fill=black, forget plot]
% table[row sep=crcr] {%
% x	y\\
% 0.00296817975379274	-0.363830357789993\\
% -0.0038618142271208	-0.363830357789993\\
% -0.0658334805503755	-0.266313433647156\\
% -0.0590034865694619	-0.266313433647156\\
% 0.00296817975379274	-0.363830357789993\\
% }--cycle;

% \addplot[area legend, draw=black, fill=black, forget plot]
% table[row sep=crcr] {%
% x	y\\
% -0.0598278005708092	-0.266313433647156\\
% -0.0652118028481825	-0.266313433647156\\
% -0.125237700312805	-0.168796509504318\\
% -0.119853698035431	-0.168796509504318\\
% -0.0598278005708092	-0.266313433647156\\
% }--cycle;

% \addplot[area legend, draw=black, fill=black, forget plot]
% table[row sep=crcr] {%
% x	y\\
% -0.118468519084622	-0.168796509504318\\
% -0.122434033210325	-0.168796509504318\\
% -0.158216178417206	-0.1090372667293\\
% -0.158216178417206	-0.102414518987501\\
% -0.118468519084622	-0.168796509504318\\
% }--cycle;

% \addplot[area legend, draw=black, fill=black, forget plot]
% table[row sep=crcr] {%
% x	y\\
% 0.102502442965598	-0.5\\
% 0.100820382770018	-0.5\\
% 0.0738592543785967	-0.465084046125412\\
% 0.0755413145741769	-0.465084046125412\\
% 0.102502442965598	-0.5\\
% }--cycle;

% \addplot[area legend, draw=black, fill=black, forget plot]
% table[row sep=crcr] {%
% x	y\\
% 0.0754916887490985	-0.465084046125412\\
% 0.0739158073300442	-0.465084046125412\\
% 0.0474290114449112	-0.430168092250824\\
% 0.0490048928639656	-0.430168092250824\\
% 0.0754916887490985	-0.465084046125412\\
% }--cycle;

% \addplot[area legend, draw=black, fill=black, forget plot]
% table[row sep=crcr] {%
% x	y\\
% 0.0495364296175637	-0.430168092250824\\
% 0.0480658553337431	-0.430168092250824\\
% 0.0281746387481689	-0.40347992518904\\
% 0.0281746387481689	-0.401506846669959\\
% 0.0495364296175637	-0.430168092250824\\
% }--cycle;

% \addplot[area legend, draw=black, fill=black, forget plot]
% table[row sep=crcr] {%
% x	y\\
% -0.614994287490845	0.61670436653607\\
% -0.625946585964667	0.629749715328217\\
% -0.623742686333631	0.629749715328217\\
% -0.614994287490845	0.619329444683682\\
% -0.614994287490845	0.61670436653607\\
% }--cycle;

% \addplot[area legend, draw=black, fill=black, forget plot]
% table[row sep=crcr] {%
% x	y\\
% -0.622808007074693	0.629749715328217\\
% -0.624988635795608	0.629749715328217\\
% -0.674665815746028	0.686984837055206\\
% -0.672485187025113	0.686984837055206\\
% -0.622808007074693	0.629749715328217\\
% }--cycle;

% \addplot[area legend, draw=black, fill=black, forget plot]
% table[row sep=crcr] {%
% x	y\\
% -0.672268608905999	0.686984837055206\\
% -0.6745146187356	0.686984837055206\\
% -0.725769791308583	0.744219958782196\\
% -0.723523781478982	0.744219958782196\\
% -0.672268608905999	0.686984837055206\\
% }--cycle;

% \addplot[area legend, draw=black, fill=black, forget plot]
% table[row sep=crcr] {%
% x	y\\
% -0.724340270842138	0.744219958782196\\
% -0.726756588490476	0.744219958782196\\
% -0.75	0.769421530670262\\
% -0.75	0.772041412992357\\
% -0.724340270842138	0.744219958782196\\
% }--cycle;

% \addplot[area legend, draw=black, fill=black, forget plot]
% table[row sep=crcr] {%
% x	y\\
% -0.479988634586334	0.4378894751727\\
% -0.494817836724588	0.458820909261703\\
% -0.492630750199532	0.458820909261703\\
% -0.479988634586334	0.440976550055041\\
% -0.479988634586334	0.4378894751727\\
% }--cycle;

% \addplot[area legend, draw=black, fill=black, forget plot]
% table[row sep=crcr] {%
% x	y\\
% -0.492000202323087	0.458820909261703\\
% -0.494034865582456	0.458820909261703\\
% -0.539175487496852	0.520088613033295\\
% -0.537140824237483	0.520088613033295\\
% -0.492000202323087	0.458820909261703\\
% }--cycle;

% \addplot[area legend, draw=black, fill=black, forget plot]
% table[row sep=crcr] {%
% x	y\\
% -0.536951025752964	0.520088613033295\\
% -0.53900948987384	0.520088613033295\\
% -0.585869986110603	0.581356346607208\\
% -0.583811521989727	0.581356346607208\\
% -0.536951025752964	0.520088613033295\\
% }--cycle;

% \addplot[area legend, draw=black, fill=black, forget plot]
% table[row sep=crcr] {%
% x	y\\
% -0.584479363709711	0.581356346607208\\
% -0.586709711599184	0.581356346607208\\
% -0.614994287490845	0.61704072503887\\
% -0.614994287490845	0.619854575896209\\
% -0.584479363709711	0.581356346607208\\
% }--cycle;

% \addplot[area legend, draw=black, fill=black, forget plot]
% table[row sep=crcr] {%
% x	y\\
% -0.35750312546332	0.25\\
% -0.359235014356117	0.25\\
% -0.392598899466415	0.304342329502106\\
% -0.390867010573618	0.304342329502106\\
% -0.35750312546332	0.25\\
% }--cycle;

% \addplot[area legend, draw=black, fill=black, forget plot]
% table[row sep=crcr] {%
% x	y\\
% -0.390792826272899	0.304342329502106\\
% -0.392390850255924	0.304342329502106\\
% -0.426781789345332	0.358684659004211\\
% -0.425183765362307	0.358684659004211\\
% -0.390792826272899	0.304342329502106\\
% }--cycle;

% \addplot[area legend, draw=black, fill=black, forget plot]
% table[row sep=crcr] {%
% x	y\\
% -0.425349563496768	0.358684659004211\\
% -0.426857404749773	0.358684659004211\\
% -0.46229771425531	0.413026988506317\\
% -0.460789873002305	0.413026988506317\\
% -0.425349563496768	0.358684659004211\\
% }--cycle;

% \addplot[area legend, draw=black, fill=black, forget plot]
% table[row sep=crcr] {%
% x	y\\
% -0.461375060636413	0.413026988506317\\
% -0.46296098668532	0.413026988506317\\
% -0.479988634586334	0.438372024438122\\
% -0.479988634586334	0.440732617805357\\
% -0.461375060636413	0.413026988506317\\
% }--cycle;

% \addplot[area legend, draw=black, fill=black, forget plot]
% table[row sep=crcr] {%
% x	y\\
% 1.46120846271515	-1.5649111583688\\
% 1.4452138606886	-1.55429661273956\\
% 1.45327278803227	-1.55429661273956\\
% 1.46120846271515	-1.55956298828804\\
% 1.46120846271515	-1.5649111583688\\
% }--cycle;

% \addplot[area legend, draw=black, fill=black, forget plot]
% table[row sep=crcr] {%
% x	y\\
% 1.4505846862067	-1.55429661273956\\
% 1.44287568195519	-1.55429661273956\\
% 1.38280336017727	-1.51426148414612\\
% 1.39051236442878	-1.51426148414612\\
% 1.4505846862067	-1.55429661273956\\
% }--cycle;

% \addplot[area legend, draw=black, fill=black, forget plot]
% table[row sep=crcr] {%
% x	y\\
% 1.38939387270243	-1.51426148414612\\
% 1.38197406682501	-1.51426148414612\\
% 1.32213354482846	-1.47422647476196\\
% 1.32955335070589	-1.47422647476196\\
% 1.38939387270243	-1.51426148414612\\
% }--cycle;

% \addplot[area legend, draw=black, fill=black, forget plot]
% table[row sep=crcr] {%
% x	y\\
% 1.32970378285846	-1.47422647476196\\
% 1.32256133107902	-1.47422647476196\\
% 1.26293121568981	-1.43419134616852\\
% 1.27007366746925	-1.43419134616852\\
% 1.32970378285846	-1.47422647476196\\
% }--cycle;

% \addplot[area legend, draw=black, fill=black, forget plot]
% table[row sep=crcr] {%
% x	y\\
% 1.73060417175293	-1.74931616652921\\
% 1.69674901788011	-1.72642338275909\\
% 1.70709643631441	-1.72642338275909\\
% 1.73060417175293	-1.74231926396941\\
% 1.73060417175293	-1.74931616652921\\
% }--cycle;

% \addplot[area legend, draw=black, fill=black, forget plot]
% table[row sep=crcr] {%
% x	y\\
% 1.70391887884885	-1.72642338275909\\
% 1.69411408895518	-1.72642338275909\\
% 1.60951661701208	-1.66900396347046\\
% 1.61932140690575	-1.66900396347046\\
% 1.70391887884885	-1.72642338275909\\
% }--cycle;

% \addplot[area legend, draw=black, fill=black, forget plot]
% table[row sep=crcr] {%
% x	y\\
% 1.61869922944306	-1.66900396347046\\
% 1.60943409507332	-1.66900396347046\\
% 1.52508622747704	-1.61158442497253\\
% 1.53435136184677	-1.61158442497253\\
% 1.61869922944306	-1.66900396347046\\
% }--cycle;

% \addplot[area legend, draw=black, fill=black, forget plot]
% table[row sep=crcr] {%
% x	y\\
% 1.53558880358066	-1.61158442497253\\
% 1.52685493773773	-1.61158442497253\\
% 1.46120846271515	-1.56679590407134\\
% 1.46120846271515	-1.56083706267551\\
% 1.53558880358066	-1.61158442497253\\
% }--cycle;

% \addplot[area legend, draw=black, fill=black, forget plot]
% table[row sep=crcr] {%
% x	y\\
% 2	-1.93766631314242\\
% 1.95529808400621	-1.90659761428833\\
% 1.96538326634288	-1.90659761428833\\
% 2	-1.93065691576111\\
% 2	-1.93766631314242\\
% }--cycle;

% \addplot[area legend, draw=black, fill=black, forget plot]
% table[row sep=crcr] {%
% x	y\\
% 1.96292860213987	-1.90659761428833\\
% 1.95338629374929	-1.90659761428833\\
% 1.87168253743804	-1.84969091415405\\
% 1.88122484582862	-1.84969091415405\\
% 1.96292860213987	-1.90659761428833\\
% }--cycle;

% \addplot[area legend, draw=black, fill=black, forget plot]
% table[row sep=crcr] {%
% x	y\\
% 1.88084077726174	-1.84969091415405\\
% 1.87183039739808	-1.84969091415405\\
% 1.79023901312797	-1.79278421401978\\
% 1.79924939299163	-1.79278421401978\\
% 1.88084077726174	-1.84969091415405\\
% }--cycle;

% \addplot[area legend, draw=black, fill=black, forget plot]
% table[row sep=crcr] {%
% x	y\\
% 1.80033911534827	-1.79278421401978\\
% 1.79169158771668	-1.79278421401978\\
% 1.73060417175293	-1.75014947893866\\
% 1.73060417175293	-1.74411411070672\\
% 1.80033911534827	-1.79278421401978\\
% }--cycle;

% \addplot[area legend, draw=black, fill=black, forget plot]
% table[row sep=crcr] {%
% x	y\\
% 0.812452673912048	-1.12696843421523\\
% 0.794281594973794	-1.11416482925415\\
% 0.800756531176424	-1.11416482925415\\
% 0.812452673912048	-1.12240610054378\\
% 0.812452673912048	-1.12696843421523\\
% }--cycle;

% \addplot[area legend, draw=black, fill=black, forget plot]
% table[row sep=crcr] {%
% x	y\\
% 0.797832782842837	-1.11416482925415\\
% 0.7918148654098	-1.11416482925415\\
% 0.727584311106063	-1.06827819347382\\
% 0.733602228539101	-1.06827819347382\\
% 0.797832782842837	-1.11416482925415\\
% }--cycle;

% \addplot[area legend, draw=black, fill=black, forget plot]
% table[row sep=crcr] {%
% x	y\\
% 0.733033045967909	-1.06827819347382\\
% 0.727457024441695	-1.06827819347382\\
% 0.664101135765274	-1.02239155769348\\
% 0.669677157291487	-1.02239155769348\\
% 0.733033045967909	-1.06827819347382\\
% }--cycle;

% \addplot[area legend, draw=black, fill=black, forget plot]
% table[row sep=crcr] {%
% x	y\\
% 0.671072824604365	-1.02239155769348\\
% 0.665921755435753	-1.02239155769348\\
% 0.625	-0.992343922152062\\
% 0.625	-0.9885616443055\\
% 0.671072824604365	-1.02239155769348\\
% }--cycle;

% \addplot[area legend, draw=black, fill=black, forget plot]
% table[row sep=crcr] {%
% x	y\\
% 0.999905288219452	-1.25533812797707\\
% 0.982722745313336	-1.24374628067017\\
% 0.988476974409193	-1.24374628067017\\
% 0.999905288219452	-1.25145615629147\\
% 0.999905288219452	-1.25533812797707\\
% }--cycle;

% \addplot[area legend, draw=black, fill=black, forget plot]
% table[row sep=crcr] {%
% x	y\\
% 0.986011743016699	-1.24374628067017\\
% 0.980635176840618	-1.24374628067017\\
% 0.918679341477952	-1.20155668258667\\
% 0.924055907654033	-1.20155668258667\\
% 0.986011743016699	-1.24374628067017\\
% }--cycle;

% \addplot[area legend, draw=black, fill=black, forget plot]
% table[row sep=crcr] {%
% x	y\\
% 0.923511963274864	-1.20155668258667\\
% 0.918476492047605	-1.20155668258667\\
% 0.857083654105582	-1.15936696529388\\
% 0.862119125332842	-1.15936696529388\\
% 0.923511963274864	-1.20155668258667\\
% }--cycle;

% \addplot[area legend, draw=black, fill=black, forget plot]
% table[row sep=crcr] {%
% x	y\\
% 0.863177699492492	-1.15936696529388\\
% 0.858454478149867	-1.15936696529388\\
% 0.812452673912048	-1.1274689368284\\
% 0.812452673912048	-1.12419381639927\\
% 0.863177699492492	-1.15936696529388\\
% }--cycle;

% \addplot[area legend, draw=black, fill=black, forget plot]
% table[row sep=crcr] {%
% x	y\\
% 1.18735790252686	-1.38130475942639\\
% 1.16103562687213	-1.36382269859314\\
% 1.16624310070753	-1.36382269859314\\
% 1.18735790252686	-1.3778461916501\\
% 1.18735790252686	-1.38130475942639\\
% }--cycle;

% \addplot[area legend, draw=black, fill=black, forget plot]
% table[row sep=crcr] {%
% x	y\\
% 1.16440120312684	-1.36382269859314\\
% 1.15949068295473	-1.36382269859314\\
% 1.099944033256	-1.32402515411377\\
% 1.10485455342811	-1.32402515411377\\
% 1.16440120312684	-1.36382269859314\\
% }--cycle;

% \addplot[area legend, draw=black, fill=black, forget plot]
% table[row sep=crcr] {%
% x	y\\
% 1.10454728048329	-1.32402515411377\\
% 1.09991302875331	-1.32402515411377\\
% 1.04072321474126	-1.2842276096344\\
% 1.04535746647124	-1.2842276096344\\
% 1.10454728048329	-1.32402515411377\\
% }--cycle;

% \addplot[area legend, draw=black, fill=black, forget plot]
% table[row sep=crcr] {%
% x	y\\
% 1.04633914216982	-1.2842276096344\\
% 1.04193049065291	-1.2842276096344\\
% 0.999905288219452	-1.25580729670211\\
% 0.999905288219452	-1.25282586535937\\
% 1.04633914216982	-1.2842276096344\\
% }--cycle;

% \addplot[area legend, draw=black, fill=black, forget plot]
% table[row sep=crcr] {%
% x	y\\
% 1.26861215854624	-1.43419134616852\\
% 1.26739524176276	-1.43419134616852\\
% 1.24196600174308	-1.41721320152283\\
% 1.24318291852656	-1.41721320152283\\
% 1.26861215854624	-1.43419134616852\\
% }--cycle;

% \addplot[area legend, draw=black, fill=black, forget plot]
% table[row sep=crcr] {%
% x	y\\
% 1.24312794389235	-1.41721320152283\\
% 1.24193012288648	-1.41721320152283\\
% 1.21654908442506	-1.40023493766785\\
% 1.21774690543093	-1.40023493766785\\
% 1.24312794389235	-1.41721320152283\\
% }--cycle;

% \addplot[area legend, draw=black, fill=black, forget plot]
% table[row sep=crcr] {%
% x	y\\
% 1.21791381813996	-1.40023493766785\\
% 1.21673504235277	-1.40023493766785\\
% 1.19140085188933	-1.38325667381287\\
% 1.19257962767652	-1.38325667381287\\
% 1.21791381813996	-1.40023493766785\\
% }--cycle;

% \addplot[area legend, draw=black, fill=black, forget plot]
% table[row sep=crcr] {%
% x	y\\
% 1.19294940361452	-1.38325667381287\\
% 1.19178951059581	-1.38325667381287\\
% 1.18735790252686	-1.38028138838453\\
% 1.18735790252686	-1.379502661398\\
% 1.19294940361452	-1.38325667381287\\
% }--cycle;

\addplot[area legend, draw=black, dotted]
table[row sep=crcr] {%
x	y\\
-3.5	-2\\
2	-2\\
2	1\\
-3.5	1\\
-3.5 -2\\
}--cycle;
\addlegendentry{$\X$}

\addplot [area legend, draw=CORAcolorBlue, draw opacity = 0.2, fill=CORAcolorBlue, fill opacity = 0.2]
  table[row sep=crcr]{%
10	10\\
10	10\\
10	10\\
10	10\\
10  10\\
};
\addlegendentry{$\XzeroUnionIter{1}$}

\addplot [area legend, draw=CORAcolorBlue, draw opacity = 0.44, fill=CORAcolorBlue, fill opacity = 0.44]
  table[row sep=crcr]{%
10	10\\
10	10\\
10	10\\
10	10\\
10  10\\
};
\addlegendentry{$\XzeroUnionIter{2}$}

\addplot[area legend, draw=CORAcolorBlue, draw opacity = 0.72, fill=CORAcolorBlue, fill opacity = 0.636]
table[row sep=crcr] {%
10	10\\
10	10\\
10	10\\
10	10\\
10  10\\
}--cycle;
\addlegendentry{$\XzeroUnionIter{3}$}

\addplot[area legend, draw=CORAcolorBlue, fill=CORAcolorBlue]
table[row sep=crcr] {%
10	10\\
10	10\\
10	10\\
10	10\\
10  10\\
}--cycle;
\addlegendentry{$\XzeroUnionIter{4}$}

% \addplot[area legend, draw=black, fill=black]
% table[row sep=crcr] {%
% 10	10\\
% 10	10\\
% 10	10\\
% 10	10\\
% 10  10\\
% }--cycle;
% \addlegendentry{$\XzeroUnionIter{4}$}

\end{axis}

\end{tikzpicture}%

==> figures/experiments-single/darboux.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.18902,0.11058,0.11372}%
\definecolor{mycolor2}{rgb}{0.94510,0.55290,0.56860}%
\definecolor{mycolor3}{rgb}{0.09880,0.03680,0.11120}%
\definecolor{mycolor4}{rgb}{0.89880,0.83680,0.91120}%
\definecolor{mycolor5}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4cm,
at={(1.127in,0.564in)},
scale only axis,
point meta min=-0.542969763278961,
point meta max=0.650466442108154,
xmin=-2.5,
xmax=2.5,
xlabel style={font=\color{mycolor5}},
xlabel={$\text{x}_{\text{(1)}}$},
xtick={-2,-1,0,1,2},
ymin=-2.5,
ymax=2.5,
ylabel style={font=\color{mycolor5}},
ylabel={$\text{x}_{\text{(2)}}$},
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor5}},
title={Darboux Model},
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, nodes={scale=0.7, transform shape}},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
%colorbar
]

\addplot[%
surf,
fill opacity=0.2, shader=flat, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=10]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
-2	-2	0.650466442108154\\
-2	-1.55555558204651	0.61862188577652\\
-2	-1.11111116409302	0.57947313785553\\
-2	-0.666666686534882	0.531168401241302\\
-2	-0.222222223877907	0.471604228019714\\
-2	0.222222223877907	0.398648142814636\\
-2	0.666666686534882	0.310578882694244\\
-2	1.11111116409302	0.206742346286774\\
-2	1.55555558204651	0.0882526040077209\\
-2	2	-0.0416328012943268\\
-1.55555558204651	-2	0.637034296989441\\
-1.55555558204651	-1.55555558204651	0.600048303604126\\
-1.55555558204651	-1.11111116409302	0.554095327854156\\
-1.55555558204651	-0.666666686534882	0.497084677219391\\
-1.55555558204651	-0.222222223877907	0.426916062831879\\
-1.55555558204651	0.222222223877907	0.341931045055389\\
-1.55555558204651	0.666666686534882	0.241566330194473\\
-1.55555558204651	1.11111116409302	0.127017468214035\\
-1.55555558204651	1.55555558204651	0.00152969360351562\\
-1.55555558204651	2	-0.130037292838097\\
-1.11111116409302	-2	0.618589699268341\\
-1.11111116409302	-1.55555558204651	0.574760735034943\\
-1.11111116409302	-1.11111116409302	0.520035207271576\\
-1.11111116409302	-0.666666686534882	0.452326357364655\\
-1.11111116409302	-0.222222223877907	0.37001770734787\\
-1.11111116409302	0.222222223877907	0.272628396749496\\
-1.11111116409302	0.666666686534882	0.161468476057053\\
-1.11111116409302	1.11111116409302	0.039885938167572\\
-1.11111116409302	1.55555558204651	-0.0872538089752197\\
-1.11111116409302	2	-0.214776247739792\\
-0.666666686534882	-2	0.593412935733795\\
-0.666666686534882	-1.55555558204651	0.540778458118439\\
-0.666666686534882	-1.11111116409302	0.475308895111084\\
-0.666666686534882	-0.666666686534882	0.395411610603333\\
-0.666666686534882	-0.222222223877907	0.300662636756897\\
-0.666666686534882	0.222222223877907	0.192465007305145\\
-0.666666686534882	0.666666686534882	0.0742751657962799\\
-0.666666686534882	1.11111116409302	-0.0489640235900879\\
-0.666666686534882	1.55555558204651	-0.172095999121666\\
-0.666666686534882	2	-0.291092395782471\\
-0.222222223877907	-2	0.559513032436371\\
-0.222222223877907	-1.55555558204651	0.496117055416107\\
-0.222222223877907	-1.11111116409302	0.418452024459839\\
-0.222222223877907	-0.666666686534882	0.326133847236633\\
-0.222222223877907	-0.222222223877907	0.22063159942627\\
-0.222222223877907	0.222222223877907	0.105481922626495\\
-0.222222223877907	0.666666686534882	-0.0143046379089355\\
-0.222222223877907	1.11111116409302	-0.133548080921173\\
-0.222222223877907	1.55555558204651	-0.248272195458412\\
-0.222222223877907	2	-0.356427431106567\\
0.222222223877907	-2	0.514909148216248\\
0.222222223877907	-1.55555558204651	0.439334988594055\\
0.222222223877907	-1.11111116409302	0.349304139614105\\
0.222222223877907	-0.666666686534882	0.246335446834564\\
0.222222223877907	-0.222222223877907	0.134019196033478\\
0.222222223877907	0.222222223877907	0.0174033790826797\\
0.222222223877907	0.666666686534882	-0.0983244031667709\\
0.222222223877907	1.11111116409302	-0.209215551614761\\
0.222222223877907	1.55555558204651	-0.313292682170868\\
0.222222223877907	2	-0.410413950681686\\
0.666666686534882	-2	0.458186328411102\\
0.666666686534882	-1.55555558204651	0.370322525501251\\
0.666666686534882	-1.11111116409302	0.269774347543716\\
0.666666686534882	-0.666666686534882	0.160169571638107\\
0.666666686534882	-0.222222223877907	0.0465683937072754\\
0.666666686534882	0.222222223877907	-0.0658621340990067\\
0.666666686534882	0.666666686534882	-0.17321614921093\\
0.666666686534882	1.11111116409302	-0.27357080578804\\
0.666666686534882	1.55555558204651	-0.36685985326767\\
0.666666686534882	2	-0.454197585582733\\
1.11111116409302	-2	0.389288723468781\\
1.11111116409302	-1.55555558204651	0.291059136390686\\
1.11111116409302	-1.11111116409302	0.184077829122543\\
1.11111116409302	-0.666666686534882	0.0734015107154846\\
1.11111116409302	-0.222222223877907	-0.0358462929725647\\
1.11111116409302	0.222222223877907	-0.139825776219368\\
1.11111116409302	0.666666686534882	-0.236678883433342\\
1.11111116409302	1.11111116409302	-0.326397925615311\\
1.11111116409302	1.55555558204651	-0.410171449184418\\
1.11111116409302	2	-0.489626467227936\\
1.55555558204651	-2	0.310268223285675\\
1.55555558204651	-1.55555558204651	0.205823957920074\\
1.55555558204651	-1.11111116409302	0.0980043113231659\\
1.55555558204651	-0.666666686534882	-0.00812505185604095\\
1.55555558204651	-0.222222223877907	-0.108810096979141\\
1.55555558204651	0.222222223877907	-0.202275052666664\\
1.55555558204651	0.666666686534882	-0.288574039936066\\
1.55555558204651	1.11111116409302	-0.368950307369232\\
1.55555558204651	1.55555558204651	-0.445109158754349\\
1.55555558204651	2	-0.518645644187927\\
2	-2	0.225468695163727\\
2	-1.55555558204651	0.120431452989578\\
2	-1.11111116409302	0.017367884516716\\
2	-0.666666686534882	-0.0800663679838181\\
2	-0.222222223877907	-0.170193612575531\\
2	0.222222223877907	-0.253141820430756\\
2	0.666666686534882	-0.330204457044601\\
2	1.11111116409302	-0.403140902519226\\
2	1.55555558204651	-0.47363817691803\\
2	2	-0.542969763278961\\
};
\addlegendentry{\BarrierFunc}

\addplot [color=black, dotted, thick]
  table[row sep=crcr]{%
-2	2\\
-2	2\\
2	2\\
2	-2\\
-2   -2\\
};
\addlegendentry{$\X$}
\addplot [area legend, fill=white, forget plot]
  table[row sep=crcr]{%
0	1\\
0	2\\
1	2\\
1	1\\
0	1\\
};
\addplot [area legend, color=CORAcolorBlue, fill=CORAcolorBlue, fill opacity = 0.70]
table[row sep=crcr] {%
x	y\\
0	1\\
0	2\\
1	2\\
1	1\\
0	1\\
}--cycle;
\addlegendentry{$\Xinit$}
\addplot [area legend, fill=white, forget plot]
  table[row sep=crcr]{%
-2	-1.5\\
% -3.5	-0.75\\
% -4	-0.25\\
% -4	0.25\\
% -3.5	0.75\\
-2	1.5\\
-0.5	0.75\\
0	0.25\\
0	-0.25\\
-0.5	-0.75\\
-2	-1.5\\
};
\addplot[area legend, color=CORAcolorRed, fill=CORAcolorRed, fill opacity = 0.70]
table[row sep=crcr] {%
x	y\\
-2	-1.5\\
% -3.5	-0.75\\
% -4	-0.25\\
% -4	0.25\\
% -3.5	0.75\\
-2	1.5\\
-0.5	0.75\\
0	0.25\\
0	-0.25\\
-0.5	-0.75\\
-2	-1.5\\
}--cycle;
\addlegendentry{$\Xu$}

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.54932153224945	1.55580973625183\\
-1.54932153224945	1.55653119087219\\
-1.54826986789703	1.55653119087219\\
-1.54826986789703	1.55580973625183\\
-1.54932153224945	1.55580973625183\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.54826998710632	1.55555558204651\\
-1.54826998710632	1.55580997467041\\
-1.54789924621582	1.55580997467041\\
-1.54789924621582	1.55555558204651\\
-1.54826998710632	1.55555558204651\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.301151871681213	0.229724615812302\\
0.301151871681213	0.230292409658432\\
0.301922142505646	0.230292409658432\\
0.301922142505646	0.229724615812302\\
0.301151871681213	0.229724615812302\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.46237230300903	-0.652865529060364\\
1.46237230300903	-0.631770491600037\\
1.490567445755	-0.631770491600037\\
1.490567445755	-0.652865529060364\\
1.46237230300903	-0.652865529060364\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.883549988269806	-0.217314168810844\\
0.883549988269806	-0.200607046484947\\
0.906030595302582	-0.200607046484947\\
0.906030595302582	-0.217314168810844\\
0.883549988269806	-0.217314168810844\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.301922142505646	0.222222238779068\\
0.301922142505646	0.229735612869263\\
0.312121272087097	0.229735612869263\\
0.312121272087097	0.222222238779068\\
0.301922142505646	0.222222238779068\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.336977660655975	0.687590718269348\\
-0.336977660655975	0.697275876998901\\
-0.323660910129547	0.697275876998901\\
-0.323660910129547	0.687590718269348\\
-0.336977660655975	0.687590718269348\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.935070633888245	1.12024366855621\\
-0.935070633888245	1.12723100185394\\
-0.925240278244019	1.12723100185394\\
-0.925240278244019	1.12024366855621\\
-0.935070633888245	1.12024366855621\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.95153474807739	-1.03409647941589\\
1.95153474807739	-0.997756004333496\\
2.00000023841858	-0.997756004333496\\
2.00000023841858	-1.03409647941589\\
1.95153474807739	-1.03409647941589\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.09666383266449	-0.369827151298523\\
1.09666383266449	-0.359064877033234\\
1.11111104488373	-0.359064877033234\\
1.11111104488373	-0.369827151298523\\
1.09666383266449	-0.369827151298523\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.490567445755	-0.666666626930237\\
1.490567445755	-0.652700066566467\\
1.50931406021118	-0.652700066566467\\
1.50931406021118	-0.666666626930237\\
1.490567445755	-0.666666626930237\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.632220327854156	-0.039754468947649\\
0.632220327854156	-0.0142357498407364\\
0.666666686534882	-0.0142357498407364\\
0.666666686534882	-0.039754468947649\\
0.632220327854156	-0.039754468947649\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.906030595302582	-0.222222223877907\\
0.906030595302582	-0.217275723814964\\
0.912701308727264	-0.217275723814964\\
0.912701308727264	-0.222222223877907\\
0.906030595302582	-0.222222223877907\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.228275656700134	0.613837003707886\\
-0.228275656700134	0.618246793746948\\
-0.222222208976746	0.618246793746948\\
-0.222222208976746	0.613837003707886\\
-0.228275656700134	0.613837003707886\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.174978971481323	0.288373529911041\\
0.174978971481323	0.323116600513458\\
0.222222208976746	0.323116600513458\\
0.222222208976746	0.288373529911041\\
0.174978971481323	0.288373529911041\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.689596056938171	0.935462474822998\\
-0.689596056938171	0.951928973197937\\
-0.666666626930237	0.951928973197937\\
-0.666666626930237	0.935462474822998\\
-0.689596056938171	0.935462474822998\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.323660910129547	0.666666626930237\\
-0.323660910129547	0.687674522399902\\
-0.29473340511322	0.687674522399902\\
-0.29473340511322	0.666666626930237\\
-0.323660910129547	0.666666626930237\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.15286552906036	1.2517341375351\\
-1.15286552906036	1.28111183643341\\
-1.11111104488373	1.28111183643341\\
-1.11111104488373	1.2517341375351\\
-1.15286552906036	1.2517341375351\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.925240397453308	1.11111104488373\\
-0.925240397453308	1.12025678157806\\
-0.912370562553406	1.12025678157806\\
-0.912370562553406	1.11111104488373\\
-0.925240397453308	1.11111104488373\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.59803414344788	1.56076395511627\\
-1.59803414344788	1.58985245227814\\
-1.55555558204651	1.58985245227814\\
-1.55555558204651	1.56076395511627\\
-1.59803414344788	1.56076395511627\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.5507435798645	1.556809425354\\
-1.5507435798645	1.55750679969788\\
-1.54972696304321	1.55750679969788\\
-1.54972696304321	1.556809425354\\
-1.5507435798645	1.556809425354\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.5497270822525	1.55653119087219\\
-1.5497270822525	1.55680966377258\\
-1.54932129383087	1.55680966377258\\
-1.54932129383087	1.55653119087219\\
-1.5497270822525	1.55653119087219\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.29019495844841	0.238110899925232\\
0.29019495844841	0.238362580537796\\
0.290536433458328	0.238362580537796\\
0.290536433458328	0.238110899925232\\
0.29019495844841	0.238110899925232\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.89828503131866	-0.960244119167328\\
1.89828503131866	-0.958023488521576\\
1.90123474597931	-0.958023488521576\\
1.90123474597931	-0.960244119167328\\
1.89828503131866	-0.960244119167328\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.41563498973846	-0.617442429065704\\
1.41563498973846	-0.596874296665192\\
1.44313538074493	-0.596874296665192\\
1.44313538074493	-0.617442429065704\\
1.41563498973846	-0.617442429065704\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.854440450668335	-0.195091784000397\\
0.854440450668335	-0.178991854190826\\
0.876110076904297	-0.178991854190826\\
0.876110076904297	-0.195091784000397\\
0.854440450668335	-0.195091784000397\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.290536463260651	0.230292409658432\\
0.290536463260651	0.238122135400772\\
0.301166772842407	0.238122135400772\\
0.301166772842407	0.230292409658432\\
0.290536463260651	0.230292409658432\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.379155933856964	0.718718647956848\\
-0.379155933856964	0.727885127067566\\
-0.366536617279053	0.727885127067566\\
-0.366536617279053	0.718718647956848\\
-0.379155933856964	0.718718647956848\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.957775712013245	1.13674664497375\\
-0.957775712013245	1.14335107803345\\
-0.948474168777466	1.14335107803345\\
-0.948474168777466	1.13674664497375\\
-0.957775712013245	1.13674664497375\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.90123474597931	-0.997071027755737\\
1.90123474597931	-0.959810137748718\\
1.9506174325943	-0.959810137748718\\
1.9506174325943	-0.997071027755737\\
1.90123474597931	-0.997071027755737\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.07368183135986	-0.353048384189606\\
1.07368183135986	-0.341959536075592\\
1.08857154846191	-0.341959536075592\\
1.08857154846191	-0.353048384189606\\
1.07368183135986	-0.353048384189606\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.44313549995422	-0.631770431995392\\
1.44313549995422	-0.617274820804596\\
1.46259760856628	-0.617274820804596\\
1.46259760856628	-0.631770431995392\\
1.44313549995422	-0.631770431995392\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.592287123203278	-0.0103777097538114\\
0.592287123203278	0.0153214978054166\\
0.626996576786041	0.0153214978054166\\
0.626996576786041	-0.0103777097538114\\
0.592287123203278	-0.0103777097538114\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.876110136508942	-0.200607031583786\\
0.876110136508942	-0.195051103830338\\
0.88360458612442	-0.195051103830338\\
0.88360458612442	-0.200607031583786\\
0.876110136508942	-0.200607031583786\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.236586481332779	0.619814991950989\\
-0.236586481332779	0.624299287796021\\
-0.230429381132126	0.624299287796021\\
-0.230429381132126	0.619814991950989\\
-0.236586481332779	0.619814991950989\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.123891592025757	0.324685424566269\\
0.123891592025757	0.360643953084946\\
0.172839522361755	0.360643953084946\\
0.172839522361755	0.324685424566269\\
0.123891592025757	0.324685424566269\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.717335402965546	0.955336034297943\\
-0.717335402965546	0.971826732158661\\
-0.69434779882431	0.971826732158661\\
-0.69434779882431	0.955336034297943\\
-0.717335402965546	0.955336034297943\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.366536617279053	0.697275876998901\\
-0.366536617279053	0.718800902366638\\
-0.336862504482269	0.718800902366638\\
-0.336862504482269	0.697275876998901\\
-0.366536617279053	0.697275876998901\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.20175004005432	1.28639531135559\\
-1.20175004005432	1.31541728973389\\
-1.16039228439331	1.31541728973389\\
-1.16039228439331	1.28639531135559\\
-1.20175004005432	1.28639531135559\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.948474168777466	1.12723112106323\\
-0.948474168777466	1.13675928115845\\
-0.935052514076233	1.13675928115845\\
-0.935052514076233	1.12723112106323\\
-0.948474168777466	1.12723112106323\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.64787364006042	1.5945680141449\\
-1.64787364006042	1.62386846542358\\
-1.6049382686615	1.62386846542358\\
-1.6049382686615	1.5945680141449\\
-1.64787364006042	1.5945680141449\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.95061755180359	-0.997756063938141\\
1.95061755180359	-0.997008621692657\\
1.95162010192871	-0.997008621692657\\
1.95162010192871	-0.997756063938141\\
1.95061755180359	-0.997756063938141\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.0885716676712	-0.359064877033234\\
1.0885716676712	-0.353017032146454\\
1.09670698642731	-0.353017032146454\\
1.09670698642731	-0.359064877033234\\
1.0885716676712	-0.359064877033234\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.626996576786041	-0.0142357461154461\\
0.626996576786041	-0.0103279761970043\\
0.63228851556778	-0.0103279761970043\\
0.63228851556778	-0.0142357461154461\\
0.626996576786041	-0.0142357461154461\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.230429381132126	0.618246793746948\\
-0.230429381132126	0.619817018508911\\
-0.228272706270218	0.619817018508911\\
-0.228272706270218	0.618246793746948\\
-0.230429381132126	0.618246793746948\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.172839492559433	0.323116630315781\\
0.172839492559433	0.32473948597908\\
0.175054430961609	0.32473948597908\\
0.175054430961609	0.323116630315781\\
0.172839492559433	0.323116630315781\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.694347739219666	0.951929032802582\\
-0.694347739219666	0.955353438854218\\
-0.689571619033813	0.955353438854218\\
-0.689571619033813	0.951929032802582\\
-0.694347739219666	0.951929032802582\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.16039216518402	1.28111171722412\\
-1.16039216518402	1.28643941879272\\
-1.15280044078827	1.28643941879272\\
-1.15280044078827	1.28111171722412\\
-1.16039216518402	1.28111171722412\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.6049382686615	1.58985233306885\\
-1.6049382686615	1.59464144706726\\
-1.59792900085449	1.59464144706726\\
-1.59792900085449	1.58985233306885\\
-1.6049382686615	1.58985233306885\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.55216610431671	1.55780899524689\\
-1.55216610431671	1.55848252773285\\
-1.55118405818939	1.55848252773285\\
-1.55118405818939	1.55780899524689\\
-1.55216610431671	1.55780899524689\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.55118417739868	1.55750691890717\\
-1.55118417739868	1.55780899524689\\
-1.55074381828308	1.55780899524689\\
-1.55074381828308	1.55750691890717\\
-1.55118417739868	1.55750691890717\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.84528779983521	-0.923229098320007\\
1.84528779983521	-0.918290972709656\\
1.85185194015503	-0.918290972709656\\
1.85185194015503	-0.923229098320007\\
1.84528779983521	-0.923229098320007\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.3688793182373	-0.582033336162567\\
1.3688793182373	-0.561978161334991\\
1.39570331573486	-0.561978161334991\\
1.39570331573486	-0.582033336162567\\
1.3688793182373	-0.582033336162567\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.825321137905121	-0.172876968979836\\
0.825321137905121	-0.157376661896706\\
0.846189558506012	-0.157376661896706\\
0.846189558506012	-0.172876968979836\\
0.825321137905121	-0.172876968979836\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0726655200123787	0.397135257720947\\
0.0726655200123787	0.398171305656433\\
0.0740740820765495	0.398171305656433\\
0.0740740820765495	0.397135257720947\\
0.0726655200123787	0.397135257720947\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.279242306947708	0.238362580537796\\
0.279242306947708	0.24643275141716\\
0.290210455656052	0.24643275141716\\
0.290210455656052	0.238362580537796\\
0.279242306947708	0.238362580537796\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.421387106180191	0.749807238578796\\
-0.421387106180191	0.75849437713623\\
-0.409412354230881	0.75849437713623\\
-0.409412354230881	0.749807238578796\\
-0.421387106180191	0.749807238578796\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.980504930019379	1.15323162078857\\
-0.980504930019379	1.15947103500366\\
-0.971707999706268	1.15947103500366\\
-0.971707999706268	1.15323162078857\\
-0.980504930019379	1.15323162078857\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.85185205936432	-0.958023548126221\\
1.85185205936432	-0.922827482223511\\
1.89885890483856	-0.922827482223511\\
1.89885890483856	-0.958023548126221\\
1.85185205936432	-0.958023548126221\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.05069434642792	-0.336273580789566\\
1.05069434642792	-0.324854224920273\\
1.0660320520401	-0.324854224920273\\
1.0660320520401	-0.336273580789566\\
1.05069434642792	-0.336273580789566\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.39570343494415	-0.596874296665192\\
1.39570343494415	-0.581863820552826\\
1.41586267948151	-0.581863820552826\\
1.41586267948151	-0.596874296665192\\
1.39570343494415	-0.596874296665192\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.552331924438477	0.0189834088087082\\
0.552331924438477	0.0448787435889244\\
0.587326526641846	0.0448787435889244\\
0.587326526641846	0.0189834088087082\\
0.552331924438477	0.0189834088087082\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.846189618110657	-0.178991839289665\\
0.846189618110657	-0.172834292054176\\
0.854497671127319	-0.172834292054176\\
0.854497671127319	-0.178991839289665\\
0.846189618110657	-0.178991839289665\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.244899168610573	0.625791609287262\\
-0.244899168610573	0.630351722240448\\
-0.238636538386345	0.630351722240448\\
-0.238636538386345	0.625791609287262\\
-0.244899168610573	0.625791609287262\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0740740597248077	0.36096316576004\\
0.0740740597248077	0.397328972816467\\
0.12345677614212	0.397328972816467\\
0.12345677614212	0.36096316576004\\
0.0740740597248077	0.36096316576004\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.745104432106018	0.975188732147217\\
-0.745104432106018	0.991724491119385\\
-0.722028970718384	0.991724491119385\\
-0.722028970718384	0.975188732147217\\
-0.745104432106018	0.975188732147217\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.409412324428558	0.727885127067566\\
-0.409412324428558	0.749887824058533\\
-0.37904292345047	0.749887824058533\\
-0.37904292345047	0.727885127067566\\
-0.409412324428558	0.727885127067566\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.25076723098755	1.32096469402313\\
-1.25076723098755	1.34972274303436\\
-1.2096734046936	1.34972274303436\\
-1.2096734046936	1.32096469402313\\
-1.25076723098755	1.32096469402313\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.971708059310913	1.14335107803345\\
-0.971708059310913	1.15324401855469\\
-0.957757949829102	1.15324401855469\\
-0.957757949829102	1.14335107803345\\
-0.971708059310913	1.14335107803345\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.69788837432861	1.62825691699982\\
-1.69788837432861	1.65788447856903\\
-1.65432095527649	1.65788447856903\\
-1.65432095527649	1.62825691699982\\
-1.69788837432861	1.62825691699982\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.06603217124939	-0.341959565877914\\
1.06603217124939	-0.336243540048599\\
1.07372307777405	-0.336243540048599\\
1.07372307777405	-0.341959565877914\\
1.06603217124939	-0.341959565877914\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.587326407432556	0.0153215005993843\\
0.587326407432556	0.0190318562090397\\
0.592353701591492	0.0190318562090397\\
0.592353701591492	0.0153215005993843\\
0.587326407432556	0.0153215005993843\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.238636553287506	0.624299228191376\\
-0.238636553287506	0.625793516635895\\
-0.236583679914474	0.625793516635895\\
-0.236583679914474	0.624299228191376\\
-0.238636553287506	0.624299228191376\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.123456813395023	0.360643982887268\\
0.123456813395023	0.36101108789444\\
0.123958341777325	0.36101108789444\\
0.123958341777325	0.360643982887268\\
0.123456813395023	0.360643982887268\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.722028911113739	0.971826791763306\\
-0.722028911113739	0.975205779075623\\
-0.717311084270477	0.975205779075623\\
-0.717311084270477	0.971826791763306\\
-0.722028911113739	0.971826791763306\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.2096734046936	1.3154171705246\\
-1.2096734046936	1.32100808620453\\
-1.20168590545654	1.32100808620453\\
-1.20168590545654	1.3154171705246\\
-1.2096734046936	1.3154171705246\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.65432095527649	1.62386834621429\\
-1.65432095527649	1.62833678722382\\
-1.6477587223053	1.62833678722382\\
-1.6477587223053	1.62386834621429\\
-1.65432095527649	1.62386834621429\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.5491806268692	-0.701359033584595\\
1.5491806268692	-0.696594715118408\\
1.55555546283722	-0.696594715118408\\
1.55555546283722	-0.701359033584595\\
1.5491806268692	-0.701359033584595\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.55358862876892	1.5588082075119\\
-1.55358862876892	1.55945813655853\\
-1.55264115333557	1.55945813655853\\
-1.55264115333557	1.5588082075119\\
-1.55358862876892	1.5588082075119\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.55264127254486	1.55848252773285\\
-1.55264127254486	1.55880844593048\\
-1.55216610431671	1.55880844593048\\
-1.55216610431671	1.55848252773285\\
-1.55264127254486	1.55848252773285\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.79226613044739	-0.886228382587433\\
1.79226613044739	-0.878558456897736\\
1.80246925354004	-0.878558456897736\\
1.80246925354004	-0.886228382587433\\
1.79226613044739	-0.886228382587433\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.32210505008698	-0.546638131141663\\
1.32210505008698	-0.527081966400146\\
1.34827125072479	-0.527081966400146\\
1.34827125072479	-0.546638131141663\\
1.32210505008698	-0.546638131141663\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.79619163274765	-0.150669828057289\\
0.79619163274765	-0.135761484503746\\
0.816269099712372	-0.135761484503746\\
0.816269099712372	-0.150669828057289\\
0.79619163274765	-0.150669828057289\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0214862190186977	0.433344066143036\\
0.0214862190186977	0.435698628425598\\
0.0246913582086563	0.435698628425598\\
0.0246913582086563	0.433344066143036\\
0.0214862190186977	0.433344066143036\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.268281757831573	0.246500045061111\\
0.268281757831573	0.254502922296524\\
0.279150724411011	0.254502922296524\\
0.279150724411011	0.246500045061111\\
0.268281757831573	0.246500045061111\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.463672757148743	0.780855536460876\\
-0.463672757148743	0.789103627204895\\
-0.452288031578064	0.789103627204895\\
-0.452288031578064	0.780855536460876\\
-0.463672757148743	0.780855536460876\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.00325870513916	1.16969859600067\\
-1.00325870513916	1.17559111118317\\
-0.994941830635071	1.17559111118317\\
-0.994941830635071	1.16969859600067\\
-1.00325870513916	1.16969859600067\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.80246925354004	-0.918291032314301\\
1.80246925354004	-0.885858237743378\\
1.84581637382507	-0.885858237743378\\
1.84581637382507	-0.918291032314301\\
1.80246925354004	-0.918291032314301\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.02770149707794	-0.319502621889114\\
1.02770149707794	-0.307748883962631\\
1.04349267482758	-0.307748883962631\\
1.04349267482758	-0.319502621889114\\
1.02770149707794	-0.319502621889114\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.34827136993408	-0.561978101730347\\
1.34827136993408	-0.546466946601868\\
1.36910939216614	-0.546466946601868\\
1.36910939216614	-0.561978101730347\\
1.34827136993408	-0.561978101730347\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.512353837490082	0.0483283251523972\\
0.512353837490082	0.0744359865784645\\
0.54765647649765	0.0744359865784645\\
0.54765647649765	0.0483283251523972\\
0.512353837490082	0.0483283251523972\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.816269099712372	-0.157376661896706\\
0.816269099712372	-0.150625064969063\\
0.825381100177765	-0.150625064969063\\
0.825381100177765	-0.157376661896706\\
0.816269099712372	-0.157376661896706\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.253213912248611	0.631766855716705\\
-0.253213912248611	0.63640421628952\\
-0.246843725442886	0.63640421628952\\
-0.246843725442886	0.631766855716705\\
-0.253213912248611	0.631766855716705\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0246913731098175	0.398171305656433\\
0.0246913731098175	0.433526754379272\\
0.0729263946413994	0.433526754379272\\
0.0729263946413994	0.398171305656433\\
0.0246913731098175	0.398171305656433\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.279150754213333	0.24643275141716\\
0.279150754213333	0.246502369642258\\
0.279245406389236	0.246502369642258\\
0.279245406389236	0.24643275141716\\
0.279150754213333	0.24643275141716\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.772904276847839	0.995019912719727\\
-0.772904276847839	1.01162219047546\\
-0.749710083007812	1.01162219047546\\
-0.749710083007812	0.995019912719727\\
-0.772904276847839	0.995019912719727\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.452288061380386	0.75849437713623\\
-0.452288061380386	0.78093409538269\\
-0.421276420354843	0.78093409538269\\
-0.421276420354843	0.75849437713623\\
-0.452288061380386	0.75849437713623\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.29992246627808	1.35543894767761\\
-1.29992246627808	1.38402819633484\\
-1.2589545249939	1.38402819633484\\
-1.2589545249939	1.35543894767761\\
-1.29992246627808	1.35543894767761\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.994941890239716	1.15947115421295\\
-0.994941890239716	1.16971075534821\\
-0.980487525463104	1.16971075534821\\
-0.980487525463104	1.15947115421295\\
-0.994941890239716	1.15947115421295\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.74808323383331	1.66182887554169\\
-1.74808323383331	1.69190061092377\\
-1.70370376110077	1.69190061092377\\
-1.70370376110077	1.66182887554169\\
-1.74808323383331	1.66182887554169\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.54250240325928	-0.691713869571686\\
1.54250240325928	-0.69160670042038\\
1.54264569282532	-0.69160670042038\\
1.54264569282532	-0.691713869571686\\
1.54250240325928	-0.691713869571686\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.04349267482758	-0.324854224920273\\
1.04349267482758	-0.319473892450333\\
1.05073368549347	-0.319473892450333\\
1.05073368549347	-0.324854224920273\\
1.04349267482758	-0.324854224920273\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.547656416893005	0.0448787435889244\\
0.547656416893005	0.04837516695261\\
0.552396416664124	0.04837516695261\\
0.552396416664124	0.0448787435889244\\
0.547656416893005	0.0448787435889244\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.246843710541725	0.630351722240448\\
-0.246843710541725	0.631768763065338\\
-0.24489651620388	0.631768763065338\\
-0.24489651620388	0.630351722240448\\
-0.246843710541725	0.630351722240448\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.749710083007812	0.991724491119385\\
-0.749710083007812	0.995036840438843\\
-0.745080351829529	0.995036840438843\\
-0.745080351829529	0.991724491119385\\
-0.749710083007812	0.991724491119385\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.2589545249939	1.34972262382507\\
-1.2589545249939	1.35548210144043\\
-1.25070381164551	1.35548210144043\\
-1.25070381164551	1.34972262382507\\
-1.2589545249939	1.34972262382507\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.70370364189148	1.65788447856903\\
-1.70370364189148	1.66191518306732\\
-1.69776391983032	1.66191518306732\\
-1.69776391983032	1.65788447856903\\
-1.70370364189148	1.65788447856903\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.54264569282532	-0.696534991264343\\
1.54264569282532	-0.691707134246826\\
1.54910063743591	-0.691707134246826\\
1.54910063743591	-0.696534991264343\\
1.54264569282532	-0.696534991264343\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.54910051822662	-0.696594774723053\\
1.54910051822662	-0.696533739566803\\
1.54918229579926	-0.696533739566803\\
1.54918229579926	-0.696594774723053\\
1.54910051822662	-0.696594774723053\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.55501115322113	1.5598076581955\\
-1.55501115322113	1.56043374538422\\
-1.55409824848175	1.56043374538422\\
-1.55409824848175	1.5598076581955\\
-1.55501115322113	1.5598076581955\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.55409836769104	1.55945813655853\\
-1.55409836769104	1.5598076581955\\
-1.55358862876892	1.5598076581955\\
-1.55358862876892	1.55945813655853\\
-1.55409836769104	1.55945813655853\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.73922038078308	-0.849241495132446\\
1.73922038078308	-0.838825941085815\\
1.75308656692505	-0.838825941085815\\
1.75308656692505	-0.849241495132446\\
1.73922038078308	-0.849241495132446\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.27531147003174	-0.511257410049438\\
1.27531147003174	-0.492185831069946\\
1.30083918571472	-0.492185831069946\\
1.30083918571472	-0.511257410049438\\
1.27531147003174	-0.511257410049438\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.767051696777344	-0.128470659255981\\
0.767051696777344	-0.114146292209625\\
0.786348581314087	-0.114146292209625\\
0.786348581314087	-0.128470659255981\\
0.767051696777344	-0.128470659255981\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0297504477202892	0.469514101743698\\
-0.0297504477202892	0.473225980997086\\
-0.0246913582086563	0.473225980997086\\
-0.0246913582086563	0.469514101743698\\
-0.0297504477202892	0.469514101743698\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.257319062948227	0.254883021116257\\
0.257319062948227	0.262573093175888\\
0.267765015363693	0.262573093175888\\
0.267765015363693	0.254883021116257\\
0.257319062948227	0.254883021116257\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.506015479564667	0.811861872673035\\
-0.506015479564667	0.81971287727356\\
-0.49516373872757	0.81971287727356\\
-0.49516373872757	0.811861872673035\\
-0.506015479564667	0.811861872673035\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.02603721618652	1.18614733219147\\
-1.02603721618652	1.19171106815338\\
-1.01817560195923	1.19171106815338\\
-1.01817560195923	1.18614733219147\\
-1.02603721618652	1.18614733219147\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.75308656692505	-0.87855851650238\\
1.75308656692505	-0.848902583122253\\
1.79275107383728	-0.848902583122253\\
1.79275107383728	-0.87855851650238\\
1.75308656692505	-0.87855851650238\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.00470328330994	-0.302735418081284\\
1.00470328330994	-0.29064354300499\\
1.02095317840576	-0.29064354300499\\
1.02095317840576	-0.302735418081284\\
1.00470328330994	-0.302735418081284\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.30083930492401	-0.527081966400146\\
1.30083930492401	-0.511084914207458\\
1.32233726978302	-0.511084914207458\\
1.32233726978302	-0.527081966400146\\
1.30083930492401	-0.527081966400146\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.472352385520935	0.0776566490530968\\
0.472352385520935	0.103993229568005\\
0.50798636674881	0.103993229568005\\
0.50798636674881	0.0776566490530968\\
0.472352385520935	0.0776566490530968\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.786348640918732	-0.135761469602585\\
0.786348640918732	-0.1284239590168\\
0.796254217624664	-0.1284239590168\\
0.796254217624664	-0.135761469602585\\
0.786348640918732	-0.135761469602585\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.261530220508575	0.637740910053253\\
-0.261530220508575	0.642456710338593\\
-0.255050897598267	0.642456710338593\\
-0.255050897598267	0.637740910053253\\
-0.261530220508575	0.637740910053253\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0246913600713015	0.435698658227921\\
-0.0246913600713015	0.469686299562454\\
0.0217324588447809	0.469686299562454\\
0.0217324588447809	0.435698658227921\\
-0.0246913600713015	0.435698658227921\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.267765045166016	0.254502922296524\\
0.267765045166016	0.254885882139206\\
0.268285572528839	0.254885882139206\\
0.268285572528839	0.254502922296524\\
0.267765045166016	0.254502922296524\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.800735890865326	1.01482903957367\\
-0.800735890865326	1.03152000904083\\
-0.777391254901886	1.03152000904083\\
-0.777391254901886	1.01482903957367\\
-0.800735890865326	1.01482903957367\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.495163768529892	0.789103627204895\\
-0.495163768529892	0.811938285827637\\
-0.463564962148666	0.811938285827637\\
-0.463564962148666	0.789103627204895\\
-0.495163768529892	0.789103627204895\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.34922277927399	1.38981425762177\\
-1.34922277927399	1.41833364963531\\
-1.30823576450348	1.41833364963531\\
-1.30823576450348	1.38981425762177\\
-1.34922277927399	1.38981425762177\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.01817572116852	1.17559111118317\\
-1.01817572116852	1.18615901470184\\
-1.00324165821075	1.18615901470184\\
-1.00324165821075	1.17559111118317\\
-1.01817572116852	1.17559111118317\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.79846251010895	1.69528198242188\\
-1.79846251010895	1.72591662406921\\
-1.75308644771576	1.72591662406921\\
-1.75308644771576	1.69528198242188\\
-1.79846251010895	1.69528198242188\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.53582775592804	-0.686890125274658\\
1.53582775592804	-0.686618685722351\\
1.53619086742401	-0.686618685722351\\
1.53619086742401	-0.686890125274658\\
1.53582775592804	-0.686890125274658\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.02095329761505	-0.307748883962631\\
1.02095329761505	-0.302708238363266\\
1.02773916721344	-0.302708238363266\\
1.02773916721344	-0.307748883962631\\
1.02095329761505	-0.307748883962631\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.50798636674881	0.0744359865784645\\
0.50798636674881	0.077702023088932\\
0.512416541576385	0.077702023088932\\
0.512416541576385	0.0744359865784645\\
0.50798636674881	0.0744359865784645\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.255050867795944	0.63640421628952\\
-0.255050867795944	0.637742817401886\\
-0.253211051225662	0.637742817401886\\
-0.253211051225662	0.63640421628952\\
-0.255050867795944	0.63640421628952\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.777391195297241	1.01162230968475\\
-0.777391195297241	1.01484572887421\\
-0.772880911827087	1.01484572887421\\
-0.772880911827087	1.01162230968475\\
-0.777391195297241	1.01162230968475\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.30823564529419	1.38402807712555\\
-1.30823564529419	1.38985884189606\\
-1.29985952377319	1.38985884189606\\
-1.29985952377319	1.38402807712555\\
-1.30823564529419	1.38402807712555\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.75308644771576	1.69190049171448\\
-1.75308644771576	1.6953752040863\\
-1.74794805049896	1.6953752040863\\
-1.74794805049896	1.69190049171448\\
-1.75308644771576	1.69190049171448\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.53619074821472	-0.691606760025024\\
1.53619074821472	-0.686883687973022\\
1.5425112247467	-0.686883687973022\\
1.5425112247467	-0.691606760025024\\
1.53619074821472	-0.691606760025024\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.55555546283722	1.56043374538422\\
-1.55555546283722	1.56080734729767\\
-1.55501091480255	1.56080734729767\\
-1.55501091480255	1.56043374538422\\
-1.55555546283722	1.56043374538422\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.6861492395401	-0.812269389629364\\
1.6861492395401	-0.799093425273895\\
1.70370376110077	-0.799093425273895\\
1.70370376110077	-0.812269389629364\\
1.6861492395401	-0.812269389629364\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.22849881649017	-0.475891321897507\\
1.22849881649017	-0.457289665937424\\
1.25340712070465	-0.457289665937424\\
1.25340712070465	-0.475891321897507\\
1.22849881649017	-0.475891321897507\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.737901329994202	-0.106279492378235\\
0.737901329994202	-0.0925310999155045\\
0.756428122520447	-0.0925310999155045\\
0.756428122520447	-0.106279492378235\\
0.737901329994202	-0.106279492378235\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0810468345880508	0.505644023418427\\
-0.0810468345880508	0.510753333568573\\
-0.0740740746259689	0.510753333568573\\
-0.0740740746259689	0.505644023418427\\
-0.0810468345880508	0.505644023418427\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.246354520320892	0.263264507055283\\
0.246354520320892	0.270643264055252\\
0.256379306316376	0.270643264055252\\
0.256379306316376	0.263264507055283\\
0.246354520320892	0.263264507055283\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.548417329788208	0.842824697494507\\
-0.548417329788208	0.850322127342224\\
-0.538039445877075	0.850322127342224\\
-0.538039445877075	0.842824697494507\\
-0.548417329788208	0.842824697494507\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.04884147644043	1.20257723331451\\
-1.04884147644043	1.2078310251236\\
-1.04140949249268	1.2078310251236\\
-1.04140949249268	1.20257723331451\\
-1.04884147644043	1.20257723331451\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.70370388031006	-0.83882600069046\\
1.70370388031006	-0.811960756778717\\
1.739661693573	-0.811960756778717\\
1.739661693573	-0.83882600069046\\
1.70370388031006	-0.83882600069046\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.981699228286743	-0.285972416400909\\
0.981699228286743	-0.27353823184967\\
0.998413801193237	-0.27353823184967\\
0.998413801193237	-0.285972416400909\\
0.981699228286743	-0.285972416400909\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.25340723991394	-0.492185801267624\\
1.25340723991394	-0.475717633962631\\
1.27554559707642	-0.475717633962631\\
1.27554559707642	-0.492185801267624\\
1.25340723991394	-0.492185801267624\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.43232673406601	0.106967881321907\\
0.43232673406601	0.133550480008125\\
0.468316316604614	0.133550480008125\\
0.468316316604614	0.106967881321907\\
0.43232673406601	0.106967881321907\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.756428122520447	-0.114146292209625\\
0.756428122520447	-0.106230974197388\\
0.767116785049438	-0.106230974197388\\
0.767116785049438	-0.114146292209625\\
0.756428122520447	-0.114146292209625\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.269848734140396	0.643713533878326\\
-0.269848734140396	0.648509204387665\\
-0.263258069753647	0.648509204387665\\
-0.263258069753647	0.643713533878326\\
-0.269848734140396	0.643713533878326\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0740740746259689	0.473226010799408\\
-0.0740740746259689	0.505805969238281\\
-0.0295183435082436	0.505805969238281\\
-0.0295183435082436	0.473226010799408\\
-0.0740740746259689	0.473226010799408\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.256379336118698	0.262573093175888\\
0.256379336118698	0.263267487287521\\
0.257323354482651	0.263267487287521\\
0.257323354482651	0.262573093175888\\
0.256379336118698	0.262573093175888\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.828599333763123	1.03461587429047\\
-0.828599333763123	1.05141770839691\\
-0.805072426795959	1.05141770839691\\
-0.805072426795959	1.03461587429047\\
-0.828599333763123	1.03461587429047\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.53803950548172	0.81971287727356\\
-0.53803950548172	0.842898845672607\\
-0.505910575389862	0.842898845672607\\
-0.505910575389862	0.81971287727356\\
-0.53803950548172	0.81971287727356\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.39867186546326	1.42408895492554\\
-1.39867186546326	1.45263910293579\\
-1.35751700401306	1.45263910293579\\
-1.35751700401306	1.42408895492554\\
-1.39867186546326	1.42408895492554\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.04140949249268	1.19171106815338\\
-1.04140949249268	1.20258891582489\\
-1.02602076530457	1.20258891582489\\
-1.02602076530457	1.19171106815338\\
-1.04140949249268	1.19171106815338\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.84903109073639	1.72861397266388\\
-1.84903109073639	1.75993263721466\\
-1.80246913433075	1.75993263721466\\
-1.80246913433075	1.72861397266388\\
-1.84903109073639	1.72861397266388\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.52915275096893	-0.68206661939621\\
1.52915275096893	-0.681630671024323\\
1.52973592281342	-0.681630671024323\\
1.52973592281342	-0.68206661939621\\
1.52915275096893	-0.68206661939621\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.998413801193237	-0.290643572807312\\
0.998413801193237	-0.285946249961853\\
1.0047390460968	-0.285946249961853\\
1.0047390460968	-0.290643572807312\\
0.998413801193237	-0.290643572807312\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.468316316604614	0.103993222117424\\
0.468316316604614	0.107011437416077\\
0.472412705421448	0.107011437416077\\
0.472412705421448	0.103993222117424\\
0.468316316604614	0.103993222117424\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.263258039951324	0.642456710338593\\
-0.263258039951324	0.64371532201767\\
-0.26152777671814	0.64371532201767\\
-0.26152777671814	0.642456710338593\\
-0.263258039951324	0.642456710338593\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.805072367191315	1.03152000904083\\
-0.805072367191315	1.03463232517242\\
-0.800712525844574	1.03463232517242\\
-0.800712525844574	1.03152000904083\\
-0.805072367191315	1.03152000904083\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.35751688480377	1.41833353042603\\
-1.35751688480377	1.4241361618042\\
-1.34915721416473	1.4241361618042\\
-1.34915721416473	1.41833353042603\\
-1.35751688480377	1.41833353042603\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.80246913433075	1.72591650485992\\
-1.80246913433075	1.72871458530426\\
-1.79831612110138	1.72871458530426\\
-1.79831612110138	1.72591650485992\\
-1.80246913433075	1.72591650485992\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.52973592281342	-0.686618745326996\\
1.52973592281342	-0.682060420513153\\
1.53583657741547	-0.682060420513153\\
1.53583657741547	-0.686618745326996\\
1.52973592281342	-0.686618745326996\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.63305294513702	-0.775311768054962\\
1.63305294513702	-0.75936084985733\\
1.65432107448578	-0.75936084985733\\
1.65432107448578	-0.775311768054962\\
1.63305294513702	-0.775311768054962\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.18166565895081	-0.440540432929993\\
1.18166565895081	-0.422393500804901\\
1.20597505569458	-0.422393500804901\\
1.20597505569458	-0.440540432929993\\
1.18166565895081	-0.440540432929993\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.708740293979645	-0.0840964987874031\\
0.708740293979645	-0.0709159150719643\\
0.726507604122162	-0.0709159150719643\\
0.726507604122162	-0.0840964987874031\\
0.708740293979645	-0.0840964987874031\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.132405534386635	0.541732370853424\\
-0.132405534386635	0.548280656337738\\
-0.123456791043282	0.548280656337738\\
-0.123456791043282	0.541732370853424\\
-0.132405534386635	0.541732370853424\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.235387310385704	0.271643966436386\\
0.235387310385704	0.278713434934616\\
0.244993612170219	0.278713434934616\\
0.244993612170219	0.271643966436386\\
0.235387310385704	0.271643966436386\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.59088009595871	0.873743057250977\\
-0.59088009595871	0.880931377410889\\
-0.580915153026581	0.880931377410889\\
-0.580915153026581	0.873743057250977\\
-0.59088009595871	0.873743057250977\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.07167172431946	1.2189884185791\\
-1.07167172431946	1.2239511013031\\
-1.06464338302612	1.2239511013031\\
-1.06464338302612	1.2189884185791\\
-1.07167172431946	1.2189884185791\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.65432107448578	-0.799093425273895\\
1.65432107448578	-0.775033056735992\\
1.68654811382294	-0.775033056735992\\
1.68654811382294	-0.799093425273895\\
1.65432107448578	-0.799093425273895\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.95868980884552	-0.269213020801544\\
0.95868980884552	-0.256432890892029\\
0.975874304771423	-0.256432890892029\\
0.975874304771423	-0.269213020801544\\
0.95868980884552	-0.269213020801544\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.20597517490387	-0.457289636135101\\
1.20597517490387	-0.440365970134735\\
1.22873389720917	-0.440365970134735\\
1.22873389720917	-0.457289636135101\\
1.20597517490387	-0.457289636135101\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.392275720834732	0.136261284351349\\
0.392275720834732	0.163107722997665\\
0.428646236658096	0.163107722997665\\
0.428646236658096	0.136261284351349\\
0.392275720834732	0.136261284351349\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.726507663726807	-0.0925311073660851\\
0.726507663726807	-0.0840464308857918\\
0.737968564033508	-0.0840464308857918\\
0.737968564033508	-0.0925311073660851\\
0.726507663726807	-0.0925311073660851\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.278168976306915	0.649684846401215\\
-0.278168976306915	0.654561698436737\\
-0.271465241909027	0.654561698436737\\
-0.271465241909027	0.649684846401215\\
-0.278168976306915	0.649684846401215\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.123456791043282	0.510753333568573\\
-0.123456791043282	0.541884362697601\\
-0.0808282792568207	0.541884362697601\\
-0.0808282792568207	0.510753333568573\\
-0.123456791043282	0.510753333568573\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.244993627071381	0.270643264055252\\
0.244993627071381	0.271647483110428\\
0.246359050273895	0.271647483110428\\
0.246359050273895	0.270643264055252\\
0.244993627071381	0.270643264055252\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.856495976448059	1.05438005924225\\
-0.856495976448059	1.07131540775299\\
-0.832753539085388	1.07131540775299\\
-0.832753539085388	1.05438005924225\\
-0.856495976448059	1.05438005924225\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.580915212631226	0.850322127342224\\
-0.580915212631226	0.873814702033997\\
-0.548315405845642	0.873814702033997\\
-0.548315405845642	0.850322127342224\\
-0.580915212631226	0.850322127342224\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.44827342033386	1.45826137065887\\
-1.44827342033386	1.48694455623627\\
-1.40679812431335	1.48694455623627\\
-1.40679812431335	1.45826137065887\\
-1.44827342033386	1.45826137065887\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.06464338302612	1.20783114433289\\
-1.06464338302612	1.21899962425232\\
-1.04882550239563	1.21899962425232\\
-1.04882550239563	1.20783114433289\\
-1.06464338302612	1.20783114433289\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.89979302883148	1.76182425022125\\
-1.89979302883148	1.7939487695694\\
-1.85185182094574	1.7939487695694\\
-1.85185182094574	1.76182425022125\\
-1.89979302883148	1.76182425022125\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.52247726917267	-0.67724347114563\\
1.52247726917267	-0.676642656326294\\
1.52328097820282	-0.676642656326294\\
1.52328097820282	-0.67724347114563\\
1.52247726917267	-0.67724347114563\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.975874304771423	-0.27353823184967\\
0.975874304771423	-0.269188225269318\\
0.981733441352844	-0.269188225269318\\
0.981733441352844	-0.27353823184967\\
0.975874304771423	-0.27353823184967\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.428646266460419	0.133550465106964\\
0.428646266460419	0.13630336523056\\
0.432384848594666	0.13630336523056\\
0.432384848594666	0.133550465106964\\
0.428646266460419	0.133550465106964\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.271465212106705	0.648509204387665\\
-0.271465212106705	0.649686753749847\\
-0.269846051931381	0.649686753749847\\
-0.269846051931381	0.648509204387665\\
-0.271465212106705	0.648509204387665\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.832753539085388	1.05141770839691\\
-0.832753539085388	1.05439603328705\\
-0.828576445579529	1.05439603328705\\
-0.828576445579529	1.05141770839691\\
-0.832753539085388	1.05141770839691\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.40679812431335	1.4526389837265\\
-1.40679812431335	1.45831215381622\\
-1.39860081672668	1.45831215381622\\
-1.39860081672668	1.4526389837265\\
-1.40679812431335	1.4526389837265\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.85185182094574	1.75993263721466\\
-1.85185182094574	1.76193273067474\\
-1.84887254238129	1.76193273067474\\
-1.84887254238129	1.75993263721466\\
-1.85185182094574	1.75993263721466\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.52328097820282	-0.681630730628967\\
1.52328097820282	-0.677237272262573\\
1.52916133403778	-0.677237272262573\\
1.52916133403778	-0.681630730628967\\
1.52328097820282	-0.681630730628967\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.57993125915527	-0.738369166851044\\
1.57993125915527	-0.719628393650055\\
1.6049382686615	-0.719628393650055\\
1.6049382686615	-0.738369166851044\\
1.57993125915527	-0.738369166851044\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.13481199741364	-0.405204981565475\\
1.13481199741364	-0.387497335672379\\
1.15854299068451	-0.387497335672379\\
1.15854299068451	-0.405204981565475\\
1.13481199741364	-0.405204981565475\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.679568409919739	-0.0619217492640018\\
0.679568409919739	-0.0493007265031338\\
0.696587085723877	-0.0493007265031338\\
0.696587085723877	-0.0619217492640018\\
0.679568409919739	-0.0619217492640018\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.183829471468925	0.57777738571167\\
-0.183829471468925	0.585808038711548\\
-0.172839507460594	0.585808038711548\\
-0.172839507460594	0.57777738571167\\
-0.183829471468925	0.57777738571167\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.224418371915817	0.280021995306015\\
0.224418371915817	0.28678360581398\\
0.233607918024063	0.28678360581398\\
0.233607918024063	0.280021995306015\\
0.224418371915817	0.280021995306015\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.633406519889832	0.904615044593811\\
-0.633406519889832	0.911540627479553\\
-0.623790860176086	0.911540627479553\\
-0.623790860176086	0.904615044593811\\
-0.633406519889832	0.904615044593811\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.0945280790329	1.23538041114807\\
-1.0945280790329	1.24007105827332\\
-1.08787715435028	1.24007105827332\\
-1.08787715435028	1.23538041114807\\
-1.0945280790329	1.23538041114807\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.95068144798279	1.82792210578918\\
-1.95068144798279	1.82796478271484\\
-1.95061731338501	1.82796478271484\\
-1.95061731338501	1.82792210578918\\
-1.95068144798279	1.82792210578918\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.60493838787079	-0.75936096906662\\
1.60493838787079	-0.738119781017303\\
1.63340985774994	-0.738119781017303\\
1.63340985774994	-0.75936096906662\\
1.60493838787079	-0.75936096906662\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.935674250125885	-0.252457976341248\\
0.935674250125885	-0.239327549934387\\
0.953334867954254	-0.239327549934387\\
0.953334867954254	-0.252457976341248\\
0.935674250125885	-0.252457976341248\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.1585431098938	-0.422393471002579\\
1.1585431098938	-0.405029982328415\\
1.18190169334412	-0.405029982328415\\
1.18190169334412	-0.422393471002579\\
1.1585431098938	-0.422393471002579\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.352199107408524	0.165536597371101\\
0.352199107408524	0.192664965987206\\
0.388976186513901	0.192664965987206\\
0.388976186513901	0.165536597371101\\
0.352199107408524	0.165536597371101\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.696587145328522	-0.0709159150719643\\
0.696587145328522	-0.0618700161576271\\
0.708809912204742	-0.0618700161576271\\
0.708809912204742	-0.0709159150719643\\
0.696587145328522	-0.0709159150719643\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.286490947008133	0.655654907226562\\
-0.286490947008133	0.660614132881165\\
-0.279672414064407	0.660614132881165\\
-0.279672414064407	0.655654907226562\\
-0.286490947008133	0.655654907226562\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.172839507460594	0.548280715942383\\
-0.172839507460594	0.577919721603394\\
-0.13220052421093	0.577919721603394\\
-0.13220052421093	0.548280715942383\\
-0.172839507460594	0.548280715942383\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.233607903122902	0.278713434934616\\
0.233607903122902	0.280025690793991\\
0.235392436385155	0.280025690793991\\
0.235392436385155	0.278713434934616\\
0.233607903122902	0.278713434934616\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.884426414966583	1.07412075996399\\
-0.884426414966583	1.09121322631836\\
-0.860434710979462	1.09121322631836\\
-0.860434710979462	1.07412075996399\\
-0.884426414966583	1.07412075996399\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.623790919780731	0.880931377410889\\
-0.623790919780731	0.904684066772461\\
-0.590781509876251	0.904684066772461\\
-0.590781509876251	0.880931377410889\\
-0.623790919780731	0.880931377410889\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.49803304672241	1.49232816696167\\
-1.49803304672241	1.52125000953674\\
-1.45607924461365	1.52125000953674\\
-1.45607924461365	1.49232816696167\\
-1.49803304672241	1.49232816696167\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.08787727355957	1.2239511013031\\
-1.08787727355957	1.23539113998413\\
-1.07165598869324	1.23539113998413\\
-1.07165598869324	1.2239511013031\\
-1.08787727355957	1.2239511013031\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.95061731338501	1.79491078853607\\
-1.95061731338501	1.82795798778534\\
-1.90123462677002	1.82795798778534\\
-1.90123462677002	1.79491078853607\\
-1.95061731338501	1.79491078853607\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.51580166816711	-0.67242044210434\\
1.51580166816711	-0.671654641628265\\
1.51682615280151	-0.671654641628265\\
1.51682615280151	-0.67242044210434\\
1.51580166816711	-0.67242044210434\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.953334808349609	-0.256432890892029\\
0.953334808349609	-0.252434432506561\\
0.958721876144409	-0.252434432506561\\
0.958721876144409	-0.256432890892029\\
0.953334808349609	-0.256432890892029\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.388976186513901	0.163107708096504\\
0.388976186513901	0.165577009320259\\
0.392331749200821	0.165577009320259\\
0.392331749200821	0.163107708096504\\
0.388976186513901	0.163107708096504\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.279672384262085	0.654561638832092\\
-0.279672384262085	0.655656576156616\\
-0.278166472911835	0.655656576156616\\
-0.278166472911835	0.654561638832092\\
-0.279672384262085	0.654561638832092\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.860434651374817	1.07131552696228\\
-0.860434651374817	1.07413649559021\\
-0.856473445892334	1.07413649559021\\
-0.856473445892334	1.07131552696228\\
-0.860434651374817	1.07131552696228\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.45607924461365	1.48694443702698\\
-1.45607924461365	1.49238443374634\\
-1.44819450378418	1.49238443374634\\
-1.44819450378418	1.48694443702698\\
-1.45607924461365	1.48694443702698\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.90123450756073	1.79394865036011\\
-1.90123450756073	1.79502749443054\\
-1.89962160587311	1.79502749443054\\
-1.89962160587311	1.79394865036011\\
-1.90123450756073	1.79394865036011\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.51682603359222	-0.676642715930939\\
1.51682603359222	-0.672414481639862\\
1.52248561382294	-0.672414481639862\\
1.52248561382294	-0.676642715930939\\
1.51682603359222	-0.676642715930939\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.55555558204651	-0.719628393650055\\
1.55555558204651	-0.70122092962265\\
1.580246925354	-0.70122092962265\\
1.580246925354	-0.719628393650055\\
1.55555558204651	-0.719628393650055\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.912653088569641	-0.235706865787506\\
0.912653088569641	-0.222222208976746\\
0.930795431137085	-0.222222208976746\\
0.930795431137085	-0.235706865787506\\
0.912653088569641	-0.235706865787506\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.11111104488373	-0.387497335672379\\
1.11111104488373	-0.369710236787796\\
1.13504874706268	-0.369710236787796\\
1.13504874706268	-0.387497335672379\\
1.11111104488373	-0.387497335672379\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.312095642089844	0.194793209433556\\
0.312095642089844	0.222222223877907\\
0.349306106567383	0.222222223877907\\
0.349306106567383	0.194793209433556\\
0.312095642089844	0.194793209433556\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.666666626930237	-0.0493007339537144\\
0.666666626930237	-0.0397024564445019\\
0.67963981628418	-0.0397024564445019\\
0.67963981628418	-0.0493007339537144\\
0.666666626930237	-0.0493007339537144\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.294815063476562	0.661623477935791\\
-0.294815063476562	0.666666626930237\\
-0.287879586219788	0.666666626930237\\
-0.287879586219788	0.661623477935791\\
-0.294815063476562	0.661623477935791\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.222222223877907	0.585808038711548\\
-0.222222223877907	0.613910436630249\\
-0.183637276291847	0.613910436630249\\
-0.183637276291847	0.585808038711548\\
-0.222222223877907	0.585808038711548\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.222222208976746	0.28678360581398\\
0.222222208976746	0.288402110338211\\
0.22442364692688	0.288402110338211\\
0.22442364692688	0.28678360581398\\
0.222222208976746	0.28678360581398\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.912391185760498	1.09383797645569\\
-0.912391185760498	1.11111092567444\\
-0.888115882873535	1.11111092567444\\
-0.888115882873535	1.09383797645569\\
-0.912391185760498	1.09383797645569\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.666666626930237	0.911540627479553\\
-0.666666626930237	0.935505509376526\\
-0.63331151008606	0.935505509376526\\
-0.63331151008606	0.911540627479553\\
-0.666666626930237	0.911540627479553\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.54795587062836	1.52628755569458\\
-1.54795587062836	1.55555558204651\\
-1.50536048412323	1.55555558204651\\
-1.50536048412323	1.52628755569458\\
-1.54795587062836	1.52628755569458\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.11111104488373	1.2400711774826\\
-1.11111104488373	1.25176346302032\\
-1.09451282024384	1.25176346302032\\
-1.09451282024384	1.2400711774826\\
-1.11111104488373	1.2400711774826\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-2	1.82796478271484\\
-2	1.86079621315002\\
-1.95062565803528	1.86079621315002\\
-1.95062565803528	1.82796478271484\\
-2	1.82796478271484\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.50912547111511	-0.667597889900208\\
1.50912547111511	-0.666666626930237\\
1.51037120819092	-0.666666626930237\\
1.51037120819092	-0.667597889900208\\
1.50912547111511	-0.667597889900208\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.93079537153244	-0.239327549934387\\
0.93079537153244	-0.235684663057327\\
0.93570476770401	-0.235684663057327\\
0.93570476770401	-0.239327549934387\\
0.93079537153244	-0.239327549934387\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.349306136369705	0.192664965987206\\
0.349306136369705	0.194832101464272\\
0.352252930402756	0.194832101464272\\
0.352252930402756	0.192664965987206\\
0.349306136369705	0.192664965987206\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.287879556417465	0.660614132881165\\
-0.287879556417465	0.661625385284424\\
-0.286488384008408	0.661625385284424\\
-0.286488384008408	0.660614132881165\\
-0.287879556417465	0.660614132881165\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.88811582326889	1.09121322631836\\
-0.88811582326889	1.09385347366333\\
-0.884403884410858	1.09385347366333\\
-0.884403884410858	1.09121322631836\\
-0.88811582326889	1.09121322631836\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.50536036491394	1.52125000953674\\
-1.50536036491394	1.52634954452515\\
-1.49794554710388	1.52634954452515\\
-1.49794554710388	1.52125000953674\\
-1.50536036491394	1.52125000953674\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.95061731338501	1.82796478271484\\
-1.95061731338501	1.8279983997345\\
-1.95056676864624	1.8279983997345\\
-1.95056676864624	1.82796478271484\\
-1.95061731338501	1.82796478271484\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1.51037120819092	-0.67165470123291\\
1.51037120819092	-0.66759192943573\\
1.51580953598022	-0.66759192943573\\
1.51580953598022	-0.67165470123291\\
1.51037120819092	-0.67165470123291\\
}--cycle;
\addlegendentry{$\Xzero$}
\addplot[-Straight Barb, color=black,
 quiver={
   u=\thisrow{u}*0.05, v=\thisrow{v}*0.05,
   every arrow/.append style={-{Straight Barb[angle'=18.263, scale=2]}}
 }]
table[row sep=crcr]{
x	y	u	v\\
-1.700000000000000	-1.700000000000000	5.779999999999999	6.290000000000000\\
-1.700000000000000	-1.275000000000000	4.760000000000000	7.129375000000000\\
-1.700000000000000	-0.850000000000000	3.739999999999999	7.607499999999999\\
-1.700000000000000	-0.425000000000000	2.720000000000000	7.724374999999999\\
-1.700000000000000	0	1.700000000000000	7.480000000000000\\
-1.700000000000000	0.425000000000000	0.680000000000000	6.874375000000000\\
-1.700000000000000	0.850000000000000	-0.340000000000000	5.907500000000000\\
-1.700000000000000	1.275000000000000	-1.360000000000000	4.579374999999999\\
-1.700000000000000	1.700000000000000	-2.379999999999999	2.890000000000000\\
-1.275000000000000	-1.700000000000000	3.910000000000000	3.336250000000000\\
-1.275000000000000	-1.275000000000000	3.251250000000000	4.175624999999999\\
-1.275000000000000	-0.850000000000000	2.592500000000000	4.653749999999999\\
-1.275000000000000	-0.425000000000000	1.933750000000000	4.770624999999999\\
-1.275000000000000	0	1.275000000000000	4.526249999999999\\
-1.275000000000000	0.425000000000000	0.616250000000000	3.920624999999999\\
-1.275000000000000	0.850000000000000	-0.042500000000000	2.953749999999999\\
-1.275000000000000	1.275000000000000	-0.701250000000000	1.625624999999999\\
-1.275000000000000	1.700000000000000	-1.360000000000000	-0.063750000000000\\
-0.850000000000000	-1.700000000000000	2.040000000000000	1.105000000000000\\
-0.850000000000000	-1.275000000000000	1.742500000000000	1.944375000000000\\
-0.850000000000000	-0.850000000000000	1.445000000000000	2.422500000000000\\
-0.850000000000000	-0.425000000000000	1.147500000000000	2.539375000000000\\
-0.850000000000000	0	0.850000000000000	2.295000000000000\\
-0.850000000000000	0.425000000000000	0.552500000000000	1.689375000000000\\
-0.850000000000000	0.850000000000000	0.255000000000000	0.722500000000000\\
-0.850000000000000	1.275000000000000	-0.042500000000000	-0.605625000000000\\
-0.850000000000000	1.700000000000000	-0.340000000000000	-2.295000000000000\\
-0.425000000000000	-1.700000000000000	0.170000000000000	-0.403750000000000\\
-0.425000000000000	-1.275000000000000	0.233750000000000	0.435625000000000\\
-0.425000000000000	-0.850000000000000	0.297500000000000	0.913750000000000\\
-0.425000000000000	-0.425000000000000	0.361250000000000	1.030625000000000\\
-0.425000000000000	0	0.425000000000000	0.786250000000000\\
-0.425000000000000	0.425000000000000	0.488750000000000	0.180625000000000\\
-0.425000000000000	0.850000000000000	0.552500000000000	-0.786250000000000\\
-0.425000000000000	1.275000000000000	0.616250000000000	-2.114375000000000\\
-0.425000000000000	1.700000000000000	0.680000000000000	-3.803750000000000\\
0.000000000000000	-1.700000000000000	-1.700000000000000	-1.190000000000000\\
0.000000000000000	-1.275000000000000	-1.275000000000000	-0.350625000000000\\
0.000000000000000	-0.850000000000000	-0.850000000000000	0.127500000000000\\
0.000000000000000	-0.425000000000000	-0.425000000000000	0.244375000000000\\
0.000000000000000	0	0	0\\
0.000000000000000	0.425000000000000	0.425000000000000	-0.605625000000000\\
0.000000000000000	0.850000000000000	0.850000000000000	-1.572500000000000\\
0.000000000000000	1.275000000000000	1.275000000000000	-2.900625000000000\\
0.000000000000000	1.700000000000000	1.700000000000000	-4.590000000000000\\
0.425000000000000	-1.700000000000000	-3.569999999999999	-1.253750000000000\\
0.425000000000000	-1.275000000000000	-2.783750000000000	-0.414375000000000\\
0.425000000000000	-0.850000000000000	-1.997500000000000	0.063750000000000\\
0.425000000000000	-0.425000000000000	-1.211250000000000	0.180625000000000\\
0.425000000000000	0	-0.425000000000000	-0.063750000000000\\
0.425000000000000	0.425000000000000	0.361250000000000	-0.669375000000000\\
0.425000000000000	0.850000000000000	1.147500000000000	-1.636250000000000\\
0.425000000000000	1.275000000000000	1.933750000000000	-2.964375000000000\\
0.425000000000000	1.700000000000000	2.720000000000000	-4.653750000000000\\
0.850000000000000	-1.700000000000000	-5.440000000000000	-0.595000000000000\\
0.850000000000000	-1.275000000000000	-4.292500000000000	0.244375000000000\\
0.850000000000000	-0.850000000000000	-3.145000000000000	0.722500000000000\\
0.850000000000000	-0.425000000000000	-1.997500000000000	0.839375000000000\\
0.850000000000000	0	-0.850000000000000	0.595000000000000\\
0.850000000000000	0.425000000000000	0.297500000000000	-0.010625000000000\\
0.850000000000000	0.850000000000000	1.445000000000000	-0.977500000000000\\
0.850000000000000	1.275000000000000	2.592500000000000	-2.305625000000000\\
0.850000000000000	1.700000000000000	3.740000000000000	-3.995000000000000\\
1.275000000000000	-1.700000000000000	-7.310000000000000	0.786250000000000\\
1.275000000000000	-1.275000000000000	-5.801250000000000	1.625625000000000\\
1.275000000000000	-0.850000000000000	-4.292500000000000	2.103750000000000\\
1.275000000000000	-0.425000000000000	-2.783750000000000	2.220625000000000\\
1.275000000000000	0	-1.275000000000000	1.976250000000000\\
1.275000000000000	0.425000000000000	0.233750000000000	1.370625000000000\\
1.275000000000000	0.850000000000000	1.742500000000000	0.403750000000000\\
1.275000000000000	1.275000000000000	3.251249999999999	-0.924375000000000\\
1.275000000000000	1.700000000000000	4.760000000000000	-2.613750000000000\\
1.700000000000000	-1.700000000000000	-9.180000000000000	2.890000000000000\\
1.700000000000000	-1.275000000000000	-7.310000000000000	3.729374999999999\\
1.700000000000000	-0.850000000000000	-5.440000000000000	4.207499999999999\\
1.700000000000000	-0.425000000000000	-3.570000000000000	4.324374999999999\\
1.700000000000000	0	-1.700000000000000	4.079999999999999\\
1.700000000000000	0.425000000000000	0.170000000000000	3.474374999999999\\
1.700000000000000	0.850000000000000	2.040000000000000	2.507499999999999\\
1.700000000000000	1.275000000000000	3.909999999999999	1.179374999999999\\
1.700000000000000	1.700000000000000	5.779999999999999	-0.510000000000000\\
};
\addlegendentry{$f(x)$}
\end{axis}

\end{tikzpicture}%

==> figures/experiments-single/exponential.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.18902,0.11058,0.11372}%
\definecolor{mycolor2}{rgb}{0.94510,0.55290,0.56860}%
\definecolor{mycolor3}{rgb}{0.09880,0.03680,0.11120}%
\definecolor{mycolor4}{rgb}{0.89880,0.83680,0.91120}%
\definecolor{mycolor5}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4cm,
at={(1.127in,0.564in)},
scale only axis,
point meta min=-0.682477116584778,
point meta max=1.20031499862671,
xmin=-2.5,
xmax=2.5,
xlabel style={font=\color{mycolor5}},
xlabel={$\text{x}_{\text{(1)}}$},
ymin=-2.5,
ymax=2.5,
ylabel style={font=\color{mycolor5}},
ylabel={$\text{x}_{\text{(2)}}$},
ytick={-2,-1,0,1,2},
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor5}},
title={Exponential Model},
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, nodes={scale=0.7, transform shape}},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
%colorbar
]

\addplot[%
surf,
fill opacity=0.2, shader=flat, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=10]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
-2	-2	-0.13405168056488\\
-2	-1.55555558204651	-0.140357851982117\\
-2	-1.11111116409302	-0.0693004131317139\\
-2	-0.666666686534882	0.0246473550796509\\
-2	-0.222222223877907	0.164882898330688\\
-2	0.222222223877907	0.347101271152496\\
-2	0.666666686534882	0.475486159324646\\
-2	1.11111116409302	0.517632663249969\\
-2	1.55555558204651	0.52270120382309\\
-2	2	0.519863128662109\\
-1.55555558204651	-2	-0.168432593345642\\
-1.55555558204651	-1.55555558204651	-0.339876294136047\\
-1.55555558204651	-1.11111116409302	-0.342544436454773\\
-1.55555558204651	-0.666666686534882	-0.206758975982666\\
-1.55555558204651	-0.222222223877907	0.0121577978134155\\
-1.55555558204651	0.222222223877907	0.258182764053345\\
-1.55555558204651	0.666666686534882	0.430127739906311\\
-1.55555558204651	1.11111116409302	0.49656218290329\\
-1.55555558204651	1.55555558204651	0.513343572616577\\
-1.55555558204651	2	0.515921831130981\\
-1.11111116409302	-2	-0.14426600933075\\
-1.11111116409302	-1.55555558204651	-0.46768057346344\\
-1.11111116409302	-1.11111116409302	-0.577884554862976\\
-1.11111116409302	-0.666666686534882	-0.439990401268005\\
-1.11111116409302	-0.222222223877907	-0.142695426940918\\
-1.11111116409302	0.222222223877907	0.177399277687073\\
-1.11111116409302	0.666666686534882	0.395096302032471\\
-1.11111116409302	1.11111116409302	0.483747005462646\\
-1.11111116409302	1.55555558204651	0.509722590446472\\
-1.11111116409302	2	0.515873789787292\\
-0.666666686534882	-2	-0.0779805183410645\\
-0.666666686534882	-1.55555558204651	-0.474835276603699\\
-0.666666686534882	-1.11111116409302	-0.682477116584778\\
-0.666666686534882	-0.666666686534882	-0.607259154319763\\
-0.666666686534882	-0.222222223877907	-0.30114734172821\\
-0.666666686534882	0.222222223877907	0.0819038152694702\\
-0.666666686534882	0.666666686534882	0.356753706932068\\
-0.666666686534882	1.11111116409302	0.47482305765152\\
-0.666666686534882	1.55555558204651	0.512044966220856\\
-0.666666686534882	2	0.521691083908081\\
-0.222222223877907	-2	0.0503498315811157\\
-0.222222223877907	-1.55555558204651	-0.3276047706604\\
-0.222222223877907	-1.11111116409302	-0.609095454216003\\
-0.222222223877907	-0.666666686534882	-0.63559877872467\\
-0.222222223877907	-0.222222223877907	-0.406244277954102\\
-0.222222223877907	0.222222223877907	-0.0228034257888794\\
-0.222222223877907	0.666666686534882	0.308181643486023\\
-0.222222223877907	1.11111116409302	0.470565676689148\\
-0.222222223877907	1.55555558204651	0.526746571063995\\
-0.222222223877907	2	0.541648089885712\\
0.222222223877907	-2	0.300150036811829\\
0.222222223877907	-1.55555558204651	-0.0099341869354248\\
0.222222223877907	-1.11111116409302	-0.325792193412781\\
0.222222223877907	-0.666666686534882	-0.468665361404419\\
0.222222223877907	-0.222222223877907	-0.361885666847229\\
0.222222223877907	0.222222223877907	-0.0613898038864136\\
0.222222223877907	0.666666686534882	0.273602247238159\\
0.222222223877907	1.11111116409302	0.483978927135468\\
0.222222223877907	1.55555558204651	0.572118282318115\\
0.222222223877907	2	0.597016572952271\\
0.666666686534882	-2	0.658848583698273\\
0.666666686534882	-1.55555558204651	0.434533834457397\\
0.666666686534882	-1.11111116409302	0.149308323860168\\
0.666666686534882	-0.666666686534882	-0.0803982019424438\\
0.666666686534882	-0.222222223877907	-0.106708526611328\\
0.666666686534882	0.222222223877907	0.0708695650100708\\
0.666666686534882	0.666666686534882	0.331574678421021\\
0.666666686534882	1.11111116409302	0.548318266868591\\
0.666666686534882	1.55555558204651	0.675769448280334\\
0.666666686534882	2	0.722003400325775\\
1.11111116409302	-2	0.965633511543274\\
1.11111116409302	-1.55555558204651	0.837516725063324\\
1.11111116409302	-1.11111116409302	0.648744463920593\\
1.11111116409302	-0.666666686534882	0.426671087741852\\
1.11111116409302	-0.222222223877907	0.304638743400574\\
1.11111116409302	0.222222223877907	0.369210004806519\\
1.11111116409302	0.666666686534882	0.529756247997284\\
1.11111116409302	1.11111116409302	0.688447833061218\\
1.11111116409302	1.55555558204651	0.831468999385834\\
1.11111116409302	2	0.916907787322998\\
1.55555558204651	-2	1.12928020954132\\
1.55555558204651	-1.55555558204651	1.0736403465271\\
1.55555558204651	-1.11111116409302	0.987951517105103\\
1.55555558204651	-0.666666686534882	0.855249285697937\\
1.55555558204651	-0.222222223877907	0.717294096946716\\
1.55555558204651	0.222222223877907	0.703377366065979\\
1.55555558204651	0.666666686534882	0.788918197154999\\
1.55555558204651	1.11111116409302	0.873691320419312\\
1.55555558204651	1.55555558204651	0.980719923973083\\
1.55555558204651	2	1.09784340858459\\
2	-2	1.19523680210114\\
2	-1.55555558204651	1.17820453643799\\
2	-1.11111116409302	1.1595813035965\\
2	-0.666666686534882	1.12407183647156\\
2	-0.222222223877907	1.03757381439209\\
2	0.222222223877907	0.979965806007385\\
2	0.666666686534882	1.00742781162262\\
2	1.11111116409302	1.04177975654602\\
2	1.55555558204651	1.09543681144714\\
2	2	1.20031499862671\\
};
%\addlegendentry{\BarrierFunc}

\addplot [color=black, dotted, thick]
  table[row sep=crcr]{%
-2	-2\\
2	-2\\
2	2\\
-2	2\\
-2   -2\\
};
%\addlegendentry{$\X$}
\addplot [area legend, fill=white, forget plot]
  table[row sep=crcr]{%
-0.9	-0.9\\
-0.9	-0.1\\
-0.0999999999999999	-0.1\\
-0.0999999999999999	-0.9\\
-0.9	-0.9\\
};
\addplot [area legend, color=CORAcolorBlue, fill=CORAcolorBlue, fill opacity = 0.70]
table[row sep=crcr] {%
x	y\\
-0.9	-0.9\\
-0.9	-0.1\\
-0.0999999999999999	-0.1\\
-0.0999999999999999	-0.9\\
-0.9	-0.9\\
}--cycle;
%\addlegendentry{$\Xinit$}
\addplot [area legend, fill=white, forget plot]
  table[row sep=crcr]{%
0.4	0.4\\
0.4	1\\
1	1\\
1	0.4\\
0.4	0.4\\
};
\addplot [area legend, color=CORAcolorRed, fill=CORAcolorRed, fill opacity = 0.70]
table[row sep=crcr] {%
x	y\\
0.4	0.4\\
0.4	1\\
1	1\\
1	0.4\\
0.4	0.4\\
}--cycle;
%\addlegendentry{$\Xu$}
\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.666666626930237	-0.860159993171692\\
0.666666626930237	-0.8594731092453\\
0.666976571083069	-0.8594731092453\\
0.666976571083069	-0.860159993171692\\
0.666666626930237	-0.860159993171692\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.95481514930725	-0.666666626930237\\
-1.95481514930725	-0.555633306503296\\
-1.88888883590698	-0.555633306503296\\
-1.88888883590698	-0.666666626930237\\
-1.95481514930725	-0.666666626930237\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.666666626930237	0.122224107384682\\
-0.666666626930237	0.129347547888756\\
-0.644064545631409	0.129347547888756\\
-0.644064545631409	0.122224107384682\\
-0.666666626930237	0.122224107384682\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.19209289550781e-07	-1.79524326324463\\
1.19209289550781e-07	-1.75277400016785\\
0.048267237842083	-1.75277400016785\\
0.048267237842083	-1.79524326324463\\
1.19209289550781e-07	-1.79524326324463\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.66669499874115	-0.8594731092453\\
0.66669499874115	-0.820911765098572\\
0.683386445045471	-0.820911765098572\\
0.683386445045471	-0.8594731092453\\
0.66669499874115	-0.8594731092453\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.88888883590698	-0.573110342025757\\
-1.88888883590698	-0.555555462837219\\
-1.87738251686096	-0.555555462837219\\
-1.87738251686096	-0.573110342025757\\
-1.88888883590698	-0.573110342025757\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.364364385604858	-2\\
-0.364364385604858	-1.96874499320984\\
-0.285996079444885	-1.96874499320984\\
-0.285996079444885	-2\\
-0.364364385604858	-2\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.042439341545105	-1.75277400016785\\
0.042439341545105	-1.71836185455322\\
0.0805181488394737	-1.71836185455322\\
0.0805181488394737	-1.75277400016785\\
0.042439341545105	-1.75277400016785\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.683253765106201	-0.820911884307861\\
0.683253765106201	-0.817911744117737\\
0.684457778930664	-0.817911744117737\\
0.684457778930664	-0.820911884307861\\
0.683253765106201	-0.820911884307861\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.03229475021362	1.19209289550781e-07\\
-1.03229475021362	0.017787417396903\\
-0.983003854751587	0.017787417396903\\
-0.983003854751587	1.19209289550781e-07\\
-1.03229475021362	1.19209289550781e-07\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.285996109247208	-1.97121858596802\\
-0.285996109247208	-1.95208406448364\\
-0.246521085500717	-1.95208406448364\\
-0.246521085500717	-1.97121858596802\\
-0.285996109247208	-1.97121858596802\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.983003854751587	0.0162382237613201\\
-0.983003854751587	0.0323905013501644\\
-0.937681555747986	0.0323905013501644\\
-0.937681555747986	0.0162382237613201\\
-0.983003854751587	0.0162382237613201\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.667938768863678	0.0699900463223457\\
0.667938768863678	0.0846451446413994\\
0.679083049297333	0.0846451446413994\\
0.679083049297333	0.0699900463223457\\
0.667938768863678	0.0699900463223457\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-2	-0.770043909549713\\
-2	-0.724620282649994\\
-1.97992348670959	-0.724620282649994\\
-1.97992348670959	-0.770043909549713\\
-2	-0.770043909549713\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.666666686534882	0.0846451446413994\\
0.666666686534882	0.0863522812724113\\
0.668035805225372	0.0863522812724113\\
0.668035805225372	0.0846451446413994\\
0.666666686534882	0.0846451446413994\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.66503494977951	0.0812339931726456\\
0.66503494977951	0.0831463783979416\\
0.666666924953461	0.0831463783979416\\
0.666666924953461	0.0812339931726456\\
0.66503494977951	0.0812339931726456\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.398705333471298	-1.33333337306976\\
0.398705333471298	-1.28757464885712\\
0.429294317960739	-1.28757464885712\\
0.429294317960739	-1.33333337306976\\
0.398705333471298	-1.33333337306976\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.651293754577637	0.129347547888756\\
-0.651293754577637	0.158730074763298\\
-0.555555462837219	0.158730074763298\\
-0.555555462837219	0.129347547888756\\
-0.651293754577637	0.129347547888756\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.88888883590698	-0.555555522441864\\
-1.88888883590698	-0.444444358348846\\
-1.79335308074951	-0.444444358348846\\
-1.79335308074951	-0.555555522441864\\
-1.88888883590698	-0.555555522441864\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.555555522441864	0.157002344727516\\
-0.555555522441864	0.177918121218681\\
-0.484760463237762	0.177918121218681\\
-0.484760463237762	0.157002344727516\\
-0.555555522441864	0.157002344727516\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0805181413888931	-1.72406673431396\\
0.0805181413888931	-1.64791369438171\\
0.155276626348495	-1.64791369438171\\
0.155276626348495	-1.72406673431396\\
0.0805181413888931	-1.72406673431396\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.684457838535309	-0.818260788917542\\
0.684457838535309	-0.782350540161133\\
0.698960721492767	-0.782350540161133\\
0.698960721492767	-0.818260788917542\\
0.684457838535309	-0.818260788917542\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.683843612670898	0.0524657070636749\\
0.683843612670898	0.0634838938713074\\
0.691499471664429	0.0634838938713074\\
0.691499471664429	0.0524657070636749\\
0.683843612670898	0.0524657070636749\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.25177925825119	-1.95208406448364\\
-0.25177925825119	-1.92159390449524\\
-0.190664052963257	-1.92159390449524\\
-0.190664052963257	-1.95208406448364\\
-0.25177925825119	-1.95208406448364\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.149369969964027	-1.64791393280029\\
0.149369969964027	-1.6357786655426\\
0.161036178469658	-1.6357786655426\\
0.161036178469658	-1.64791393280029\\
0.149369969964027	-1.64791393280029\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.698796808719635	-0.782350540161133\\
0.698796808719635	-0.773183941841125\\
0.702248990535736	-0.773183941841125\\
0.702248990535736	-0.782350540161133\\
0.698796808719635	-0.782350540161133\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.942297101020813	0.0323904976248741\\
-0.942297101020813	0.054752416908741\\
-0.87755811214447	0.054752416908741\\
-0.87755811214447	0.0323904976248741\\
-0.942297101020813	0.0323904976248741\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.679083108901978	0.0634838789701462\\
0.679083108901978	0.0701946169137955\\
0.684014558792114	0.0701946169137955\\
0.684014558792114	0.0634838789701462\\
0.679083108901978	0.0634838789701462\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.190664008259773	-1.9243528842926\\
-0.190664008259773	-1.90416812896729\\
-0.15718899667263	-1.90416812896729\\
-0.15718899667263	-1.9243528842926\\
-0.190664008259773	-1.9243528842926\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.97992336750031	-0.726995706558228\\
-1.97992336750031	-0.720116019248962\\
-1.97670590877533	-0.720116019248962\\
-1.97670590877533	-0.726995706558228\\
-1.97992336750031	-0.726995706558228\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.877558171749115	0.0530912801623344\\
-0.877558171749115	0.0647808834910393\\
-0.843356430530548	0.0647808834910393\\
-0.843356430530548	0.0530912801623344\\
-0.877558171749115	0.0530912801623344\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.97782814502716	-0.720116019248962\\
-1.97782814502716	-0.684666156768799\\
-1.9598468542099	-0.684666156768799\\
-1.9598468542099	-0.720116019248962\\
-1.97782814502716	-0.720116019248962\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.721570134162903	-0.0194178372621536\\
0.721570134162903	1.63912773132324e-07\\
0.730373978614807	1.63912773132324e-07\\
0.730373978614807	-0.0194178372621536\\
0.721570134162903	-0.0194178372621536\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.60311371088028	0.0857171714305878\\
0.60311371088028	0.148882612586021\\
0.666666924953461	0.148882612586021\\
0.666666924953461	0.0857171714305878\\
0.60311371088028	0.0857171714305878\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.429294317960739	-1.29070031642914\\
0.429294317960739	-1.22222220897675\\
0.473345011472702	-1.22222220897675\\
0.473345011472702	-1.29070031642914\\
0.429294317960739	-1.29070031642914\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.33333337306976	-0.125118896365166\\
-1.33333337306976	-0.120217338204384\\
-1.32288944721222	-0.120217338204384\\
-1.32288944721222	-0.125118896365166\\
-1.33333337306976	-0.125118896365166\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.739030838012695	-0.666666626930237\\
0.739030838012695	-0.580326914787292\\
0.762227654457092	-0.580326914787292\\
0.762227654457092	-0.666666626930237\\
0.739030838012695	-0.666666626930237\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.471690326929092	-1.22222232818604\\
0.471690326929092	-1.19452714920044\\
0.4886374771595	-1.19452714920044\\
0.4886374771595	-1.22222232818604\\
0.471690326929092	-1.22222232818604\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.7986011505127	-0.444444358348846\\
-1.7986011505127	-0.422730326652527\\
-1.77777767181396	-0.422730326652527\\
-1.77777767181396	-0.444444358348846\\
-1.7986011505127	-0.444444358348846\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.489823549985886	0.177918136119843\\
-0.489823549985886	0.191077619791031\\
-0.444444388151169	0.191077619791031\\
-0.444444388151169	0.177918136119843\\
-0.489823549985886	0.177918136119843\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.698293089866638	0.0334386564791203\\
0.698293089866638	0.0423226393759251\\
0.70391583442688	0.0423226393759251\\
0.70391583442688	0.0334386564791203\\
0.698293089866638	0.0334386564791203\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.77777779102325	-0.428713738918304\\
-1.77777779102325	-0.333333253860474\\
-1.67629277706146	-0.333333253860474\\
-1.67629277706146	-0.428713738918304\\
-1.77777779102325	-0.428713738918304\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.444444358348846	0.189817547798157\\
-0.444444358348846	0.221704035997391\\
-0.333333253860474	0.221704035997391\\
-0.333333253860474	0.189817547798157\\
-0.444444358348846	0.189817547798157\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.691499471664429	0.0423226356506348\\
0.691499471664429	0.0527521297335625\\
0.698503255844116	0.0527521297335625\\
0.698503255844116	0.0423226356506348\\
0.691499471664429	0.0423226356506348\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.161036178469658	-1.64176821708679\\
0.161036178469658	-1.54412746429443\\
0.241554215550423	-1.54412746429443\\
0.241554215550423	-1.64176821708679\\
0.161036178469658	-1.64176821708679\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.702249050140381	-0.773662090301514\\
0.702249050140381	-0.743789196014404\\
0.71359646320343	-0.743789196014404\\
0.71359646320343	-0.773662090301514\\
0.702249050140381	-0.773662090301514\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.333333224058151	0.22004634141922\\
-0.333333224058151	0.226488709449768\\
-0.307040601968765	0.226488709449768\\
-0.307040601968765	0.22004634141922\\
-0.333333224058151	0.22004634141922\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.161599665880203	-1.904168009758\\
-0.161599665880203	-1.86328542232513\\
-0.0953319370746613	-1.86328542232513\\
-0.0953319370746613	-1.904168009758\\
-0.161599665880203	-1.904168009758\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.713382482528687	-0.743789315223694\\
0.713382482528687	-0.724842190742493\\
0.720040202140808	-0.724842190742493\\
0.720040202140808	-0.743789315223694\\
0.713382482528687	-0.743789315223694\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.848340630531311	0.0647808834910393\\
-0.848340630531311	0.0901392325758934\\
-0.772112369537354	0.0901392325758934\\
-0.772112369537354	0.0647808834910393\\
-0.848340630531311	0.0647808834910393\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.511576294898987	0.188478335738182\\
0.511576294898987	0.214618846774101\\
0.555555701255798	0.214618846774101\\
0.555555701255798	0.188478335738182\\
0.511576294898987	0.188478335738182\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0953319817781448	-1.8657318353653\\
-0.0953319817781448	-1.85625207424164\\
-0.082482174038887	-1.85625207424164\\
-0.082482174038887	-1.8657318353653\\
-0.0953319817781448	-1.8657318353653\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.95984673500061	-0.686636745929718\\
-1.95984673500061	-0.666666686534882\\
-1.94955778121948	-0.666666686534882\\
-1.94955778121948	-0.686636745929718\\
-1.95984673500061	-0.686636745929718\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.730373978614807	-0.0944061726331711\\
0.730373978614807	-0.0076100081205368\\
0.762227654457092	-0.0076100081205368\\
0.762227654457092	-0.0944061726331711\\
0.730373978614807	-0.0944061726331711\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.772112369537354	0.0884664729237556\\
-0.772112369537354	0.0971712693572044\\
-0.745591998100281	0.0971712693572044\\
-0.745591998100281	0.0884664729237556\\
-0.772112369537354	0.0884664729237556\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.555555760860443	0.148882612586021\\
0.555555760860443	0.194642797112465\\
0.60883492231369	0.194642797112465\\
0.60883492231369	0.148882612586021\\
0.555555760860443	0.148882612586021\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.32778656482697	-0.120217345654964\\
-1.32778656482697	-0.0887379869818687\\
-1.25689017772675	-0.0887379869818687\\
-1.25689017772675	-0.120217345654964\\
-1.32778656482697	-0.120217345654964\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.762227654457092	-0.58911120891571\\
0.762227654457092	-0.555555462837219\\
0.771597623825073	-0.555555462837219\\
0.771597623825073	-0.58911120891571\\
0.762227654457092	-0.58911120891571\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.711418509483337	0.0126057881861925\\
0.711418509483337	0.0211613867431879\\
0.716332197189331	0.0211613867431879\\
0.716332197189331	0.0126057881861925\\
0.711418509483337	0.0126057881861925\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.488637447357178	-1.19706535339355\\
0.488637447357178	-1.11111116409302\\
0.539815306663513	-1.11111116409302\\
0.539815306663513	-1.19706535339355\\
0.488637447357178	-1.19706535339355\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.25689017772675	-0.0906556025147438\\
-1.25689017772675	-0.0801448598504066\\
-1.23255383968353	-0.0801448598504066\\
-1.23255383968353	-0.0906556025147438\\
-1.25689017772675	-0.0906556025147438\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.768937289714813	-0.555555522441864\\
0.768937289714813	-0.444444358348846\\
0.791495382785797	-0.444444358348846\\
0.791495382785797	-0.555555522441864\\
0.768937289714813	-0.555555522441864\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.70391583442688	0.0211613886058331\\
0.70391583442688	0.0337882302701473\\
0.711639046669006	0.0337882302701473\\
0.711639046669006	0.0211613886058331\\
0.70391583442688	0.0211613886058331\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.538586258888245	-1.11111116409302\\
0.538586258888245	-1.09408283233643\\
0.547980546951294	-1.09408283233643\\
0.547980546951294	-1.11111116409302\\
0.538586258888245	-1.11111116409302\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.68201148509979	-0.333333224058151\\
-1.68201148509979	-0.3213811814785\\
-1.66666662693024	-0.3213811814785\\
-1.66666662693024	-0.333333224058151\\
-1.68201148509979	-0.333333224058151\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.789490580558777	-0.444444358348846\\
0.789490580558777	-0.374625861644745\\
0.794081330299377	-0.374625861644745\\
0.794081330299377	-0.444444358348846\\
0.789490580558777	-0.444444358348846\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.241554215550423	-1.54728388786316\\
0.241554215550423	-1.54305362701416\\
0.244889810681343	-1.54305362701416\\
0.244889810681343	-1.54728388786316\\
0.241554215550423	-1.54728388786316\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.66666662693024	-0.325840324163437\\
-1.66666662693024	-0.238515347242355\\
-1.55555546283722	-0.238515347242355\\
-1.55555546283722	-0.325840324163437\\
-1.66666662693024	-0.325840324163437\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.790892362594604	-0.271398842334747\\
0.790892362594604	-0.222222119569778\\
0.794081330299377	-0.222222119569778\\
0.794081330299377	-0.271398842334747\\
0.790892362594604	-0.271398842334747\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.313717633485794	0.22648873925209\\
-0.313717633485794	0.248953342437744\\
-0.222222119569778	0.248953342437744\\
-0.222222119569778	0.22648873925209\\
-0.313717633485794	0.22648873925209\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.347022980451584	0.249707281589508\\
0.347022980451584	0.280355036258698\\
0.444444626569748	0.280355036258698\\
0.444444626569748	0.249707281589508\\
0.347022980451584	0.249707281589508\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.242507755756378	-1.54305362701416\\
0.242507755756378	-1.44105172157288\\
0.322072267532349	-1.44105172157288\\
0.322072267532349	-1.54305362701416\\
0.242507755756378	-1.54305362701416\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.720040202140808	-0.725552439689636\\
0.720040202140808	-0.705227971076965\\
0.727262020111084	-0.705227971076965\\
0.727262020111084	-0.725552439689636\\
0.720040202140808	-0.725552439689636\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.55555558204651	-0.250014364719391\\
-1.55555558204651	-0.222222089767456\\
-1.51278471946716	-0.222222089767456\\
-1.51278471946716	-0.250014364719391\\
-1.55555558204651	-0.250014364719391\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.768334865570068	-0.22222213447094\\
0.768334865570068	-0.111111000180244\\
0.794081330299377	-0.111111000180244\\
0.794081330299377	-0.22222213447094\\
0.768334865570068	-0.22222213447094\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.22222213447094	0.247578799724579\\
-0.22222213447094	0.272062182426453\\
-0.111111000180244	0.272062182426453\\
-0.111111000180244	0.247578799724579\\
-0.22222213447094	0.247578799724579\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.44444465637207	0.21461883187294\\
0.44444465637207	0.254522383213043\\
0.52200984954834	0.254522383213043\\
0.52200984954834	0.21461883187294\\
0.44444465637207	0.21461883187294\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0856789946556091	-1.85625207424164\\
-0.0856789946556091	-1.80833613872528\\
-0.0175024569034576	-1.80833613872528\\
-0.0175024569034576	-1.85625207424164\\
-0.0856789946556091	-1.85625207424164\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.726976990699768	-0.705227971076965\\
0.726976990699768	-0.671903014183044\\
0.737831354141235	-0.671903014183044\\
0.737831354141235	-0.705227971076965\\
0.726976990699768	-0.705227971076965\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.762227654457092	-0.111110970377922\\
0.762227654457092	-0.0869476199150085\\
0.771273255348206	-0.0869476199150085\\
0.771273255348206	-0.111110970377922\\
0.762227654457092	-0.111110970377922\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.750738501548767	0.0971712619066238\\
-0.750738501548767	0.12414962053299\\
-0.666666626930237	0.12414962053299\\
-0.666666626930237	0.0971712619066238\\
-0.750738501548767	0.0971712619066238\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.111110970377922	0.270946592092514\\
-0.111110970377922	0.275059312582016\\
-0.0842818766832352	0.275059312582016\\
-0.0842818766832352	0.270946592092514\\
-0.111110970377922	0.270946592092514\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.19209289550781e-07	0.287889510393143\\
1.19209289550781e-07	0.300373166799545\\
0.111111246049404	0.300373166799545\\
0.111111246049404	0.287889510393143\\
1.19209289550781e-07	0.287889510393143\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.716332197189331	1.34110450744629e-07\\
0.716332197189331	0.0129914991557598\\
0.723540663719177	0.0129914991557598\\
0.723540663719177	1.34110450744629e-07\\
0.716332197189331	1.34110450744629e-07\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.23670876026154	-0.0801448374986649\\
-1.23670876026154	-0.0570784360170364\\
-1.18044698238373	-0.0570784360170364\\
-1.18044698238373	-0.0801448374986649\\
-1.23670876026154	-0.0801448374986649\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.111111238598824	0.297695368528366\\
0.111111238598824	0.300694674253464\\
0.222222372889519	0.300694674253464\\
0.222222372889519	0.297695368528366\\
0.111111238598824	0.297695368528366\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.547980606555939	-1.09616208076477\\
0.547980606555939	-1\\
0.600227177143097	-1\\
0.600227177143097	-1.09616208076477\\
0.547980606555939	-1.09616208076477\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.18044698238373	-0.058515191078186\\
-1.18044698238373	-0.0400723591446877\\
-1.13453090190887	-0.0400723591446877\\
-1.13453090190887	-0.058515191078186\\
-1.18044698238373	-0.058515191078186\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.794081330299377	-0.413901746273041\\
0.794081330299377	-0.333333253860474\\
0.800829410552979	-0.333333253860474\\
0.800829410552979	-0.413901746273041\\
0.794081330299377	-0.413901746273041\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.22222238779068	0.284239143133163\\
0.22222238779068	0.300434678792953\\
0.333333492279053	0.300434678792953\\
0.333333492279053	0.284239143133163\\
0.22222238779068	0.284239143133163\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.599193632602692	-1\\
0.599193632602692	-0.983299970626831\\
0.607323706150055	-0.983299970626831\\
0.607323706150055	-1\\
0.599193632602692	-1\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.794081330299377	-0.333333224058151\\
0.794081330299377	-0.222222119569778\\
0.800246000289917	-0.222222119569778\\
0.800246000289917	-0.333333224058151\\
0.794081330299377	-0.333333224058151\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.333333522081375	0.28035506606102\\
0.333333522081375	0.286151319742203\\
0.355156689882278	0.286151319742203\\
0.355156689882278	0.28035506606102\\
0.333333522081375	0.28035506606102\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.322072237730026	-1.44417715072632\\
0.322072237730026	-1.43819332122803\\
0.326384514570236	-1.43819332122803\\
0.326384514570236	-1.44417715072632\\
0.322072237730026	-1.44417715072632\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.52853441238403	-0.22222213447094\\
-1.52853441238403	-0.176279380917549\\
-1.44444441795349	-0.176279380917549\\
-1.44444441795349	-0.22222213447094\\
-1.52853441238403	-0.22222213447094\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.794081330299377	-0.22222213447094\\
0.794081330299377	-0.22085602581501\\
0.794333219528198	-0.22085602581501\\
0.794333219528198	-0.22222213447094\\
0.794081330299377	-0.22222213447094\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0225513428449631	-1.80833601951599\\
-0.0225513428449631	-1.79112577438354\\
7.45058059692383e-08	-1.79112577438354\\
7.45058059692383e-08	-1.80833601951599\\
-0.0225513428449631	-1.80833601951599\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.324268013238907	-1.43819355964661\\
0.324268013238907	-1.33333325386047\\
0.4015933573246	-1.33333325386047\\
0.4015933573246	-1.43819355964661\\
0.324268013238907	-1.43819355964661\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.73783141374588	-0.673004627227783\\
0.73783141374588	-0.666666626930237\\
0.739924967288971	-0.666666626930237\\
0.739924967288971	-0.673004627227783\\
0.73783141374588	-0.673004627227783\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.44444441795349	-0.182453244924545\\
-1.44444441795349	-0.11866569519043\\
-1.33333325386047	-0.11866569519043\\
-1.33333325386047	-0.182453244924545\\
-1.44444441795349	-0.182453244924545\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0921192914247513	0.275059312582016\\
-0.0921192914247513	0.289881438016891\\
1.63912773132324e-07	0.289881438016891\\
1.63912773132324e-07	0.275059312582016\\
-0.0921192914247513	0.275059312582016\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.13746237754822	-0.0400723740458488\\
-1.13746237754822	-0.0272689536213875\\
-1.10400366783142	-0.0272689536213875\\
-1.10400366783142	-0.0400723740458488\\
-1.13746237754822	-0.0400723740458488\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.6073237657547	-0.985810160636902\\
0.6073237657547	-0.888888835906982\\
0.654441356658936	-0.888888835906982\\
0.654441356658936	-0.985810160636902\\
0.6073237657547	-0.985810160636902\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.10400378704071	-0.0282090082764626\\
-1.10400378704071	1.11758708953857e-07\\
-1.0292261838913	1.11758708953857e-07\\
-1.0292261838913	-0.0282090082764626\\
-1.10400378704071	-0.0282090082764626\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.653169751167297	-0.888888895511627\\
0.653169751167297	-0.856579005718231\\
0.666666865348816	-0.856579005718231\\
0.666666865348816	-0.888888895511627\\
0.653169751167297	-0.888888895511627\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-1.02756059169769	-0.000137511611683294\\
-1.02756059169769	1.11729605123401e-07\\
-1.02719128131866	1.11729605123401e-07\\
-1.02719128131866	-0.000137511611683294\\
-1.02756059169769	-0.000137511611683294\\
}--cycle;
%\addlegendentry{$\Xzero$}
\addplot[-Straight Barb, color=black,
 quiver={
   u=\thisrow{u}*0.1, v=\thisrow{v}*0.1,
   every arrow/.append style={-{Straight Barb[angle'=18.263, scale=2]}}
 }]
 table[row sep=crcr] {%
x	y	u	v\\
-1.7 -1.7 4.473947391727199 0.716600903710270 \\
-1.7 -1.275 4.898947391727199 0.291600903710269 \\
-1.7 -0.85 5.323947391727200 -0.133399096289730 \\
-1.7 -0.425 5.748947391727199 -0.558399096289731 \\
-1.7 0 6.173947391727199 -0.983399096289730 \\
-1.7 0.425 6.598947391727199 -1.408399096289730 \\
-1.7 0.85 7.023947391727199 -1.833399096289730 \\
-1.7 1.275 7.448947391727200 -2.258399096289730 \\
-1.7 1.7 7.873947391727199 -2.683399096289731 \\
-1.275 -1.7 2.153701410101579 0.784973232382389 \\
-1.275 -1.275 2.578701410101579 0.359973232382389 \\
-1.275 -0.85 3.003701410101579 -0.065026767617611 \\
-1.275 -0.425 3.428701410101579 -0.490026767617611 \\
-1.275 0 3.853701410101579 -0.915026767617611 \\
-1.275 0.425 4.278701410101579 -1.340026767617611 \\
-1.275 0.85 4.703701410101578 -1.765026767617611 \\
-1.275 1.275 5.128701410101579 -2.190026767617611 \\
-1.275 1.7 5.553701410101580 -2.615026767617611 \\
-0.85 -1.7 0.489646851925991 1.135577752852237 \\
-0.85 -1.275 0.914646851925991 0.710577752852238 \\
-0.85 -0.85 1.339646851925991 0.285577752852238 \\
-0.85 -0.425 1.764646851925991 -0.139422247147762 \\
-0.85 0 2.189646851925991 -0.564422247147762 \\
-0.85 0.425 2.614646851925991 -0.989422247147762 \\
-0.85 0.85 3.039646851925991 -1.414422247147762 \\
-0.85 1.275 3.464646851925991 -1.839422247147762 \\
-0.85 1.7 3.889646851925991 -2.264422247147762 \\
-0.425 -1.7 -0.745409580336621 1.529991572942491 \\
-0.425 -1.275 -0.320409580336621 1.104991572942491 \\
-0.425 -0.85 0.104590419663379 0.679991572942491 \\
-0.425 -0.425 0.529590419663379 0.254991572942491 \\
-0.425 0 0.954590419663379 -0.170008427057509 \\
-0.425 0.425 1.379590419663379 -0.595008427057509 \\
-0.425 0.85 1.804590419663379 -1.020008427057509 \\
-0.425 1.275 2.229590419663379 -1.445008427057509 \\
-0.425 1.7 2.654590419663378 -1.870008427057509 \\
0 -1.7 -1.7 1.700000000000000 \\
0 -1.275 -1.275 1.275000000000000 \\
0 -0.85 -0.85 0.850000000000000 \\
0 -0.425 -0.425 0.425000000000000 \\
0 0 0 0 \\
0 0.425 0.425 -0.425000000000000 \\
0 0.85 0.850 -0.850000000000000 \\
0 1.275 1.275 -1.275000000000000 \\
0 1.7 1.700 -1.700000000000000 \\
0.425 -1.7 -2.471230214870153 1.529991572942491 \\
0.425 -1.275 -2.046230214870152 1.104991572942491 \\
0.425 -0.85 -1.621230214870153 0.679991572942491 \\
0.425 -0.425 -1.196230214870153 0.254991572942491 \\
0.425 0 -0.771230214870153 -0.170008427057509 \\
0.425 0.425 -0.346230214870153 -0.595008427057509 \\
0.425 0.85 0.078769785129847 -1.020008427057509 \\
0.425 1.275 0.503769785129847 -1.445008427057509 \\
0.425 1.7 0.928769785129847 -1.870008427057509 \\
0.85 -1.7 -3.122585068051273 1.135577752852237 \\
0.85 -1.275 -2.697585068051273 0.710577752852238 \\
0.85 -0.85 -2.272585068051273 0.285577752852238 \\
0.85 -0.425 -1.847585068051273 -0.139422247147762 \\
0.85 0 -1.422585068051273 -0.564422247147762 \\
0.85 0.425 -0.997585068051273 -0.989422247147762 \\
0.85 0.85 -0.572585068051273 -1.414422247147762 \\
0.85 1.275 -0.147585068051273 -1.839422247147762 \\
0.85 1.7 0.277414931948727 -2.264422247147762 \\
1.275 -1.7 -3.695569031778593 0.784973232382389 \\
1.275 -1.275 -3.270569031778592 0.359973232382389 \\
1.275 -0.85 -2.845569031778592 -0.065026767617611 \\
1.275 -0.425 -2.420569031778593 -0.490026767617611 \\
1.275 0 -1.995569031778593 -0.915026767617611 \\
1.275 0.425 -1.570569031778593 -1.340026767617611 \\
1.275 0.85 -1.145569031778593 -1.765026767617611 \\
1.275 1.275 -0.720569031778593 -2.190026767617611 \\
1.275 1.7 -0.295569031778593 -2.615026767617611 \\
1.7 -1.7 -4.217316475947265 0.716600903710270 \\
1.7 -1.275 -3.792316475947265 0.291600903710269 \\
1.7 -0.85 -3.367316475947265 -0.133399096289730 \\
1.7 -0.425 -2.942316475947266 -0.558399096289731 \\
1.7 0 -2.517316475947265 -0.983399096289730 \\
1.7 0.425 -2.092316475947265 -1.408399096289730 \\
1.7 0.85 -1.667316475947265 -1.833399096289730 \\
1.7 1.275 -1.242316475947265 -2.258399096289730 \\
1.7 1.7 -0.817316475947265 -2.683399096289731 \\
};

%\addlegendentry{$f(x)$}
\end{axis}
\end{tikzpicture}%

==> figures/experiments-single/polynomial.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.18902,0.11058,0.11372}%
\definecolor{mycolor2}{rgb}{0.94510,0.55290,0.56860}%
\definecolor{mycolor3}{rgb}{0.09880,0.03680,0.11120}%
\definecolor{mycolor4}{rgb}{0.89880,0.83680,0.91120}%
\definecolor{mycolor5}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4cm,
at={(1.127in,0.564in)},
scale only axis,
point meta min=-0.417060792446136,
point meta max=1.27043199539185,
xmin=-4,
xmax=2.5,
xtick={-3.5,-2,0,2},
xlabel style={font=\color{mycolor5}},
xlabel={$\text{x}_{\text{(1)}}$},
ymin=-2.5,
ymax=1.5,
ylabel style={font=\color{mycolor5}},
ylabel={$\text{x}_{\text{(2)}}$},
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor5}},
title={Polynomial Model},
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, nodes={scale=0.7, transform shape}},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
%colorbar
]

\addplot[%
surf,
fill opacity=0.2, shader=flat, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=10]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
-3.5	-2	1.20806550979614\\
-3.5	-1.66666662693024	1.25552082061768\\
-3.5	-1.33333337306976	1.27043199539185\\
-3.5	-1	1.24446141719818\\
-3.5	-0.666666686534882	1.15994954109192\\
-3.5	-0.333333343267441	1.0055741071701\\
-3.5	0	0.834610998630524\\
-3.5	0.333333343267441	0.7270388007164\\
-3.5	0.666666686534882	0.683565378189087\\
-3.5	1	0.669401466846466\\
-2.88888883590698	-2	1.03856384754181\\
-2.88888883590698	-1.66666662693024	1.10664296150208\\
-2.88888883590698	-1.33333337306976	1.14380240440369\\
-2.88888883590698	-1	1.13127636909485\\
-2.88888883590698	-0.666666686534882	1.0454488992691\\
-2.88888883590698	-0.333333343267441	0.884253323078156\\
-2.88888883590698	0	0.72282350063324\\
-2.88888883590698	0.333333343267441	0.638152122497559\\
-2.88888883590698	0.666666686534882	0.61414098739624\\
-2.88888883590698	1	0.611308455467224\\
-2.27777767181396	-2	0.846484124660492\\
-2.27777767181396	-1.66666662693024	0.913864135742188\\
-2.27777767181396	-1.33333337306976	0.963255882263184\\
-2.27777767181396	-1	0.964966297149658\\
-2.27777767181396	-0.666666686534882	0.884789228439331\\
-2.27777767181396	-0.333333343267441	0.726423859596252\\
-2.27777767181396	0	0.581571936607361\\
-2.27777767181396	0.333333343267441	0.521928191184998\\
-2.27777767181396	0.666666686534882	0.518994152545929\\
-2.27777767181396	1	0.529582738876343\\
-1.66666662693024	-2	0.661775469779968\\
-1.66666662693024	-1.66666662693024	0.705115139484406\\
-1.66666662693024	-1.33333337306976	0.742249727249146\\
-1.66666662693024	-1	0.742518782615662\\
-1.66666662693024	-0.666666686534882	0.665257155895233\\
-1.66666662693024	-0.333333343267441	0.517686307430267\\
-1.66666662693024	0	0.398422598838806\\
-1.66666662693024	0.333333343267441	0.368551790714264\\
-1.66666662693024	0.666666686534882	0.390874266624451\\
-1.66666662693024	1	0.419511795043945\\
-1.05555558204651	-2	0.496513187885284\\
-1.05555558204651	-1.66666662693024	0.508657455444336\\
-1.05555558204651	-1.33333337306976	0.514473557472229\\
-1.05555558204651	-1	0.488454103469849\\
-1.05555558204651	-0.666666686534882	0.395652085542679\\
-1.05555558204651	-0.333333343267441	0.254977941513062\\
-1.05555558204651	0	0.165695786476135\\
-1.05555558204651	0.333333343267441	0.171289265155792\\
-1.05555558204651	0.666666686534882	0.226321518421173\\
-1.05555558204651	1	0.281881928443909\\
-0.444444447755814	-2	0.347866952419281\\
-0.444444447755814	-1.66666662693024	0.335764944553375\\
-0.444444447755814	-1.33333337306976	0.309422254562378\\
-0.444444447755814	-1	0.244595587253571\\
-0.444444447755814	-0.666666686534882	0.116324663162231\\
-0.444444447755814	-0.333333343267441	-0.0341038703918457\\
-0.444444447755814	0	-0.102579653263092\\
-0.444444447755814	0.333333343267441	-0.0620397925376892\\
-0.444444447755814	0.666666686534882	0.0343589186668396\\
-0.444444447755814	1	0.132539391517639\\
0.16666667163372	-2	0.216119349002838\\
0.16666667163372	-1.66666662693024	0.19096702337265\\
0.16666667163372	-1.33333337306976	0.143290638923645\\
0.16666667163372	-1	0.0461662411689758\\
0.16666667163372	-0.666666686534882	-0.117967367172241\\
0.16666667163372	-0.333333343267441	-0.285444319248199\\
0.16666667163372	0	-0.344833314418793\\
0.16666667163372	0.333333343267441	-0.274254143238068\\
0.16666667163372	0.666666686534882	-0.124449253082275\\
0.16666667163372	1	0.0465685129165649\\
0.777777791023254	-2	0.116640150547028\\
0.777777791023254	-1.66666662693024	0.0929340720176697\\
0.777777791023254	-1.33333337306976	0.0433812141418457\\
0.777777791023254	-1	-0.0610702037811279\\
0.777777791023254	-0.666666686534882	-0.230530619621277\\
0.777777791023254	-0.333333343267441	-0.384969294071198\\
0.777777791023254	0	-0.417060792446136\\
0.777777791023254	0.333333343267441	-0.314088046550751\\
0.777777791023254	0.666666686534882	-0.123750865459442\\
0.777777791023254	1	0.0927541255950928\\
1.38888883590698	-2	0.11252498626709\\
1.38888883590698	-1.66666662693024	0.122791945934296\\
1.38888883590698	-1.33333337306976	0.107511818408966\\
1.38888883590698	-1	0.0286528468132019\\
1.38888883590698	-0.666666686534882	-0.125780582427979\\
1.38888883590698	-0.333333343267441	-0.273824512958527\\
1.38888883590698	0	-0.324606597423553\\
1.38888883590698	0.333333343267441	-0.271649181842804\\
1.38888883590698	0.666666686534882	-0.142682075500488\\
1.38888883590698	1	0.0269655585289001\\
2	-2	0.296884655952454\\
2	-1.66666662693024	0.319827377796173\\
2	-1.33333337306976	0.287994146347046\\
2	-1	0.164862513542175\\
2	-0.666666686534882	-0.0428059101104736\\
2	-0.333333343267441	-0.234657347202301\\
2	0	-0.32844477891922\\
2	0.333333343267441	-0.324982464313507\\
2	0.666666686534882	-0.245613515377045\\
2	1	-0.113660395145416\\
};
%\addlegendentry{\BarrierFunc}

\addplot [color=black, dotted, thick]
  table[row sep=crcr]{%
-3.5	-2\\
2	-2\\
2	1\\
-3.5	1\\
-3.5   -2\\
};
%\addlegendentry{$\X$}
\addplot [area legend, fill=white, forget plot]
  table[row sep=crcr]{%
1	-0.5\\
1	0.5\\
2	0.5\\
2	-0.5\\
1	-0.5\\
};
\addplot [area legend, color=CORAcolorBlue, fill=CORAcolorBlue, fill opacity = 0.70]
table[row sep=crcr] {%
x	y\\
1	-0.5\\
1	0.5\\
2	0.5\\
2	-0.5\\
1	-0.5\\
}--cycle;
%\addlegendentry{$\Xinit$}
\addplot [area legend, fill=white, forget plot]
  table[row sep=crcr]{%
-1.4	-1.4\\
-1.4	-0.6\\
-0.6	-0.6\\
-0.6	-1.4\\
-1.4	-1.4\\
};
\addplot[area legend, color=CORAcolorRed, fill=CORAcolorRed, fill opacity = 0.70]
table[row sep=crcr] {%
x	y\\
-1.4	-1.4\\
-1.4	-0.6\\
-0.6	-0.6\\
-0.6	-1.4\\
-1.4	-1.4\\
}--cycle;
%\addlegendentry{$\Xu$}
\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.46776914596558	-0.875\\
1.46776914596558	-0.865026473999023\\
1.484375	-0.865026473999023\\
1.484375	-0.875\\
1.46776914596558	-0.875\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.641017735004425	0.25\\
-0.641017735004425	0.261905312538147\\
-0.636106312274933	0.261905312538147\\
-0.636106312274933	0.25\\
-0.641017735004425	0.25\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.379329830408096	0.625\\
-0.379329830408096	0.642097949981689\\
-0.361845165491104	0.642097949981689\\
-0.361845165491104	0.625\\
-0.379329830408096	0.625\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.484375	-0.865987062454224\\
1.484375	-0.849245071411133\\
1.51537394523621	-0.849245071411133\\
1.51537394523621	-0.865987062454224\\
1.484375	-0.865987062454224\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.636106252670288	0.260028004646301\\
-0.636106252670288	0.296875\\
-0.620111227035522	0.296875\\
-0.620111227035522	0.260028004646301\\
-0.636106252670288	0.260028004646301\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.361845165491104	0.641156196594238\\
-0.361845165491104	0.666338562965393\\
-0.334655314683914	0.666338562965393\\
-0.334655314683914	0.641156196594238\\
-0.361845165491104	0.641156196594238\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.103000447154045	-0.862105965614319\\
0.103000447154045	-0.853283166885376\\
0.116620868444443	-0.853283166885376\\
0.116620868444443	-0.862105965614319\\
0.103000447154045	-0.862105965614319\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.116620868444443	-0.875\\
0.116620868444443	-0.861733913421631\\
0.138133943080902	-0.861733913421631\\
0.138133943080902	-0.875\\
0.116620868444443	-0.875\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.642821669578552	-0.126078993082047\\
-0.642821669578552	-0.125\\
-0.642339706420898	-0.125\\
-0.642339706420898	-0.126078993082047\\
-0.642821669578552	-0.126078993082047\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.778326392173767	-1.17207670211792\\
0.778326392173767	-1.16775059700012\\
0.796875	-1.16775059700012\\
0.796875	-1.17207670211792\\
0.778326392173767	-1.17207670211792\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.796875	-1.17953836917877\\
0.796875	-1.16840946674347\\
0.8828125	-1.16840946674347\\
0.8828125	-1.17953836917877\\
0.796875	-1.17953836917877\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0692117288708687	-0.833324432373047\\
0.0692117288708687	-0.831566333770752\\
0.0718406513333321	-0.831566333770752\\
0.0718406513333321	-0.833324432373047\\
0.0692117288708687	-0.833324432373047\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.51236391067505	-0.849244952201843\\
1.51236391067505	-0.823490023612976\\
1.56549763679504	-0.823490023612976\\
1.56549763679504	-0.849244952201843\\
1.51236391067505	-0.849244952201843\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.621390283107758	0.296875\\
-0.621390283107758	0.34375\\
-0.596546590328217	0.34375\\
-0.596546590328217	0.296875\\
-0.621390283107758	0.296875\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.335808366537094	0.666338622570038\\
-0.335808366537094	0.687623918056488\\
-0.311954289674759	0.687623918056488\\
-0.311954289674759	0.666338622570038\\
-0.335808366537094	0.666338622570038\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.8828125	-1.17947864532471\\
0.8828125	-1.16821265220642\\
0.96875	-1.16821265220642\\
0.96875	-1.17947864532471\\
0.8828125	-1.17947864532471\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0718406438827515	-0.853283166885376\\
0.0718406438827515	-0.833068370819092\\
0.103523015975952	-0.833068370819092\\
0.103523015975952	-0.853283166885376\\
0.0718406438827515	-0.853283166885376\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.311954319477081	0.686502277851105\\
-0.311954319477081	0.707677185535431\\
-0.286693036556244	0.707677185535431\\
-0.286693036556244	0.686502277851105\\
-0.311954319477081	0.686502277851105\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.96875	-1.17163276672363\\
0.96875	-1.16775059700012\\
0.982063055038452	-1.16775059700012\\
0.982063055038452	-1.17163276672363\\
0.96875	-1.17163276672363\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.597013592720032	-0.218850672245026\\
-0.597013592720032	-0.21875\\
-0.59695029258728	-0.21875\\
-0.59695029258728	-0.218850672245026\\
-0.597013592720032	-0.218850672245026\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.62203323841095	-0.218689829111099\\
-0.62203323841095	-0.171875\\
-0.59695029258728	-0.171875\\
-0.59695029258728	-0.218689829111099\\
-0.62203323841095	-0.218689829111099\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0935360044240952	-0.742330431938171\\
-0.0935360044240952	-0.719909071922302\\
-0.0625	-0.719909071922302\\
-0.0625	-0.742330431938171\\
-0.0935360044240952	-0.742330431938171\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.642339706420898	-0.171875\\
-0.642339706420898	-0.125\\
-0.621159076690674	-0.125\\
-0.621159076690674	-0.171875\\
-0.642339706420898	-0.171875\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.628450512886047	-1.15339326858521\\
0.628450512886047	-1.12662577629089\\
0.7109375	-1.12662577629089\\
0.7109375	-1.15339326858521\\
0.628450512886047	-1.15339326858521\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0625	0.848839402198792\\
-0.0625	0.862332940101624\\
-0.0268511306494474	0.862332940101624\\
-0.0268511306494474	0.848839402198792\\
-0.0625	0.848839402198792\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.690891623497009	0.862823784351349\\
0.690891623497009	0.865401685237885\\
0.7109375	0.865401685237885\\
0.7109375	0.862823784351349\\
0.690891623497009	0.862823784351349\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.3125	0.92069011926651\\
1.3125	0.930115878582001\\
1.33912587165833	0.930115878582001\\
1.33912587165833	0.92069011926651\\
1.3125	0.92069011926651\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.7109375	-1.16775059700012\\
0.7109375	-1.15066409111023\\
0.793651700019836	-1.15066409111023\\
0.793651700019836	-1.16775059700012\\
0.7109375	-1.16775059700012\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.7109375	0.854246199131012\\
0.7109375	0.863400638103485\\
0.796875	0.863400638103485\\
0.796875	0.854246199131012\\
0.7109375	0.854246199131012\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0360810086131096	-0.831566274166107\\
0.0360810086131096	-0.809849441051483\\
0.0695768967270851	-0.809849441051483\\
0.0695768967270851	-0.831566274166107\\
0.0360810086131096	-0.831566274166107\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.56364822387695	-0.823490023612976\\
1.56364822387695	-0.820252895355225\\
1.5703125	-0.820252895355225\\
1.5703125	-0.823490023612976\\
1.56364822387695	-0.823490023612976\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.676785111427307	-0.00631200801581144\\
-0.676785111427307	0.0156249990686774\\
-0.673604011535645	0.0156249990686774\\
-0.673604011535645	-0.00631200801581144\\
-0.676785111427307	-0.00631200801581144\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.597253084182739	0.34375\\
-0.597253084182739	0.36577695608139\\
-0.584612011909485	0.36577695608139\\
-0.584612011909485	0.34375\\
-0.597253084182739	0.34375\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.796875	0.849955141544342\\
0.796875	0.855012476444244\\
0.8828125	0.855012476444244\\
0.8828125	0.849955141544342\\
0.796875	0.849955141544342\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.964532017707825	-1.16775059700012\\
0.964532017707825	-1.16734981536865\\
0.96875	-1.16734981536865\\
0.96875	-1.16775059700012\\
0.964532017707825	-1.16775059700012\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.5703125	-0.821190237998962\\
1.5703125	-0.797735095024109\\
1.62876439094543	-0.797735095024109\\
1.62876439094543	-0.821190237998962\\
1.5703125	-0.821190237998962\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.678726494312286	0.015625\\
-0.678726494312286	0.0625\\
-0.675834000110626	0.0625\\
-0.675834000110626	0.015625\\
-0.678726494312286	0.015625\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.58461195230484	0.364116489887238\\
-0.58461195230484	0.390625\\
-0.568749010562897	0.390625\\
-0.568749010562897	0.364116489887238\\
-0.58461195230484	0.364116489887238\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.288080215454102	0.707677245140076\\
-0.288080215454102	0.728666424751282\\
-0.262063443660736	0.728666424751282\\
-0.262063443660736	0.707677245140076\\
-0.288080215454102	0.707677245140076\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.8828125	0.84965991973877\\
0.8828125	0.852184414863586\\
0.96875	0.852184414863586\\
0.96875	0.84965991973877\\
0.8828125	0.84965991973877\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.970159769058228	-1.16775059700012\\
0.970159769058228	-1.14347696304321\\
1.0546875	-1.14347696304321\\
1.0546875	-1.16775059700012\\
0.970159769058228	-1.16775059700012\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.567527115345001	-0.288007140159607\\
-0.567527115345001	-0.265625\\
-0.551560938358307	-0.265625\\
-0.551560938358307	-0.288007140159607\\
-0.567527115345001	-0.288007140159607\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.67864978313446	0.0625\\
-0.67864978313446	0.109375\\
-0.675195932388306	0.109375\\
-0.675195932388306	0.0625\\
-0.67864978313446	0.0625\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.262063443660736	0.72753119468689\\
-0.262063443660736	0.749015808105469\\
-0.233410090208054	0.749015808105469\\
-0.233410090208054	0.72753119468689\\
-0.262063443660736	0.72753119468689\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.96875	0.850812554359436\\
0.96875	0.859535574913025\\
1.0546875	0.859535574913025\\
1.0546875	0.850812554359436\\
0.96875	0.850812554359436\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.0546875	-1.14762139320374\\
1.0546875	-1.12662577629089\\
1.0960955619812	-1.12662577629089\\
1.0960955619812	-1.14762139320374\\
1.0546875	-1.14762139320374\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.142865866422653	-0.684454739093781\\
-0.142865866422653	-0.683257520198822\\
-0.141304403543472	-0.683257520198822\\
-0.141304403543472	-0.684454739093781\\
-0.142865866422653	-0.684454739093781\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.596876323223114	-0.265625\\
-0.596876323223114	-0.21875\\
-0.566810667514801	-0.21875\\
-0.566810667514801	-0.265625\\
-0.596876323223114	-0.265625\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.675907492637634	0.109375\\
-0.675907492637634	0.124654322862625\\
-0.673604011535645	0.124654322862625\\
-0.673604011535645	0.109375\\
-0.675907492637634	0.109375\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.0546875	0.858388245105743\\
1.0546875	0.865401685237885\\
1.0984742641449	0.865401685237885\\
1.0984742641449	0.858388245105743\\
1.0546875	0.858388245105743\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.541511952877045	-1.09823524951935\\
0.541511952877045	-1.09151518344879\\
0.555979549884796	-1.09151518344879\\
0.555979549884796	-1.09823524951935\\
0.541511952877045	-1.09823524951935\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.141304403543472	-0.713921666145325\\
-0.141304403543472	-0.684139609336853\\
-0.101902216672897	-0.684139609336853\\
-0.101902216672897	-0.713921666145325\\
-0.141304403543472	-0.713921666145325\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.596950352191925	-0.21875\\
-0.596950352191925	-0.217388123273849\\
-0.596229135990143	-0.217388123273849\\
-0.596229135990143	-0.21875\\
-0.596950352191925	-0.21875\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.555979490280151	-1.12541162967682\\
0.555979490280151	-1.0963796377182\\
0.625	-1.0963796377182\\
0.625	-1.12541162967682\\
0.555979490280151	-1.12541162967682\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.101902194321156	-0.719909012317657\\
-0.101902194321156	-0.713237941265106\\
-0.0926073119044304	-0.713237941265106\\
-0.0926073119044304	-0.719909012317657\\
-0.101902194321156	-0.719909012317657\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.625	-1.12662601470947\\
0.625	-1.12313914299011\\
0.63675332069397	-1.12313914299011\\
0.63675332069397	-1.12662601470947\\
0.625	-1.12662601470947\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.3125	-0.982747733592987\\
1.3125	-0.971313893795013\\
1.32753372192383	-0.971313893795013\\
1.32753372192383	-0.982747733592987\\
1.3125	-0.982747733592987\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.658740043640137	-0.0806855633854866\\
-0.658740043640137	-0.0781249925494194\\
-0.657854199409485	-0.0781249925494194\\
-0.657854199409485	-0.0806855633854866\\
-0.658740043640137	-0.0806855633854866\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0326068475842476	0.862332999706268\\
-0.0326068475842476	0.882481515407562\\
0.0234375	0.882481515407562\\
0.0234375	0.862332999706268\\
-0.0326068475842476	0.862332999706268\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.625	0.865401685237885\\
0.625	0.874454438686371\\
0.695099234580994	0.874454438686371\\
0.695099234580994	0.865401685237885\\
0.625	0.865401685237885\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.33844065666199	0.930115878582001\\
1.33844065666199	0.932725369930267\\
1.34571933746338	0.932725369930267\\
1.34571933746338	0.930115878582001\\
1.33844065666199	0.930115878582001\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0038803368806839	-0.803939998149872\\
0.0038803368806839	-0.788132607936859\\
0.0270604304969311	-0.788132607936859\\
0.0270604304969311	-0.803939998149872\\
0.0038803368806839	-0.803939998149872\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.670052886009216	-0.078125\\
-0.670052886009216	-0.03125\\
-0.657854199409485	-0.03125\\
-0.657854199409485	-0.078125\\
-0.670052886009216	-0.078125\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0234375	0.87998753786087\\
0.0234375	0.884463489055634\\
0.0414872691035271	0.884463489055634\\
0.0414872691035271	0.87998753786087\\
0.0234375	0.87998753786087\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.34571945667267	0.932484209537506\\
1.34571945667267	0.944092690944672\\
1.37655866146088	0.944092690944672\\
1.37655866146088	0.932484209537506\\
1.34571945667267	0.932484209537506\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0270604379475117	-0.809849441051483\\
0.0270604379475117	-0.803502380847931\\
0.0367921702563763	-0.803502380847931\\
0.0367921702563763	-0.809849441051483\\
0.0270604379475117	-0.809849441051483\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.673604011535645	-0.03125\\
-0.673604011535645	-0.000146407634019852\\
-0.669251918792725	-0.000146407634019852\\
-0.669251918792725	-0.03125\\
-0.673604011535645	-0.03125\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.62533569335938	-0.797734975814819\\
1.62533569335938	-0.786006808280945\\
1.65625	-0.786006808280945\\
1.65625	-0.797734975814819\\
1.62533569335938	-0.797734975814819\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.534013092517853	-0.347478210926056\\
-0.534013092517853	-0.3125\\
-0.506171524524689	-0.3125\\
-0.506171524524689	-0.347478210926056\\
-0.534013092517853	-0.347478210926056\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.570008337497711	0.390625\\
-0.570008337497711	0.4375\\
-0.538074553012848	0.4375\\
-0.538074553012848	0.390625\\
-0.570008337497711	0.390625\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.190538197755814	-0.654365956783295\\
-0.190538197755814	-0.646606028079987\\
-0.18070662021637	-0.646606028079987\\
-0.18070662021637	-0.654365956783295\\
-0.190538197755814	-0.654365956783295\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.65625	-0.787408351898193\\
1.65625	-0.771980047225952\\
1.70922613143921	-0.771980047225952\\
1.70922613143921	-0.787408351898193\\
1.65625	-0.787408351898193\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.551560938358307	-0.3125\\
-0.551560938358307	-0.287049949169159\\
-0.533391654491425	-0.287049949169159\\
-0.533391654491425	-0.3125\\
-0.551560938358307	-0.3125\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.234846442937851	0.749015867710114\\
-0.234846442937851	0.765321433544159\\
-0.212172567844391	0.765321433544159\\
-0.212172567844391	0.749015867710114\\
-0.234846442937851	0.749015867710114\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.447292149066925	-1.06794369220734\\
0.447292149066925	-1.04821217060089\\
0.486959040164948	-1.04821217060089\\
0.486959040164948	-1.06794369220734\\
0.447292149066925	-1.06794369220734\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.08796572685242	-1.12662601470947\\
1.08796572685242	-1.10119867324829\\
1.140625	-1.10119867324829\\
1.140625	-1.12662601470947\\
1.08796572685242	-1.12662601470947\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.180706590414047	-0.683257520198822\\
-0.180706590414047	-0.654003798961639\\
-0.142493546009064	-0.654003798961639\\
-0.142493546009064	-0.683257520198822\\
-0.180706590414047	-0.683257520198822\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.673604011535645	0.119689255952835\\
-0.673604011535645	0.15625\\
-0.667876362800598	0.15625\\
-0.667876362800598	0.119689255952835\\
-0.673604011535645	0.119689255952835\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.212172597646713	0.76435261964798\\
-0.212172597646713	0.790354430675507\\
-0.172723472118378	0.790354430675507\\
-0.172723472118378	0.76435261964798\\
-0.212172597646713	0.76435261964798\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.09103035926819	0.865401685237885\\
1.09103035926819	0.873682081699371\\
1.140625	0.873682081699371\\
1.140625	0.865401685237885\\
1.09103035926819	0.865401685237885\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.486959099769592	-1.09151518344879\\
0.486959099769592	-1.06621181964874\\
0.545494318008423	-1.06621181964874\\
0.545494318008423	-1.09151518344879\\
0.486959099769592	-1.09151518344879\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.140625	-1.10493421554565\\
1.140625	-1.08550119400024\\
1.16867065429688	-1.08550119400024\\
1.16867065429688	-1.10493421554565\\
1.140625	-1.10493421554565\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.668713808059692	0.15625\\
-0.668713808059692	0.200177073478699\\
-0.657854199409485	0.200177073478699\\
-0.657854199409485	0.15625\\
-0.668713808059692	0.15625\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.140625	0.872508943080902\\
1.140625	0.881536066532135\\
1.17877984046936	0.881536066532135\\
1.17877984046936	0.872508943080902\\
1.140625	0.872508943080902\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.551697373390198	0.874145567417145\\
0.551697373390198	0.884463489055634\\
0.625	0.884463489055634\\
0.625	0.874145567417145\\
0.551697373390198	0.874145567417145\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.32691812515259	-0.971313893795013\\
1.32691812515259	-0.953607022762299\\
1.35132026672363	-0.953607022762299\\
1.35132026672363	-0.971313893795013\\
1.32691812515259	-0.971313893795013\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.027745334431529	-0.773480117321014\\
-0.027745334431529	-0.766415774822235\\
-0.0177197847515345	-0.766415774822235\\
-0.0177197847515345	-0.773480117321014\\
-0.027745334431529	-0.773480117321014\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.657854199409485	-0.125\\
-0.657854199409485	-0.078125\\
-0.642104387283325	-0.078125\\
-0.642104387283325	-0.125\\
-0.657854199409485	-0.125\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.35132038593292	-0.954008162021637\\
1.35132038593292	-0.947235405445099\\
1.3604439496994	-0.947235405445099\\
1.3604439496994	-0.954008162021637\\
1.35132038593292	-0.954008162021637\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0177197866141796	-0.788132607936859\\
-0.0177197866141796	-0.773181855678558\\
0.00442127091810107	-0.773181855678558\\
0.00442127091810107	-0.788132607936859\\
-0.0177197866141796	-0.788132607936859\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.0307726860046387	0.884463489055634\\
0.0307726860046387	0.902423202991486\\
0.109375	0.902423202991486\\
0.109375	0.884463489055634\\
0.0307726860046387	0.884463489055634\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.37588846683502	0.944092690944672\\
1.37588846683502	0.945253789424896\\
1.37893879413605	0.945253789424896\\
1.37893879413605	0.944092690944672\\
1.37588846683502	0.944092690944672\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.496594786643982	-0.40025782585144\\
-0.496594786643982	-0.359375\\
-0.460782110691071	-0.359375\\
-0.460782110691071	-0.40025782585144\\
-0.496594786643982	-0.40025782585144\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.109375	0.900104582309723\\
0.109375	0.906593978404999\\
0.161821395158768	0.906593978404999\\
0.161821395158768	0.900104582309723\\
0.109375	0.900104582309723\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.37893891334534	0.945007264614105\\
1.37893891334534	0.958069503307343\\
1.41186189651489	0.958069503307343\\
1.41186189651489	0.945007264614105\\
1.37893891334534	0.945007264614105\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.236352682113647	-0.623205006122589\\
-0.236352682113647	-0.609954535961151\\
-0.220108807086945	-0.609954535961151\\
-0.220108807086945	-0.623205006122589\\
-0.236352682113647	-0.623205006122589\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.506171464920044	-0.359375\\
-0.506171464920044	-0.346665024757385\\
-0.495986223220825	-0.346665024757385\\
-0.495986223220825	-0.359375\\
-0.506171464920044	-0.359375\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.53852504491806	0.4375\\
-0.53852504491806	0.445069015026093\\
-0.533117711544037	0.445069015026093\\
-0.533117711544037	0.4375\\
-0.53852504491806	0.4375\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.361694484949112	-1.0345231294632\\
0.361694484949112	-1.00490915775299\\
0.417938560247421	-1.00490915775299\\
0.417938560247421	-1.0345231294632\\
0.361694484949112	-1.0345231294632\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.220108807086945	-0.646606028079987\\
-0.220108807086945	-0.622818410396576\\
-0.190106958150864	-0.622818410396576\\
-0.190106958150864	-0.646606028079987\\
-0.220108807086945	-0.646606028079987\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.70432090759277	-0.771980047225952\\
1.70432090759277	-0.761617302894592\\
1.7421875	-0.761617302894592\\
1.7421875	-0.771980047225952\\
1.70432090759277	-0.771980047225952\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.533117651939392	0.444330513477325\\
-0.533117651939392	0.484375\\
-0.503326535224915	0.484375\\
-0.503326535224915	0.444330513477325\\
-0.533117651939392	0.444330513477325\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.417938590049744	-1.04821217060089\\
0.417938590049744	-1.03281581401825\\
0.450895428657532	-1.03281581401825\\
0.450895428657532	-1.04821217060089\\
0.417938590049744	-1.04821217060089\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.7421875	-0.762907147407532\\
1.7421875	-0.746225118637085\\
1.828125	-0.746225118637085\\
1.828125	-0.762907147407532\\
1.7421875	-0.762907147407532\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.173789322376251	0.790354430675507\\
-0.173789322376251	0.797581493854523\\
-0.162281721830368	0.797581493854523\\
-0.162281721830368	0.790354430675507\\
-0.173789322376251	0.790354430675507\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.369136810302734	0.897937595844269\\
0.369136810302734	0.906593978404999\\
0.453125	0.906593978404999\\
0.453125	0.897937595844269\\
0.369136810302734	0.897937595844269\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.1636426448822	-1.08550119400024\\
1.1636426448822	-1.04473567008972\\
1.2265625	-1.04473567008972\\
1.2265625	-1.08550119400024\\
1.1636426448822	-1.08550119400024\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.828125	-0.746710658073425\\
1.828125	-0.746225118637085\\
1.83201742172241	-0.746225118637085\\
1.83201742172241	-0.746710658073425\\
1.828125	-0.746710658073425\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.657854199409485	0.196496918797493\\
-0.657854199409485	0.203124985098839\\
-0.656175255775452	0.203124985098839\\
-0.656175255775452	0.196496918797493\\
-0.657854199409485	0.196496918797493\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.162281721830368	0.796984076499939\\
-0.162281721830368	0.82640528678894\\
-0.112390846014023	0.82640528678894\\
-0.112390846014023	0.796984076499939\\
-0.162281721830368	0.796984076499939\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.453125	0.886179149150848\\
0.453125	0.898622453212738\\
0.5390625	0.898622453212738\\
0.5390625	0.886179149150848\\
0.453125	0.886179149150848\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.17405128479004	0.881536066532135\\
1.17405128479004	0.894300162792206\\
1.2265625	0.894300162792206\\
1.2265625	0.881536066532135\\
1.17405128479004	0.881536066532135\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.2265625	-1.04732298851013\\
1.2265625	-1.04437637329102\\
1.23018074035645	-1.04437637329102\\
1.23018074035645	-1.04732298851013\\
1.2265625	-1.04732298851013\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.657063007354736	0.203125\\
-0.657063007354736	0.247316211462021\\
-0.642104387283325	0.247316211462021\\
-0.642104387283325	0.203125\\
-0.657063007354736	0.203125\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.112390868365765	0.824536383152008\\
-0.112390868365765	0.8316929936409\\
-0.0981101468205452	0.8316929936409\\
-0.0981101468205452	0.824536383152008\\
-0.112390868365765	0.824536383152008\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.5390625	0.884463489055634\\
0.5390625	0.886794149875641\\
0.55510401725769	0.886794149875641\\
0.55510401725769	0.884463489055634\\
0.5390625	0.884463489055634\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.2265625	0.893370687961578\\
1.2265625	0.897670447826385\\
1.24066042900085	0.897670447826385\\
1.24066042900085	0.893370687961578\\
1.2265625	0.893370687961578\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0589461214840412	-0.766415774822235\\
-0.0589461214840412	-0.744698941707611\\
-0.0273749195039272	-0.744698941707611\\
-0.0273749195039272	-0.766415774822235\\
-0.0589461214840412	-0.766415774822235\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.642104387283325	-0.125\\
-0.642104387283325	-0.1243946403265\\
-0.641899824142456	-0.1243946403265\\
-0.641899824142456	-0.125\\
-0.642104387283325	-0.125\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.35992753505707	-0.947235405445099\\
1.35992753505707	-0.925867259502411\\
1.39014065265656	-0.925867259502411\\
1.39014065265656	-0.947235405445099\\
1.35992753505707	-0.947235405445099\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.455422282218933	-0.448272943496704\\
-0.455422282218933	-0.40625\\
-0.415392756462097	-0.40625\\
-0.415392756462097	-0.448272943496704\\
-0.455422282218933	-0.448272943496704\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.39014077186584	-0.92625504732132\\
1.39014077186584	-0.923156917095184\\
1.3945152759552	-0.923156917095184\\
1.3945152759552	-0.92625504732132\\
1.39014077186584	-0.92625504732132\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.280267089605331	-0.590874850749969\\
-0.280267089605331	-0.573303043842316\\
-0.259511023759842	-0.573303043842316\\
-0.259511023759842	-0.590874850749969\\
-0.280267089605331	-0.590874850749969\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.460782170295715	-0.40625\\
-0.460782170295715	-0.399509966373444\\
-0.454806566238403	-0.399509966373444\\
-0.454806566238403	-0.40625\\
-0.460782170295715	-0.40625\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.145672023296356	0.906594038009644\\
0.145672023296356	0.911788463592529\\
0.1953125	0.911788463592529\\
0.1953125	0.906594038009644\\
0.145672023296356	0.906594038009644\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.41122984886169	0.958069503307343\\
1.41122984886169	0.958441555500031\\
1.41215825080872	0.958441555500031\\
1.41215825080872	0.958069503307343\\
1.41122984886169	0.958069503307343\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.282157391309738	-0.998557448387146\\
0.282157391309738	-0.96160614490509\\
0.348918110132217	-0.96160614490509\\
0.348918110132217	-0.998557448387146\\
0.282157391309738	-0.998557448387146\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.25951099395752	-0.609954535961151\\
-0.25951099395752	-0.59048730134964\\
-0.235907107591629	-0.59048730134964\\
-0.235907107591629	-0.609954535961151\\
-0.25951099395752	-0.609954535961151\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.1953125	0.910467803478241\\
0.1953125	0.913289725780487\\
0.28125	0.913289725780487\\
0.28125	0.910467803478241\\
0.1953125	0.910467803478241\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.41215837001801	0.95819753408432\\
1.41215837001801	0.972046315670013\\
1.44537770748138	0.972046315670013\\
1.44537770748138	0.95819753408432\\
1.41215837001801	0.95819753408432\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.348918110132217	-1.00490915775299\\
0.348918110132217	-0.996831297874451\\
0.365123182535172	-0.996831297874451\\
0.365123182535172	-1.00490915775299\\
0.348918110132217	-1.00490915775299\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.504255890846252	0.484375\\
-0.504255890846252	0.512861013412476\\
-0.481623411178589	0.512861013412476\\
-0.481623411178589	0.484375\\
-0.504255890846252	0.484375\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.28125	0.906713247299194\\
0.28125	0.913428544998169\\
0.3671875	0.913428544998169\\
0.3671875	0.906713247299194\\
0.28125	0.906713247299194\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.82376337051392	-0.746224999427795\\
1.82376337051392	-0.745439171791077\\
1.828125	-0.745439171791077\\
1.828125	-0.746224999427795\\
1.82376337051392	-0.746224999427795\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.481623381376266	0.511353492736816\\
-0.481623381376266	0.53125\\
-0.465127140283585	0.53125\\
-0.465127140283585	0.511353492736816\\
-0.481623381376266	0.511353492736816\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.3671875	0.906594038009644\\
0.3671875	0.908400177955627\\
0.382888734340668	0.908400177955627\\
0.382888734340668	0.906594038009644\\
0.3671875	0.906594038009644\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.22618389129639	-1.04437661170959\\
1.22618389129639	-1.0441460609436\\
1.2265625	-1.0441460609436\\
1.2265625	-1.04437661170959\\
1.22618389129639	-1.04437661170959\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.828125	-0.746224999427795\\
1.828125	-0.735338687896729\\
1.9140625	-0.735338687896729\\
1.9140625	-0.746224999427795\\
1.828125	-0.746224999427795\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.22702479362488	-1.04437661170959\\
1.22702479362488	-1.00325179100037\\
1.2852885723114	-1.00325179100037\\
1.2852885723114	-1.04437661170959\\
1.22702479362488	-1.04437661170959\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.9140625	-0.736369013786316\\
1.9140625	-0.730288863182068\\
2	-0.730288863182068\\
2	-0.736369013786316\\
1.9140625	-0.736369013786316\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.642104387283325	0.244682818651199\\
-0.642104387283325	0.25\\
-0.640270948410034	0.25\\
-0.640270948410034	0.244682818651199\\
-0.642104387283325	0.244682818651199\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.101642601191998	0.831693053245544\\
-0.101642601191998	0.849984645843506\\
-0.0625000074505806	0.849984645843506\\
-0.0625000074505806	0.831693053245544\\
-0.101642601191998	0.831693053245544\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.23773849010468	0.897670447826385\\
1.23773849010468	0.913804829120636\\
1.29313051700592	0.913804829120636\\
1.29313051700592	0.897670447826385\\
1.23773849010468	0.897670447826385\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.0625	-0.744698882102966\\
-0.0625	-0.741762161254883\\
-0.0582727193832397	-0.741762161254883\\
-0.0582727193832397	-0.744698882102966\\
-0.0625	-0.744698882102966\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.410634219646454	-0.492769420146942\\
-0.410634219646454	-0.453125\\
-0.370003342628479	-0.453125\\
-0.370003342628479	-0.492769420146942\\
-0.410634219646454	-0.492769420146942\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.208224207162857	-0.919976890087128\\
0.208224207162857	-0.918303072452545\\
0.210877150297165	-0.918303072452545\\
0.210877150297165	-0.919976890087128\\
0.208224207162857	-0.919976890087128\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.32223853468895	-0.557235896587372\\
-0.32223853468895	-0.53665155172348\\
-0.298913210630417	-0.53665155172348\\
-0.298913210630417	-0.557235896587372\\
-0.32223853468895	-0.557235896587372\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.415392756462097	-0.453124970197678\\
-0.415392756462097	-0.447580844163895\\
-0.4100221991539	-0.447580844163895\\
-0.4100221991539	-0.453124970197678\\
-0.415392756462097	-0.453124970197678\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.210877180099487	-0.960421860218048\\
0.210877180099487	-0.918992459774017\\
0.279897630214691	-0.918992459774017\\
0.279897630214691	-0.960421860218048\\
0.210877180099487	-0.960421860218048\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.39388728141785	-0.923156917095184\\
1.39388728141785	-0.899516642093658\\
1.42896103858948	-0.899516642093658\\
1.42896103858948	-0.923156917095184\\
1.39388728141785	-0.923156917095184\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.298913210630417	-0.573303043842316\\
-0.298913210630417	-0.556871354579926\\
-0.27984693646431	-0.556871354579926\\
-0.27984693646431	-0.573303043842316\\
-0.298913210630417	-0.573303043842316\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.279897660017014	-0.961606085300446\\
0.279897660017014	-0.958667814731598\\
0.285463362932205	-0.958667814731598\\
0.285463362932205	-0.961606085300446\\
0.279897660017014	-0.961606085300446\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.42896115779877	-0.900010406970978\\
1.42896115779877	-0.89907842874527\\
1.43037021160126	-0.89907842874527\\
1.43037021160126	-0.900010406970978\\
1.42896115779877	-0.900010406970978\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.44494307041168	0.972046375274658\\
1.44494307041168	0.972228407859802\\
1.44537770748138	0.972228407859802\\
1.44537770748138	0.972046375274658\\
1.44494307041168	0.972046375274658\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.44537770748138	0.972046375274658\\
1.44537770748138	0.986023187637329\\
1.47790324687958	0.986023187637329\\
1.47790324687958	0.972046375274658\\
1.44537770748138	0.972046375274658\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.466536670923233	0.53125\\
-0.466536670923233	0.572778105735779\\
-0.430129081010818	0.572778105735779\\
-0.430129081010818	0.53125\\
-0.466536670923233	0.53125\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.430129051208496	0.57080078125\\
-0.430129051208496	0.578125\\
-0.423403024673462	0.578125\\
-0.423403024673462	0.57080078125\\
-0.430129051208496	0.57080078125\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.28178954124451	-1.00325179100037\\
1.28178954124451	-0.981819629669189\\
1.3125	-0.981819629669189\\
1.3125	-1.00325179100037\\
1.28178954124451	-1.00325179100037\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.28928828239441	0.913804829120636\\
1.28928828239441	0.921153485774994\\
1.3125	0.921153485774994\\
1.3125	0.913804829120636\\
1.28928828239441	0.913804829120636\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.137178152799606	-0.878066658973694\\
0.137178152799606	-0.875\\
0.141856700181961	-0.875\\
0.141856700181961	-0.878066658973694\\
0.137178152799606	-0.878066658973694\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.362221896648407	-0.522093772888184\\
-0.362221896648407	-0.5\\
-0.338315427303314	-0.5\\
-0.338315427303314	-0.522093772888184\\
-0.362221896648407	-0.522093772888184\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.370003372430801	-0.5\\
-0.370003372430801	-0.492154359817505\\
-0.361791163682938	-0.492154359817505\\
-0.361791163682938	-0.5\\
-0.370003372430801	-0.5\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.1418566852808	-0.9183030128479\\
0.1418566852808	-0.87715756893158\\
0.209737673401833	-0.87715756893158\\
0.209737673401833	-0.9183030128479\\
0.1418566852808	-0.9183030128479\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.338315397500992	-0.536651492118835\\
-0.338315397500992	-0.521773815155029\\
-0.321874171495438	-0.521773815155029\\
-0.321874171495438	-0.536651492118835\\
-0.338315397500992	-0.536651492118835\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.42951595783234	-0.899078488349915\\
1.42951595783234	-0.875013709068298\\
1.4677814245224	-0.875013709068298\\
1.4677814245224	-0.899078488349915\\
1.42951595783234	-0.899078488349915\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.4677814245224	-0.875599384307861\\
1.4677814245224	-0.875\\
1.46877181529999	-0.875\\
1.46877181529999	-0.875599384307861\\
1.4677814245224	-0.875599384307861\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.47737371921539	0.986023187637329\\
1.47737371921539	0.986555099487305\\
1.47859704494476	0.986555099487305\\
1.47859704494476	0.986023187637329\\
1.47737371921539	0.986023187637329\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.47859716415405	0.986333131790161\\
1.47859716415405	1\\
1.50925397872925	1\\
1.50925397872925	0.986333131790161\\
1.47859716415405	0.986333131790161\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.425281941890717	0.578125\\
-0.425281941890717	0.625\\
-0.378805994987488	0.625\\
-0.378805994987488	0.578125\\
-0.425281941890717	0.578125\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
-0.37863478064537	0.624244689941406\\
-0.37863478064537	0.625\\
-0.377867370843887	0.625\\
-0.377867370843887	0.624244689941406\\
-0.37863478064537	0.624244689941406\\
}--cycle;
%\addlegendentry{$\Xzero$}
\addplot[-Straight Barb, color=black,
 quiver={
   u=\thisrow{u}*0.08, v=\thisrow{v}*0.08,
   every arrow/.append style={-{Straight Barb[angle'=18.263, scale=2]}}
 }]
 table[row sep=crcr] {%
x	y	u	v\\
-3.2	-1.7	1.5	-4.322666666666668\\
-3.2	-1.4	1.8	-4.922666666666668\\
-3.2	-1.1	2.1	-5.522666666666668\\
-3.2	-0.8	2.4	-6.122666666666668\\
-3.2	-0.5	2.7	-6.722666666666668\\
-3.2	-0.2	3.0	-7.322666666666668\\
-3.2	0.1	3.3	-7.922666666666667\\
-3.2	0.4	3.6	-8.522666666666668\\
-3.2	0.7	3.9	-9.122666666666667\\
-2.5875	-1.7	0.8875	0.212927734374998\\
-2.5875	-1.4	1.1875	-0.387072265625002\\
-2.5875	-1.1	1.4875	-0.987072265625001\\
-2.5875	-0.8	1.7875	-1.587072265625002\\
-2.5875	-0.5	2.0875	-2.187072265625002\\
-2.5875	-0.2	2.3875	-2.787072265625001\\
-2.5875	0.1	2.6875	-3.387072265625001\\
-2.5875	0.4	2.9875	-3.987072265625002\\
-2.5875	0.7	3.2875	-4.587072265625002\\
-1.975	-1.7	0.275	2.807088541666666\\
-1.975	-1.4	0.575	2.207088541666666\\
-1.975	-1.1	0.875	1.607088541666667\\
-1.975	-0.8	1.175	1.007088541666667\\
-1.975	-0.5	1.475	0.407088541666667\\
-1.975	-0.2	1.775	-0.192911458333334\\
-1.975	0.1	2.075	-0.792911458333333\\
-1.975	0.4	2.375	-1.392911458333334\\
-1.975	0.7	2.675	-1.992911458333333\\
-1.3625	-1.7	-0.3375	3.919382161458334\\
-1.3625	-1.4	-0.0375	3.319382161458333\\
-1.3625	-1.1	0.2625	2.719382161458333\\
-1.3625	-0.8	0.5625	2.119382161458334\\
-1.3625	-0.5	0.8625	1.519382161458333\\
-1.3625	-0.2	1.1625	0.919382161458333\\
-1.3625	0.1	1.4625	0.319382161458334\\
-1.3625	0.4	1.7625	-0.280617838541667\\
-1.3625	0.7	2.0625	-0.880617838541667\\
-0.75	-1.7	-0.95	4.009375000000000\\
-0.75	-1.4	-0.65	3.409375000000000\\
-0.75	-1.1	-0.35	2.809375000000000\\
-0.75	-0.8	-0.05	2.209375000000000\\
-0.75	-0.5	0.25	1.609375000000000\\
-0.75	-0.2	0.55	1.009375000000000\\
-0.75	0.1	0.85	0.409375000000000\\
-0.75	0.4	1.15	-0.190625000000000\\
-0.75	0.7	1.45	-0.790625000000000\\
-0.1375	-1.7	-1.5625	3.536633463541667\\
-0.1375	-1.4	-1.2625	2.936633463541667\\
-0.1375	-1.1	-0.9625	2.336633463541667\\
-0.1375	-0.8	-0.6625	1.736633463541667\\
-0.1375	-0.5	-0.3625	1.136633463541667\\
-0.1375	-0.2	-0.0625	0.536633463541667\\
-0.1375	0.1	0.2375	-0.063366536458333\\
-0.1375	0.4	0.5375	-0.663366536458333\\
-0.1375	0.7	0.8375	-1.263366536458333\\
0.475	-1.7	-2.175	2.960723958333333\\
0.475	-1.4	-1.875	2.360723958333333\\
0.475	-1.1	-1.575	1.760723958333333\\
0.475	-0.8	-1.275	1.160723958333333\\
0.475	-0.5	-0.975	0.560723958333333\\
0.475	-0.2	-0.675	-0.039276041666667\\
0.475	0.1	-0.375	-0.639276041666667\\
0.475	0.4	-0.075	-1.239276041666667\\
0.475	0.7	0.225	-1.839276041666667\\
1.0875	-1.7	-2.7875	2.741212890625000\\
1.0875	-1.4	-2.4875	2.141212890625000\\
1.0875	-1.1	-2.1875	1.541212890625000\\
1.0875	-0.8	-1.8875	0.941212890625000\\
1.0875	-0.5	-1.5875	0.341212890625000\\
1.0875	-0.2	-1.2875	-0.258787109375000\\
1.0875	0.1	-0.9875	-0.858787109375000\\
1.0875	0.4	-0.6875	-1.458787109375000\\
1.0875	0.7	-0.3875	-2.058787109375000\\
1.7	-1.7	-3.4	3.337666666666666\\
1.7	-1.4	-3.1	2.737666666666666\\
1.7	-1.1	-2.8	2.137666666666667\\
1.7	-0.8	-2.5	1.537666666666667\\
1.7	-0.5	-2.2	0.937666666666666\\
1.7	-0.2	-1.9	0.337666666666666\\
1.7	0.1	-1.6	-0.262333333333333\\
1.7	0.4	-1.3	-0.862333333333334\\
1.7	0.7	-1.0	-1.462333333333333\\
};
%\addlegendentry{$f(x)$}
\end{axis}

\end{tikzpicture}%

==> figures/experiments-single/twoBarriers.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.18902,0.11058,0.11372}%
\definecolor{mycolor2}{rgb}{0.94510,0.55290,0.56860}%
\definecolor{mycolor3}{rgb}{0.09880,0.03680,0.11120}%
\definecolor{mycolor4}{rgb}{0.89880,0.83680,0.91120}%
\definecolor{mycolor5}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4cm,
at={(1.127in,0.618in)},
scale only axis,
point meta min=-1.02174246311188,
point meta max=0.399914771318436,
xmin=-0.5,
xmax=4.5,
xlabel style={font=\color{mycolor5}},
xlabel={$\text{x}_{\text{(1)}}$},
ymin=-0.5,
ymax=4.5,
ylabel style={font=\color{mycolor5}},
ylabel={$\text{x}_{\text{(2)}}$},
ytick={0,1,2,3,4},
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor5}},
title={Two Barriers Model},
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, nodes={scale=0.7, transform shape}},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
%colorbar
]

\addplot[%
surf,
fill opacity=0.2, shader=flat, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=10]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
0	0	-0.603102684020996\\
0	0.444444447755814	-0.642504572868347\\
0	0.888888895511627	-0.504783391952515\\
0	1.33333337306976	-0.137933790683746\\
0	1.77777779102325	0.17978036403656\\
0	2.22222232818604	0.297186315059662\\
0	2.66666674613953	0.348763138055801\\
0	3.11111116409302	0.388141065835953\\
0	3.55555558204651	0.399914771318436\\
0	4	0.371148139238358\\
0.444444447755814	0	-0.595326900482178\\
0.444444447755814	0.444444447755814	-0.83135724067688\\
0.444444447755814	0.888888895511627	-0.862815141677856\\
0.444444447755814	1.33333337306976	-0.718890070915222\\
0.444444447755814	1.77777779102325	-0.335553258657455\\
0.444444447755814	2.22222232818604	0.0164797008037567\\
0.444444447755814	2.66666674613953	0.176040083169937\\
0.444444447755814	3.11111116409302	0.245459645986557\\
0.444444447755814	3.55555558204651	0.263105362653732\\
0.444444447755814	4	0.24088242650032\\
0.888888895511627	0	-0.331978172063828\\
0.888888895511627	0.444444447755814	-0.821329832077026\\
0.888888895511627	0.888888895511627	-1.0030357837677\\
0.888888895511627	1.33333337306976	-1.01613759994507\\
0.888888895511627	1.77777779102325	-0.842153072357178\\
0.888888895511627	2.22222232818604	-0.416742891073227\\
0.888888895511627	2.66666674613953	-0.0373841226100922\\
0.888888895511627	3.11111116409302	0.10809850692749\\
0.888888895511627	3.55555558204651	0.141774266958237\\
0.888888895511627	4	0.134157985448837\\
1.33333337306976	0	0.0630304664373398\\
1.33333337306976	0.444444447755814	-0.516375184059143\\
1.33333337306976	0.888888895511627	-0.899589776992798\\
1.33333337306976	1.33333337306976	-1.02174246311188\\
1.33333337306976	1.77777779102325	-0.994967579841614\\
1.33333337306976	2.22222232818604	-0.789882063865662\\
1.33333337306976	2.66666674613953	-0.37201139330864\\
1.33333337306976	3.11111116409302	-0.0294102728366852\\
1.33333337306976	3.55555558204651	0.0825558602809906\\
1.33333337306976	4	0.0993190407752991\\
1.77777779102325	0	0.23798069357872\\
1.77777779102325	0.444444447755814	-0.0296068787574768\\
1.77777779102325	0.888888895511627	-0.613482594490051\\
1.77777779102325	1.33333337306976	-0.869208216667175\\
1.77777779102325	1.77777779102325	-0.930461168289185\\
1.77777779102325	2.22222232818604	-0.902402639389038\\
1.77777779102325	2.66666674613953	-0.733300089836121\\
1.77777779102325	3.11111116409302	-0.35533681511879\\
1.77777779102325	3.55555558204651	-0.0358320772647858\\
1.77777779102325	4	0.0663162171840668\\
2.22222232818604	0	0.291961342096329\\
2.22222232818604	0.444444447755814	0.228399902582169\\
2.22222232818604	0.888888895511627	-0.0915937721729279\\
2.22222232818604	1.33333337306976	-0.61643648147583\\
2.22222232818604	1.77777779102325	-0.780219793319702\\
2.22222232818604	2.22222232818604	-0.851558804512024\\
2.22222232818604	2.66666674613953	-0.867406606674194\\
2.22222232818604	3.11111116409302	-0.728326797485352\\
2.22222232818604	3.55555558204651	-0.364939123392105\\
2.22222232818604	4	-0.0502704083919525\\
2.66666674613953	0	0.297530978918076\\
2.66666674613953	0.444444447755814	0.306375652551651\\
2.66666674613953	0.888888895511627	0.256347745656967\\
2.66666674613953	1.33333337306976	-0.128980129957199\\
2.66666674613953	1.77777779102325	-0.611987948417664\\
2.66666674613953	2.22222232818604	-0.754565954208374\\
2.66666674613953	2.66666674613953	-0.844178557395935\\
2.66666674613953	3.11111116409302	-0.879241585731506\\
2.66666674613953	3.55555558204651	-0.748344659805298\\
2.66666674613953	4	-0.387663453817368\\
3.11111116409302	0	0.271326154470444\\
3.11111116409302	0.444444447755814	0.316419035196304\\
3.11111116409302	0.888888895511627	0.353228956460953\\
3.11111116409302	1.33333337306976	0.254524618387222\\
3.11111116409302	1.77777779102325	-0.24870976805687\\
3.11111116409302	2.22222232818604	-0.68115770816803\\
3.11111116409302	2.66666674613953	-0.797002673149109\\
3.11111116409302	3.11111116409302	-0.883362054824829\\
3.11111116409302	3.55555558204651	-0.923312902450562\\
3.11111116409302	4	-0.793343544006348\\
3.55555558204651	0	0.263460904359818\\
3.55555558204651	0.444444447755814	0.323952823877335\\
3.55555558204651	0.888888895511627	0.368668645620346\\
3.55555558204651	1.33333337306976	0.359098762273788\\
3.55555558204651	1.77777779102325	0.159504503011703\\
3.55555558204651	2.22222232818604	-0.424186676740646\\
3.55555558204651	2.66666674613953	-0.776980400085449\\
3.55555558204651	3.11111116409302	-0.867361783981323\\
3.55555558204651	3.55555558204651	-0.948328971862793\\
3.55555558204651	4	-0.992857813835144\\
4	0	0.297886222600937\\
4	0.444444447755814	0.355473905801773\\
4	0.888888895511627	0.385753124952316\\
4	1.33333337306976	0.384951382875443\\
4	1.77777779102325	0.329078882932663\\
4	2.22222232818604	0.0357319712638855\\
4	2.66666674613953	-0.571821212768555\\
4	3.11111116409302	-0.845009446144104\\
4	3.55555558204651	-0.919345617294312\\
4	4	-0.99854838848114\\
};
%\addlegendentry{\BarrierFunc}

\addplot [color=black, dotted, thick]
  table[row sep=crcr]{%
0	0\\
0	4\\
4	4\\
4	0\\
0   0\\
};
%\addlegendentry{$\X$}
\addplot [area legend, fill=white, forget plot]
  table[row sep=crcr]{%
x	y\\
0.7	0.7\\
0.7	1.3\\
1.3	1.3\\
1.3	0.7\\
0.7	0.7\\
};

\addplot[area legend, color=CORAcolorBlue, fill=CORAcolorBlue, fill opacity = 0.70, forget plot]
table[row sep=crcr] {%
x	y\\
0.7	0.7\\
0.7	1.3\\
1.3	1.3\\
1.3	0.7\\
0.7	0.7\\
}--cycle;

\addplot [area legend, fill=white, forget plot]
  table[row sep=crcr]{%
x	y\\
2.7	2.7\\
2.7	3.3\\
3.3	3.3\\
3.3	2.7\\
2.7	2.7\\
};

\addplot[area legend, color=CORAcolorBlue, fill=CORAcolorBlue, fill opacity = 0.70]
table[row sep=crcr] {%
x	y\\
2.7	2.7\\
2.7	3.3\\
3.3	3.3\\
3.3	2.7\\
2.7	2.7\\
}--cycle;

%\addlegendentry{$\Xinit$}

\addplot [area legend, fill=white, forget plot]
  table[row sep=crcr]{%
x	y\\
0.3	3.3\\
0.3	3.7\\
0.7	3.7\\
0.7	3.3\\
0.3	3.3\\
};


\addplot[area legend, color=CORAcolorRed, fill=CORAcolorRed, fill opacity = 0.70, forget plot]
table[row sep=crcr] {%
x	y\\
0.3	3.3\\
0.3	3.7\\
0.7	3.7\\
0.7	3.3\\
0.3	3.3\\
}--cycle;

\addplot [area legend, fill=white, forget plot]
  table[row sep=crcr]{%
x	y\\
3.3	0.3\\
3.3	0.7\\
3.7	0.7\\
3.7	0.3\\
3.3	0.3\\
};

\addplot[area legend, color=CORAcolorRed, fill=CORAcolorRed, fill opacity = 0.70]
table[row sep=crcr] {%
x	y\\
3.3	0.3\\
3.3	0.7\\
3.7	0.7\\
3.7	0.3\\
3.3	0.3\\
}--cycle;
%\addlegendentry{$\Xu$}

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.23168730735779	0\\
1.23168730735779	0.0699337050318718\\
1.32722282409668	0.0699337050318718\\
1.32722282409668	0\\
1.23168730735779	0\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
2.41548013687134	1\\
2.41548013687134	1.00195169448853\\
2.41753101348877	1.00195169448853\\
2.41753101348877	1\\
2.41548013687134	1\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	2.84783887863159\\
1	2.86041641235352\\
1.01308822631836	2.86041641235352\\
1.01308822631836	2.84783887863159\\
1	2.84783887863159\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.08908033370972	3\\
1.08908033370972	3.17323589324951\\
1.25	3.17323589324951\\
1.25	3\\
1.08908033370972	3\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.32722306251526	0.01911461353302\\
1.32722306251526	0.183980196714401\\
1.5430760383606	0.183980196714401\\
1.5430760383606	0.01911461353302\\
1.32722306251526	0.01911461353302\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0	1.48802411556244\\
0	1.65249693393707\\
0.104414433240891	1.65249693393707\\
0.104414433240891	1.48802411556244\\
0	1.48802411556244\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
2.42172431945801	1\\
2.42172431945801	1.18222498893738\\
2.61168718338013	1.18222498893738\\
2.61168718338013	1\\
2.42172431945801	1\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.28146880865097	2\\
0.28146880865097	2.25\\
0.484443724155426	2.25\\
0.484443724155426	2\\
0.28146880865097	2\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
3.65756058692932	2\\
3.65756058692932	2.01083421707153\\
3.67248797416687	2.01083421707153\\
3.67248797416687	2\\
3.65756058692932	2\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.25	3.08026456832886\\
1.25	3.25\\
1.42050004005432	3.25\\
1.42050004005432	3.08026456832886\\
1.25	3.08026456832886\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
2	3.89234399795532\\
2	3.90424728393555\\
2.01082515716553	3.90424728393555\\
2.01082515716553	3.89234399795532\\
2	3.89234399795532\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
2.61168718338013	1.17318606376648\\
2.61168718338013	1.19240355491638\\
2.63121557235718	1.19240355491638\\
2.63121557235718	1.17318606376648\\
2.61168718338013	1.17318606376648\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.500000059604645	2.22405195236206\\
0.500000059604645	2.25\\
0.521364152431488	2.25\\
0.521364152431488	2.22405195236206\\
0.500000059604645	2.22405195236206\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
3.67248797416687	2\\
3.67248797416687	2.10735750198364\\
3.82619404792786	2.10735750198364\\
3.82619404792786	2\\
3.67248797416687	2\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
2.00605154037476	3.90424728393555\\
2.00605154037476	3.94475078582764\\
2.04231548309326	3.94475078582764\\
2.04231548309326	3.90424728393555\\
2.00605154037476	3.90424728393555\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.00691413879395	2.86041641235352\\
1.00691413879395	2.90694427490234\\
1.05793404579163	2.90694427490234\\
1.05793404579163	2.86041641235352\\
1.00691413879395	2.86041641235352\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.47397112846375	0.183980166912079\\
1.47397112846375	0.244292110204697\\
1.55148196220398	0.244292110204697\\
1.55148196220398	0.183980166912079\\
1.47397112846375	0.183980166912079\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.104414433240891	1.63661706447601\\
0.104414433240891	1.65249693393707\\
0.114977806806564	1.65249693393707\\
0.114977806806564	1.63661706447601\\
0.104414433240891	1.63661706447601\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.474278926849365	2.25\\
0.474278926849365	2.29703664779663\\
0.5	2.29703664779663\\
0.5	2.25\\
0.474278926849365	2.25\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.05793392658234	2.90334939956665\\
1.05793392658234	2.90694427490234\\
1.06168520450592	2.90694427490234\\
1.06168520450592	2.90334939956665\\
1.05793392658234	2.90334939956665\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.33373999595642	3.25\\
1.33373999595642	3.43279886245728\\
1.5	3.43279886245728\\
1.5	3.25\\
1.33373999595642	3.25\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.55148196220398	0.19040435552597\\
1.55148196220398	0.367960393428802\\
1.77152323722839	0.367960393428802\\
1.77152323722839	0.19040435552597\\
1.55148196220398	0.19040435552597\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.104414433240891	1.65249693393707\\
0.104414433240891	1.82624852657318\\
0.208828866481781	1.82624852657318\\
0.208828866481781	1.65249693393707\\
0.104414433240891	1.65249693393707\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
2.62221908569336	1.19240355491638\\
2.62221908569336	1.35706233978271\\
2.80584383010864	1.35706233978271\\
2.80584383010864	1.19240355491638\\
2.62221908569336	1.19240355491638\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.5	2.27310752868652\\
0.5	2.5\\
0.68303906917572	2.5\\
0.68303906917572	2.27310752868652\\
0.5	2.27310752868652\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
3.80353999137878	2.10735750198364\\
3.80353999137878	2.13156270980835\\
3.83624386787415	2.13156270980835\\
3.83624386787415	2.10735750198364\\
3.80353999137878	2.10735750198364\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.5	3.33502674102783\\
1.5	3.5\\
1.65924978256226	3.5\\
1.65924978256226	3.33502674102783\\
1.5	3.33502674102783\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
2.04231595993042	3.93951416015625\\
2.04231595993042	3.95212364196777\\
2.05373382568359	3.95212364196777\\
2.05373382568359	3.93951416015625\\
2.04231595993042	3.93951416015625\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
2.80584335327148	1.34017086029053\\
2.80584335327148	1.38480710983276\\
2.85748100280762	1.38480710983276\\
2.85748100280762	1.34017086029053\\
2.80584335327148	1.34017086029053\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
3.83624410629272	2.11459159851074\\
3.83624410629272	2.21471500396729\\
3.96936750411987	2.21471500396729\\
3.96936750411987	2.11459159851074\\
3.83624410629272	2.11459159851074\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
2.04903602600098	3.95212364196777\\
2.04903602600098	3.99207019805908\\
2.08463144302368	3.99207019805908\\
2.08463144302368	3.95212364196777\\
2.04903602600098	3.95212364196777\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
2	0.539366126060486\\
2	0.75\\
2.22820138931274	0.75\\
2.22820138931274	0.539366126060486\\
2	0.539366126060486\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
3	1.5\\
3	1.70469236373901\\
3.25	1.70469236373901\\
3.25	1.5\\
3	1.5\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.05741763114929	2.90694427490234\\
1.05741763114929	2.90746307373047\\
1.05793404579163	2.90746307373047\\
1.05793404579163	2.90694427490234\\
1.05741763114929	2.90694427490234\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
3.25	1.67291140556335\\
3.25	1.75\\
3.35853290557861	1.75\\
3.35853290557861	1.67291140556335\\
3.25	1.67291140556335\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.05793392658234	2.90694427490234\\
1.05793392658234	2.95347213745117\\
1.10631787776947	2.95347213745117\\
1.10631787776947	2.90694427490234\\
1.05793392658234	2.90694427490234\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.7044370174408	0.367960393428802\\
1.7044370174408	0.426071584224701\\
1.7757408618927	0.426071584224701\\
1.7757408618927	0.367960393428802\\
1.7044370174408	0.367960393428802\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.208828866481781	1.80029881000519\\
0.208828866481781	1.82624852657318\\
0.225697964429855	1.82624852657318\\
0.225697964429855	1.80029881000519\\
0.208828866481781	1.80029881000519\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.63617992401123	2.5\\
0.63617992401123	2.6569652557373\\
0.75	2.6569652557373\\
0.75	2.5\\
0.63617992401123	2.5\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.56593227386475	3.5\\
1.56593227386475	3.70674610137939\\
1.75	3.70674610137939\\
1.75	3.5\\
1.56593227386475	3.5\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.77574110031128	0.370892465114594\\
1.77574110031128	0.551940619945526\\
1.9879002571106	0.551940619945526\\
1.9879002571106	0.370892465114594\\
1.77574110031128	0.370892465114594\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.208828866481781	1.82624840736389\\
0.208828866481781	2\\
0.313243329524994	2\\
0.313243329524994	1.82624840736389\\
0.208828866481781	1.82624840736389\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
2.83902835845947	1.38480710983276\\
2.83902835845947	1.51565337181091\\
3	1.51565337181091\\
3	1.38480710983276\\
2.83902835845947	1.38480710983276\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.75	2.58011150360107\\
0.75	2.75\\
0.921269178390503	2.75\\
0.921269178390503	2.58011150360107\\
0.75	2.58011150360107\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
3.94751453399658	2.21471500396729\\
3.94751453399658	2.25435066223145\\
4	2.25435066223145\\
4	2.21471500396729\\
3.94751453399658	2.21471500396729\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.75	3.59689617156982\\
1.75	3.75\\
1.89455986022949	3.75\\
1.89455986022949	3.59689617156982\\
1.75	3.59689617156982\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
2.08463144302368	3.98687124252319\\
2.08463144302368	4\\
2.09646606445312	4\\
2.09646606445312	3.98687124252319\\
2.08463144302368	3.98687124252319\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
2.14981889724731	0.75\\
2.14981889724731	0.842245221138\\
2.25	0.842245221138\\
2.25	0.75\\
2.14981889724731	0.75\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
2.25	0.76946496963501\\
2.25	1\\
2.48351621627808	1\\
2.48351621627808	0.76946496963501\\
2.25	0.76946496963501\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
3.31416797637939	1.75\\
3.31416797637939	1.88292932510376\\
3.5	1.88292932510376\\
3.5	1.75\\
3.31416797637939	1.75\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.10399687290192	2.95347213745117\\
1.10399687290192	2.96533107757568\\
1.11586797237396	2.96533107757568\\
1.11586797237396	2.95347213745117\\
1.10399687290192	2.95347213745117\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
3.5	1.83637237548828\\
3.5	2\\
3.7278037071228	2\\
3.7278037071228	1.83637237548828\\
3.5	1.83637237548828\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.11586797237396	2.96275329589844\\
1.11586797237396	3\\
1.15396010875702	3\\
1.15396010875702	2.96275329589844\\
1.11586797237396	2.96275329589844\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1.92521595954895	0.551940560340881\\
1.92521595954895	0.616121888160706\\
2	0.616121888160706\\
2	0.551940560340881\\
1.92521595954895	0.551940560340881\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.313243269920349	1.96932125091553\\
0.313243269920349	2\\
0.333446085453033	2\\
0.333446085453033	1.96932125091553\\
0.313243269920349	1.96932125091553\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0.844395995140076	2.75\\
0.844395995140076	2.92525196075439\\
1	2.92525196075439\\
1	2.75\\
0.844395995140076	2.75\\
}--cycle;

\addplot[area legend, draw=black, fill=black, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
1.78984189033508	3.75\\
1.78984189033508	3.989426612854\\
2	3.989426612854\\
2	3.75\\
1.78984189033508	3.75\\
}--cycle;
%\addlegendentry{$\Xzero$}

% \addplot[-Straight Barb, color=black,
%  quiver={
%    u=\thisrow{u}*0.1, v=\thisrow{v}*0.1,
%    every arrow/.append style={-{Straight Barb[angle'=18.263, scale=2]}}
%  }]
% table[row sep=crcr]{%
% x	y	u	v\\
% 0.5	0.5	-0.10309826235529	-0.103098262355290\\
% 0.5	1.5	-0.10309826235529	-0.309294787065871\\
% 0.5	2.5	-0.10309826235529	-0.515491311776452\\
% 0.5	3.5	-0.10309826235529	-0.721687836487032\\
% 1.5	0.5	-0.309294787065871	-0.103098262355290\\
% 1.5	1.5	-0.309294787065871	-0.309294787065871\\
% 1.5	2.5	-0.309294787065871	-0.515491311776452\\
% 1.5	3.5	-0.309294787065871	-0.721687836487032\\
% 2.5	0.5	-0.515491311776452	-0.103098262355290\\
% 2.5	1.5	-0.515491311776452	-0.309294787065871\\
% 2.5	2.5	-0.515491311776452	-0.515491311776452\\
% 2.5	3.5	-0.515491311776452	-0.721687836487032\\
% 3.5	0.5	-0.721687836487032	-0.103098262355290\\
% 3.5	1.5	-0.721687836487032	-0.309294787065871\\
% 3.5	2.5	-0.721687836487032	-0.515491311776452\\
% 3.5	3.5	-0.721687836487032	-0.721687836487032\\
% };
\addplot[-Straight Barb, color=black,
 quiver={
    u=-\thisrow{x}*0.1,
    v=-\thisrow{y}*0.1,
   every arrow/.append style={-{Straight Barb[angle'=18.263, scale=2]}}
 }]
table[row sep=crcr] {
x	y\\
0.3	0.3\\
0.3	0.8\\
0.3	1.3\\
0.3	1.8\\
0.3	2.3\\
0.3	2.8\\
0.3	3.3\\
0.3	3.8\\
0.8	0.3\\
0.8	0.8\\
0.8	1.3\\
0.8	1.8\\
0.8	2.3\\
0.8	2.8\\
0.8	3.3\\
0.8	3.8\\
1.3	0.3\\
1.3	0.8\\
1.3	1.3\\
1.3	1.8\\
1.3	2.3\\
1.3	2.8\\
1.3	3.3\\
1.3	3.8\\
1.8	0.3\\
1.8	0.8\\
1.8	1.3\\
1.8	1.8\\
1.8	2.3\\
1.8	2.8\\
1.8	3.3\\
1.8	3.8\\
2.3	0.3\\
2.3	0.8\\
2.3	1.3\\
2.3	1.8\\
2.3	2.3\\
2.3	2.8\\
2.3	3.3\\
2.3	3.8\\
2.8	0.3\\
2.8	0.8\\
2.8	1.3\\
2.8	1.8\\
2.8	2.3\\
2.8	2.8\\
2.8	3.3\\
2.8	3.8\\
3.3	0.3\\
3.3	0.8\\
3.3	1.3\\
3.3	1.8\\
3.3	2.3\\
3.3	2.8\\
3.3	3.3\\
3.3	3.8\\
3.8	0.3\\
3.8	0.8\\
3.8	1.3\\
3.8	1.8\\
3.8	2.3\\
3.8	2.8\\
3.8	3.3\\
3.8	3.8\\
};
%\addlegendentry{$f(x)$}
\end{axis}

\end{tikzpicture}%

==> figures/zerolevelsets.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}
  \pgfplotsset{
    every tick label/.append style={font=\footnotesize},
    zerolevel set/.style={area legend, thick, draw=CORAcolorPurple!85!black, fill=CORAcolorPurple, fill opacity = 0.25},
  }

  \begin{axis}[%
      width=0.25\textwidth,
      height=0.25\textwidth,
      scale only axis,
      xmin=-3.5,
      xmax=2,
      xlabel={\footnotesize $x_{(1)}$},
      ymin=-2,
      ymax=1,
      ylabel={\footnotesize $x_{(2)}$},
      title={State Space $\X$},
      legend style={legend columns=4, at={(0.5,-0.25)}, anchor=north, legend cell align=left, align=left},
    ]

    \addlegendimage{zerolevel set,fill opacity = 0.2}
    \addlegendentry{$\XzeroUnionIter{1}$}
    \addlegendimage{zerolevel set,fill opacity = 0.4375}
    \addlegendentry{$\XzeroUnionIter{2}$}
    \addlegendimage{zerolevel set,fill opacity = 0.578125}
    \addlegendentry{$\XzeroUnionIter{3}$}
    \addlegendimage{zerolevel set,fill opacity = 0.68359375}
    \addlegendentry{$\XzeroUnionIter{4}$}

    \addplot [zerolevel set]
    table[row sep=crcr]{%
        2	1\\
        2	-2\\
        -3.3569747885308	-2\\
        -3.5	-1.81501563413312\\
        -3.5	1\\
        2	1\\
      };

    \addplot[zerolevel set]
    table[row sep=crcr] {%
        x	y\\
        -0.75	1\\
        -0.75	-2\\
        -0.83641786640999	-2\\
        -2.125	0.82206983186727\\
        -2.125	1\\
        -0.75	1\\
      }--cycle;

    \addplot[zerolevel set]
    table[row sep=crcr] {%
        x	y\\
        0.625	-2\\
        0.028239850073583	-2\\
        -0.75	-0.923884107289559\\
        -0.75	1\\
        0.0385439957870497	1\\
        0.625	0.189074388250169\\
        0.625	-2\\
      }--cycle;

    \addplot[zerolevel set]
    table[row sep=crcr] {%
        x	y\\
        2	-1.10711644037779\\
        2	-2\\
        0.625	-2\\
        0.625	0.263234439097926\\
        2	-1.10711644037779\\
      }--cycle;

    \addplot[zerolevel set]
    table[row sep=crcr] {%
        x	y\\
        -0.75	0.475339956606544\\
        -1.26822311133091	1\\
        -0.75	1\\
        -0.75	0.475339956606544\\
      }--cycle;

    \addplot[zerolevel set]
    table[row sep=crcr] {%
        x	y\\
        0.625	-1.25\\
        0.317569091513362	-1.25\\
        -0.258460132080955	-0.5\\
        0.530749393695757	-0.5\\
        0.625	-0.622715917583317\\
        0.625	-1.25\\
      }--cycle;

    \addplot[zerolevel set]
    table[row sep=crcr] {%
        x	y\\
        0.214565503712276	-0.5\\
        -0.057959322903113	-0.5\\
        -0.530997928595682	0.25\\
        -0.258473101980293	0.25\\
        0.214565503712276	-0.5\\
      }--cycle;

    \addplot[zerolevel set]
    table[row sep=crcr] {%
        x	y\\
        -0.209977264369677	0.25\\
        -0.635974208896834	0.25\\
        -0.75	0.439286595629233\\
        -0.75	1\\
        -0.661775465098516	1\\
        -0.209977264369677	0.25\\
      }--cycle;

    \addplot[zerolevel set]
    table[row sep=crcr] {%
        x	y\\
        2	-2\\
        1.79734425507567	-2\\
        0.92241694993909	-1.43419134616852\\
        1.40976825282923	-1.43419134616852\\
        2	-1.81588960653218\\
        2	-2\\
      }--cycle;

    \addplot[zerolevel set]
    table[row sep=crcr] {%
        x	y\\
        1.37481056482049	-1.43419134616852\\
        1.04498616441433	-1.43419134616852\\
        0.625	-1.14572787873379\\
        0.625	-0.919191153843306\\
        1.37481056482049	-1.43419134616852\\
      }--cycle;

    \addplot[zerolevel set]
    table[row sep=crcr] {%
        x	y\\
        0.630404894649941	-0.868382692337036\\
        0.625	-0.868382692337036\\
        0.625	-0.864328624129302\\
        0.630404894649941	-0.868382692337036\\
      }--cycle;

    \addplot[zerolevel set]
    table[row sep=crcr] {%
        x	y\\
        -0.879555761814117	0.881889693247908\\
        -0.996247225627179	1\\
        -0.963601845313154	1\\
        -0.879555761814117	0.914932006343792\\
        -0.879555761814117	0.881889693247908\\
      }--cycle;

    \addplot[zerolevel set]
    table[row sep=crcr] {%
        x	y\\
        -0.75	0.75023836063964\\
        -0.879555761814117	0.88722275386086\\
        -0.879555761814117	0.918948102891192\\
        -0.75	0.781963709669972\\
        -0.75	0.75023836063964\\
      }--cycle;

    \addplot[zerolevel set]
    table[row sep=crcr] {%
        x	y\\
        0.183269917964935	-0.663301578974591\\
        0.0319219185116985	-0.5\\
        0.183269917964935	-0.5\\
        0.183269917964935	-0.663301578974591\\
      }--cycle;

    \addplot[zerolevel set]
    table[row sep=crcr] {%
        x	y\\
        0.40413498878479	-0.897989595194173\\
        0.183269917964935	-0.695079124305917\\
        0.183269917964935	-0.548567083045376\\
        0.40413498878479	-0.751477553933631\\
        0.40413498878479	-0.897989595194173\\
      }--cycle;

    \addplot[zerolevel set]
    table[row sep=crcr] {%
        x	y\\
        0.625	-1.06464002235133\\
        0.40413498878479	-0.882131060758197\\
        0.40413498878479	-0.779225900982367\\
        0.625	-0.961734862575498\\
        0.625	-1.06464002235133\\
      }--cycle;

    \addplot[zerolevel set]
    table[row sep=crcr] {%
        x	y\\
        -0.344607025384903	0.187187436949528\\
        -0.376253298803552	0.25\\
        -0.344607025384903	0.25\\
        -0.344607025384903	0.187187436949528\\
      }--cycle;

    \addplot[zerolevel set]
    table[row sep=crcr] {%
        x	y\\
        -0.158216178417206	-0.172863243917406\\
        -0.344607025384903	0.164490748670003\\
        -0.344607025384903	0.25\\
        -0.33185107040291	0.25\\
        -0.158216178417206	-0.0642666338868695\\
        -0.158216178417206	-0.172863243917406\\
      }--cycle;

    \addplot[zerolevel set]
    table[row sep=crcr] {%
        x	y\\
        0.0281746387481689	-0.46134726045301\\
        -0.158216178417206	-0.154151191469\\
        -0.158216178417206	-0.0712795918767491\\
        0.0281746387481689	-0.378475660860759\\
        0.0281746387481689	-0.46134726045301\\
      }--cycle;

    \addplot[zerolevel set]
    table[row sep=crcr] {%
        x	y\\
        0.12116790282239	-0.5\\
        0.0773933135636532	-0.5\\
        0.0281746387481689	-0.426079945465926\\
        0.0281746387481689	-0.360336200081816\\
        0.12116790282239	-0.5\\
      }--cycle;

    \addplot[zerolevel set]
    table[row sep=crcr] {%
        x	y\\
        -0.614994287490845	0.572514610123817\\
        -0.75	0.733876371725592\\
        -0.75	0.801455061675819\\
        -0.614994287490845	0.640093300074044\\
        -0.614994287490845	0.572514610123817\\
      }--cycle;

    \addplot[zerolevel set]
    table[row sep=crcr] {%
        x	y\\
        -0.479988634586334	0.39755316969952\\
        -0.614994287490845	0.569171860650947\\
        -0.614994287490845	0.642624098214319\\
        -0.479988634586334	0.471005407262891\\
        -0.479988634586334	0.39755316969952\\
      }--cycle;

    \addplot[zerolevel set]
    table[row sep=crcr] {%
        x	y\\
        -0.344982951879501	0.283164613825099\\
        -0.344982951879501	0.25\\
        -0.386139214790878	0.25\\
        -0.479988634586334	0.378050195712939\\
        -0.479988634586334	0.467369312486494\\
        -0.344982951879501	0.283164613825099\\
      }--cycle;

    \addplot[zerolevel set]
    table[row sep=crcr] {%
        x	y\\
        -0.337992784058576	0.25\\
        -0.344982951879501	0.25\\
        -0.344982951879501	0.260344691884873\\
        -0.337992784058576	0.25\\
      }--cycle;

    \addplot[zerolevel set]
    table[row sep=crcr] {%
        x	y\\
        1.46120846271515	-1.59433169899163\\
        1.21424118451858	-1.43419134616852\\
        1.30972204764519	-1.43419134616852\\
        1.46120846271515	-1.53241929010651\\
        1.46120846271515	-1.59433169899163\\
      }--cycle;

    \addplot[zerolevel set]
    table[row sep=crcr] {%
        x	y\\
        1.73060417175293	-1.78384276290128\\
        1.46120846271515	-1.60196848360249\\
        1.46120846271515	-1.55416502105221\\
        1.73060417175293	-1.736039300351\\
        1.73060417175293	-1.78384276290128\\
      }--cycle;

    \addplot[zerolevel set]
    table[row sep=crcr] {%
        x	y\\
        2	-1.96350420892121\\
        1.73060417175293	-1.77631547597092\\
        1.73060417175293	-1.7358776828568\\
        2	-1.92306641580709\\
        2	-1.96350420892121\\
      }--cycle;

    \addplot[zerolevel set]
    table[row sep=crcr] {%
        x	y\\
        0.812452673912048	-1.16005143254393\\
        0.625	-1.02886849403136\\
        0.625	-0.976504841145754\\
        0.812452673912048	-1.10768777965832\\
        0.812452673912048	-1.16005143254393\\
      }--cycle;

    \addplot[zerolevel set]
    table[row sep=crcr] {%
        x	y\\
        0.999905288219452	-1.28593584064903\\
        0.812452673912048	-1.15667872106076\\
        0.812452673912048	-1.117177411998\\
        0.999905288219452	-1.24643453158627\\
        0.999905288219452	-1.28593584064903\\
      }--cycle;

    \addplot[zerolevel set]
    table[row sep=crcr] {%
        x	y\\
        1.18735790252686	-1.40362020885833\\
        0.999905288219452	-1.27522171241519\\
        0.999905288219452	-1.24443004487074\\
        1.18735790252686	-1.37282854131388\\
        1.18735790252686	-1.40362020885833\\
      }--cycle;

    \addplot[zerolevel set]
    table[row sep=crcr] {%
        x	y\\
        1.28678038459312	-1.43419134616852\\
        1.24862068576368	-1.43419134616852\\
        1.18735790252686	-1.392344368522\\
        1.18735790252686	-1.36627849329494\\
        1.28678038459312	-1.43419134616852\\
      }--cycle;

    % \addplot[area legend, draw=black, fill=black, forget plot]
    % table[row sep=crcr] {%
    % x	y\\
    % -0.879555761814117	0.899746044364491\\
    % -0.89199276965514	0.911417245864868\\
    % -0.890651287039261	0.911417245864868\\
    % -0.879555761814117	0.901004925449018\\
    % -0.879555761814117	0.899746044364491\\
    % }--cycle;

    % \addplot[area legend, draw=black, fill=black, forget plot]
    % table[row sep=crcr] {%
    % x	y\\
    % -0.890254920656927	0.911417245864868\\
    % -0.891583557272946	0.911417245864868\\
    % -0.92339466925272	0.940944850444794\\
    % -0.922066032636701	0.940944850444794\\
    % -0.890254920656927	0.911417245864868\\
    % }--cycle;

    % \addplot[area legend, draw=black, fill=black, forget plot]
    % table[row sep=crcr] {%
    % x	y\\
    % -0.921909907534264	0.940944850444794\\
    % -0.923256632354344	0.940944850444794\\
    % -0.955404261689339	0.970472455024719\\
    % -0.95405753686926	0.970472455024719\\
    % -0.921909907534264	0.940944850444794\\
    % }--cycle;

    % \addplot[area legend, draw=black, fill=black, forget plot]
    % table[row sep=crcr] {%
    % x	y\\
    % -0.954192472594893	0.970472455024719\\
    % -0.955579929764463	0.970472455024719\\
    % -0.988055148374432	1\\
    % -0.986667691204861	1\\
    % -0.954192472594893	0.970472455024719\\
    % }--cycle;

    % \addplot[area legend, draw=black, fill=black, forget plot]
    % table[row sep=crcr] {%
    % x	y\\
    % -0.75	0.769958697245808\\
    % -0.77181416233236	0.792415797710419\\
    % -0.769987267711812	0.792415797710419\\
    % -0.75	0.771839436712529\\
    % -0.75	0.769958697245808\\
    % }--cycle;

    % \addplot[area legend, draw=black, fill=black, forget plot]
    % table[row sep=crcr] {%
    % x	y\\
    % -0.769413156514087	0.792415797710419\\
    % -0.771228723922013	0.792415797710419\\
    % -0.813014742280311	0.834593236446381\\
    % -0.811199174872385	0.834593236446381\\
    % -0.769413156514087	0.792415797710419\\
    % }--cycle;

    % \addplot[area legend, draw=black, fill=black, forget plot]
    % table[row sep=crcr] {%
    % x	y\\
    % -0.811114501501413	0.834593236446381\\
    % -0.812990219429038	0.834593236446381\\
    % -0.855566231031241	0.876770675182343\\
    % -0.853690513103615	0.876770675182343\\
    % -0.811114501501413	0.834593236446381\\
    % }--cycle;

    % \addplot[area legend, draw=black, fill=black, forget plot]
    % table[row sep=crcr] {%
    % x	y\\
    % -0.854263942125695	0.876770675182343\\
    % -0.856227688793785	0.876770675182343\\
    % -0.879555761814117	0.899472060242004\\
    % -0.879555761814117	0.901383052600142\\
    % -0.854263942125695	0.876770675182343\\
    % }--cycle;

    % \addplot[area legend, draw=black, fill=black, forget plot]
    % table[row sep=crcr] {%
    % x	y\\
    % 0.183269917964935	-0.598277369427976\\
    % 0.169222551340659	-0.581650793552399\\
    % 0.173658849850746	-0.581650793552399\\
    % 0.183269917964935	-0.593026530907309\\
    % 0.183269917964935	-0.598277369427976\\
    % }--cycle;

    % \addplot[area legend, draw=black, fill=black, forget plot]
    % table[row sep=crcr] {%
    % x	y\\
    % 0.171516236839633	-0.581650793552399\\
    % 0.167363694399491	-0.581650793552399\\
    % 0.133604346904852	-0.540825366973877\\
    % 0.137756889344994	-0.540825366973877\\
    % 0.171516236839633	-0.581650793552399\\
    % }--cycle;

    % \addplot[area legend, draw=black, fill=black, forget plot]
    % table[row sep=crcr] {%
    % x	y\\
    % 0.13679617921869	-0.540825366973877\\
    % 0.132923402690853	-0.540825366973877\\
    % 0.0998793288719541	-0.5\\
    % 0.103752105399791	-0.5\\
    % 0.13679617921869	-0.540825366973877\\
    % }--cycle;

    % \addplot[area legend, draw=black, fill=black, forget plot]
    % table[row sep=crcr] {%
    % x	y\\
    % 0.40413498878479	-0.814939225593584\\
    % 0.399391265401898	-0.810633957386017\\
    % 0.40413498878479	-0.810633957386017\\
    % 0.40413498878479	-0.814939225593584\\
    % }--cycle;

    % \addplot[area legend, draw=black, fill=black, forget plot]
    % table[row sep=crcr] {%
    % x	y\\
    % 0.404103384003288	-0.810633957386017\\
    % 0.391905491124457	-0.810633957386017\\
    % 0.299787453251743	-0.723278284072876\\
    % 0.311985346130574	-0.723278284072876\\
    % 0.404103384003288	-0.810633957386017\\
    % }--cycle;

    % \addplot[area legend, draw=black, fill=black, forget plot]
    % table[row sep=crcr] {%
    % x	y\\
    % 0.310473905633455	-0.723278284072876\\
    % 0.299833890760792	-0.723278284072876\\
    % 0.211722496133955	-0.63592267036438\\
    % 0.222362511006617	-0.63592267036438\\
    % 0.310473905633455	-0.723278284072876\\
    % }--cycle;

    % \addplot[area legend, draw=black, fill=black, forget plot]
    % table[row sep=crcr] {%
    % x	y\\
    % 0.226267822268296	-0.63592267036438\\
    % 0.217118694268255	-0.63592267036438\\
    % 0.183269917964935	-0.600799669908057\\
    % 0.183269917964935	-0.591306126506641\\
    % 0.226267822268296	-0.63592267036438\\
    % }--cycle;

    % \addplot[area legend, draw=black, fill=black, forget plot]
    % table[row sep=crcr] {%
    % x	y\\
    % 0.625	-0.993286490440369\\
    % 0.621047296267421	-0.993286490440369\\
    % 0.530091328194385	-0.921932935714722\\
    % 0.540788315622023	-0.921932935714722\\
    % 0.625	-0.987995703855213\\
    % 0.625	-0.993286490440369\\
    % }--cycle;

    % \addplot[area legend, draw=black, fill=black, forget plot]
    % table[row sep=crcr] {%
    % x	y\\
    % 0.539151535937379	-0.921932935714722\\
    % 0.529609602614124	-0.921932935714722\\
    % 0.441237638748617	-0.850579440593719\\
    % 0.450779572071872	-0.850579440593719\\
    % 0.539151535937379	-0.921932935714722\\
    % }--cycle;

    % \addplot[area legend, draw=black, fill=black, forget plot]
    % table[row sep=crcr] {%
    % x	y\\
    % 0.453709460558973	-0.850579440593719\\
    % 0.445266773179638	-0.850579440593719\\
    % 0.40413498878479	-0.816379928893842\\
    % 0.40413498878479	-0.809360155984498\\
    % 0.453709460558973	-0.850579440593719\\
    % }--cycle;

    % \addplot[area legend, draw=black, fill=black, forget plot]
    % table[row sep=crcr] {%
    % x	y\\
    % -0.344607025384903	0.226615980205152\\
    % -0.349141470584914	0.234296858310699\\
    % -0.349044831125393	0.234296858310699\\
    % -0.344607025384903	0.226779677388826\\
    % -0.344607025384903	0.226615980205152\\
    % }--cycle;

    % \addplot[area legend, draw=black, fill=black, forget plot]
    % table[row sep=crcr] {%
    % x	y\\
    % -0.349036679065077	0.234296858310699\\
    % -0.349131143179394	0.234296858310699\\
    % -0.358471896841793	0.25\\
    % -0.358377432727476	0.25\\
    % -0.349036679065077	0.234296858310699\\
    % }--cycle;

    % \addplot[area legend, draw=black, fill=black, forget plot]
    % table[row sep=crcr] {%
    % x	y\\
    % -0.158216178417206	-0.108787040883894\\
    % -0.180723397933677	-0.067147433757782\\
    % -0.175439340827691	-0.067147433757782\\
    % -0.158216178417206	-0.0990112415336368\\
    % -0.158216178417206	-0.108787040883894\\
    % }--cycle;

    % \addplot[area legend, draw=black, fill=black, forget plot]
    % table[row sep=crcr] {%
    % x	y\\
    % -0.178472098373178	-0.067147433757782\\
    % -0.182163096776049	-0.067147433757782\\
    % -0.240118608088204	0.038568377494812\\
    % -0.236427609685334	0.038568377494812\\
    % -0.178472098373178	-0.067147433757782\\
    % }--cycle;

    % \addplot[area legend, draw=black, fill=black, forget plot]
    % table[row sep=crcr] {%
    % x	y\\
    % -0.237023509662858	0.038568377494812\\
    % -0.239852640000882	0.038568377494812\\
    % -0.299021615562992	0.144284188747406\\
    % -0.296192485224969	0.144284188747406\\
    % -0.237023509662858	0.038568377494812\\
    % }--cycle;

    % \addplot[area legend, draw=black, fill=black, forget plot]
    % table[row sep=crcr] {%
    % x	y\\
    % -0.29626946990751	0.144284188747406\\
    % -0.2986288945832	0.144284188747406\\
    % -0.344607025384903	0.224289463859297\\
    % -0.344607025384903	0.228395033550646\\
    % -0.29626946990751	0.144284188747406\\
    % }--cycle;

    % \addplot[area legend, draw=black, fill=black, forget plot]
    % table[row sep=crcr] {%
    % x	y\\
    % 0.0281746387481689	-0.407581093695806\\
    % -0.00064458467365118	-0.363830357789993\\
    % 0.00768746301281899	-0.363830357789993\\
    % 0.0281746387481689	-0.394932133224186\\
    % 0.0281746387481689	-0.407581093695806\\
    % }--cycle;

    % \addplot[area legend, draw=black, fill=black, forget plot]
    % table[row sep=crcr] {%
    % x	y\\
    % 0.00296817975379274	-0.363830357789993\\
    % -0.0038618142271208	-0.363830357789993\\
    % -0.0658334805503755	-0.266313433647156\\
    % -0.0590034865694619	-0.266313433647156\\
    % 0.00296817975379274	-0.363830357789993\\
    % }--cycle;

    % \addplot[area legend, draw=black, fill=black, forget plot]
    % table[row sep=crcr] {%
    % x	y\\
    % -0.0598278005708092	-0.266313433647156\\
    % -0.0652118028481825	-0.266313433647156\\
    % -0.125237700312805	-0.168796509504318\\
    % -0.119853698035431	-0.168796509504318\\
    % -0.0598278005708092	-0.266313433647156\\
    % }--cycle;

    % \addplot[area legend, draw=black, fill=black, forget plot]
    % table[row sep=crcr] {%
    % x	y\\
    % -0.118468519084622	-0.168796509504318\\
    % -0.122434033210325	-0.168796509504318\\
    % -0.158216178417206	-0.1090372667293\\
    % -0.158216178417206	-0.102414518987501\\
    % -0.118468519084622	-0.168796509504318\\
    % }--cycle;

    % \addplot[area legend, draw=black, fill=black, forget plot]
    % table[row sep=crcr] {%
    % x	y\\
    % 0.102502442965598	-0.5\\
    % 0.100820382770018	-0.5\\
    % 0.0738592543785967	-0.465084046125412\\
    % 0.0755413145741769	-0.465084046125412\\
    % 0.102502442965598	-0.5\\
    % }--cycle;

    % \addplot[area legend, draw=black, fill=black, forget plot]
    % table[row sep=crcr] {%
    % x	y\\
    % 0.0754916887490985	-0.465084046125412\\
    % 0.0739158073300442	-0.465084046125412\\
    % 0.0474290114449112	-0.430168092250824\\
    % 0.0490048928639656	-0.430168092250824\\
    % 0.0754916887490985	-0.465084046125412\\
    % }--cycle;

    % \addplot[area legend, draw=black, fill=black, forget plot]
    % table[row sep=crcr] {%
    % x	y\\
    % 0.0495364296175637	-0.430168092250824\\
    % 0.0480658553337431	-0.430168092250824\\
    % 0.0281746387481689	-0.40347992518904\\
    % 0.0281746387481689	-0.401506846669959\\
    % 0.0495364296175637	-0.430168092250824\\
    % }--cycle;

    % \addplot[area legend, draw=black, fill=black, forget plot]
    % table[row sep=crcr] {%
    % x	y\\
    % -0.614994287490845	0.61670436653607\\
    % -0.625946585964667	0.629749715328217\\
    % -0.623742686333631	0.629749715328217\\
    % -0.614994287490845	0.619329444683682\\
    % -0.614994287490845	0.61670436653607\\
    % }--cycle;

    % \addplot[area legend, draw=black, fill=black, forget plot]
    % table[row sep=crcr] {%
    % x	y\\
    % -0.622808007074693	0.629749715328217\\
    % -0.624988635795608	0.629749715328217\\
    % -0.674665815746028	0.686984837055206\\
    % -0.672485187025113	0.686984837055206\\
    % -0.622808007074693	0.629749715328217\\
    % }--cycle;

    % \addplot[area legend, draw=black, fill=black, forget plot]
    % table[row sep=crcr] {%
    % x	y\\
    % -0.672268608905999	0.686984837055206\\
    % -0.6745146187356	0.686984837055206\\
    % -0.725769791308583	0.744219958782196\\
    % -0.723523781478982	0.744219958782196\\
    % -0.672268608905999	0.686984837055206\\
    % }--cycle;

    % \addplot[area legend, draw=black, fill=black, forget plot]
    % table[row sep=crcr] {%
    % x	y\\
    % -0.724340270842138	0.744219958782196\\
    % -0.726756588490476	0.744219958782196\\
    % -0.75	0.769421530670262\\
    % -0.75	0.772041412992357\\
    % -0.724340270842138	0.744219958782196\\
    % }--cycle;

    % \addplot[area legend, draw=black, fill=black, forget plot]
    % table[row sep=crcr] {%
    % x	y\\
    % -0.479988634586334	0.4378894751727\\
    % -0.494817836724588	0.458820909261703\\
    % -0.492630750199532	0.458820909261703\\
    % -0.479988634586334	0.440976550055041\\
    % -0.479988634586334	0.4378894751727\\
    % }--cycle;

    % \addplot[area legend, draw=black, fill=black, forget plot]
    % table[row sep=crcr] {%
    % x	y\\
    % -0.492000202323087	0.458820909261703\\
    % -0.494034865582456	0.458820909261703\\
    % -0.539175487496852	0.520088613033295\\
    % -0.537140824237483	0.520088613033295\\
    % -0.492000202323087	0.458820909261703\\
    % }--cycle;

    % \addplot[area legend, draw=black, fill=black, forget plot]
    % table[row sep=crcr] {%
    % x	y\\
    % -0.536951025752964	0.520088613033295\\
    % -0.53900948987384	0.520088613033295\\
    % -0.585869986110603	0.581356346607208\\
    % -0.583811521989727	0.581356346607208\\
    % -0.536951025752964	0.520088613033295\\
    % }--cycle;

    % \addplot[area legend, draw=black, fill=black, forget plot]
    % table[row sep=crcr] {%
    % x	y\\
    % -0.584479363709711	0.581356346607208\\
    % -0.586709711599184	0.581356346607208\\
    % -0.614994287490845	0.61704072503887\\
    % -0.614994287490845	0.619854575896209\\
    % -0.584479363709711	0.581356346607208\\
    % }--cycle;

    % \addplot[area legend, draw=black, fill=black, forget plot]
    % table[row sep=crcr] {%
    % x	y\\
    % -0.35750312546332	0.25\\
    % -0.359235014356117	0.25\\
    % -0.392598899466415	0.304342329502106\\
    % -0.390867010573618	0.304342329502106\\
    % -0.35750312546332	0.25\\
    % }--cycle;

    % \addplot[area legend, draw=black, fill=black, forget plot]
    % table[row sep=crcr] {%
    % x	y\\
    % -0.390792826272899	0.304342329502106\\
    % -0.392390850255924	0.304342329502106\\
    % -0.426781789345332	0.358684659004211\\
    % -0.425183765362307	0.358684659004211\\
    % -0.390792826272899	0.304342329502106\\
    % }--cycle;

    % \addplot[area legend, draw=black, fill=black, forget plot]
    % table[row sep=crcr] {%
    % x	y\\
    % -0.425349563496768	0.358684659004211\\
    % -0.426857404749773	0.358684659004211\\
    % -0.46229771425531	0.413026988506317\\
    % -0.460789873002305	0.413026988506317\\
    % -0.425349563496768	0.358684659004211\\
    % }--cycle;

    % \addplot[area legend, draw=black, fill=black, forget plot]
    % table[row sep=crcr] {%
    % x	y\\
    % -0.461375060636413	0.413026988506317\\
    % -0.46296098668532	0.413026988506317\\
    % -0.479988634586334	0.438372024438122\\
    % -0.479988634586334	0.440732617805357\\
    % -0.461375060636413	0.413026988506317\\
    % }--cycle;

    % \addplot[area legend, draw=black, fill=black, forget plot]
    % table[row sep=crcr] {%
    % x	y\\
    % 1.46120846271515	-1.5649111583688\\
    % 1.4452138606886	-1.55429661273956\\
    % 1.45327278803227	-1.55429661273956\\
    % 1.46120846271515	-1.55956298828804\\
    % 1.46120846271515	-1.5649111583688\\
    % }--cycle;

    % \addplot[area legend, draw=black, fill=black, forget plot]
    % table[row sep=crcr] {%
    % x	y\\
    % 1.4505846862067	-1.55429661273956\\
    % 1.44287568195519	-1.55429661273956\\
    % 1.38280336017727	-1.51426148414612\\
    % 1.39051236442878	-1.51426148414612\\
    % 1.4505846862067	-1.55429661273956\\
    % }--cycle;

    % \addplot[area legend, draw=black, fill=black, forget plot]
    % table[row sep=crcr] {%
    % x	y\\
    % 1.38939387270243	-1.51426148414612\\
    % 1.38197406682501	-1.51426148414612\\
    % 1.32213354482846	-1.47422647476196\\
    % 1.32955335070589	-1.47422647476196\\
    % 1.38939387270243	-1.51426148414612\\
    % }--cycle;

    % \addplot[area legend, draw=black, fill=black, forget plot]
    % table[row sep=crcr] {%
    % x	y\\
    % 1.32970378285846	-1.47422647476196\\
    % 1.32256133107902	-1.47422647476196\\
    % 1.26293121568981	-1.43419134616852\\
    % 1.27007366746925	-1.43419134616852\\
    % 1.32970378285846	-1.47422647476196\\
    % }--cycle;

    % \addplot[area legend, draw=black, fill=black, forget plot]
    % table[row sep=crcr] {%
    % x	y\\
    % 1.73060417175293	-1.74931616652921\\
    % 1.69674901788011	-1.72642338275909\\
    % 1.70709643631441	-1.72642338275909\\
    % 1.73060417175293	-1.74231926396941\\
    % 1.73060417175293	-1.74931616652921\\
    % }--cycle;

    % \addplot[area legend, draw=black, fill=black, forget plot]
    % table[row sep=crcr] {%
    % x	y\\
    % 1.70391887884885	-1.72642338275909\\
    % 1.69411408895518	-1.72642338275909\\
    % 1.60951661701208	-1.66900396347046\\
    % 1.61932140690575	-1.66900396347046\\
    % 1.70391887884885	-1.72642338275909\\
    % }--cycle;

    % \addplot[area legend, draw=black, fill=black, forget plot]
    % table[row sep=crcr] {%
    % x	y\\
    % 1.61869922944306	-1.66900396347046\\
    % 1.60943409507332	-1.66900396347046\\
    % 1.52508622747704	-1.61158442497253\\
    % 1.53435136184677	-1.61158442497253\\
    % 1.61869922944306	-1.66900396347046\\
    % }--cycle;

    % \addplot[area legend, draw=black, fill=black, forget plot]
    % table[row sep=crcr] {%
    % x	y\\
    % 1.53558880358066	-1.61158442497253\\
    % 1.52685493773773	-1.61158442497253\\
    % 1.46120846271515	-1.56679590407134\\
    % 1.46120846271515	-1.56083706267551\\
    % 1.53558880358066	-1.61158442497253\\
    % }--cycle;

    % \addplot[area legend, draw=black, fill=black, forget plot]
    % table[row sep=crcr] {%
    % x	y\\
    % 2	-1.93766631314242\\
    % 1.95529808400621	-1.90659761428833\\
    % 1.96538326634288	-1.90659761428833\\
    % 2	-1.93065691576111\\
    % 2	-1.93766631314242\\
    % }--cycle;

    % \addplot[area legend, draw=black, fill=black, forget plot]
    % table[row sep=crcr] {%
    % x	y\\
    % 1.96292860213987	-1.90659761428833\\
    % 1.95338629374929	-1.90659761428833\\
    % 1.87168253743804	-1.84969091415405\\
    % 1.88122484582862	-1.84969091415405\\
    % 1.96292860213987	-1.90659761428833\\
    % }--cycle;

    % \addplot[area legend, draw=black, fill=black, forget plot]
    % table[row sep=crcr] {%
    % x	y\\
    % 1.88084077726174	-1.84969091415405\\
    % 1.87183039739808	-1.84969091415405\\
    % 1.79023901312797	-1.79278421401978\\
    % 1.79924939299163	-1.79278421401978\\
    % 1.88084077726174	-1.84969091415405\\
    % }--cycle;

    % \addplot[area legend, draw=black, fill=black, forget plot]
    % table[row sep=crcr] {%
    % x	y\\
    % 1.80033911534827	-1.79278421401978\\
    % 1.79169158771668	-1.79278421401978\\
    % 1.73060417175293	-1.75014947893866\\
    % 1.73060417175293	-1.74411411070672\\
    % 1.80033911534827	-1.79278421401978\\
    % }--cycle;

    % \addplot[area legend, draw=black, fill=black, forget plot]
    % table[row sep=crcr] {%
    % x	y\\
    % 0.812452673912048	-1.12696843421523\\
    % 0.794281594973794	-1.11416482925415\\
    % 0.800756531176424	-1.11416482925415\\
    % 0.812452673912048	-1.12240610054378\\
    % 0.812452673912048	-1.12696843421523\\
    % }--cycle;

    % \addplot[area legend, draw=black, fill=black, forget plot]
    % table[row sep=crcr] {%
    % x	y\\
    % 0.797832782842837	-1.11416482925415\\
    % 0.7918148654098	-1.11416482925415\\
    % 0.727584311106063	-1.06827819347382\\
    % 0.733602228539101	-1.06827819347382\\
    % 0.797832782842837	-1.11416482925415\\
    % }--cycle;

    % \addplot[area legend, draw=black, fill=black, forget plot]
    % table[row sep=crcr] {%
    % x	y\\
    % 0.733033045967909	-1.06827819347382\\
    % 0.727457024441695	-1.06827819347382\\
    % 0.664101135765274	-1.02239155769348\\
    % 0.669677157291487	-1.02239155769348\\
    % 0.733033045967909	-1.06827819347382\\
    % }--cycle;

    % \addplot[area legend, draw=black, fill=black, forget plot]
    % table[row sep=crcr] {%
    % x	y\\
    % 0.671072824604365	-1.02239155769348\\
    % 0.665921755435753	-1.02239155769348\\
    % 0.625	-0.992343922152062\\
    % 0.625	-0.9885616443055\\
    % 0.671072824604365	-1.02239155769348\\
    % }--cycle;

    % \addplot[area legend, draw=black, fill=black, forget plot]
    % table[row sep=crcr] {%
    % x	y\\
    % 0.999905288219452	-1.25533812797707\\
    % 0.982722745313336	-1.24374628067017\\
    % 0.988476974409193	-1.24374628067017\\
    % 0.999905288219452	-1.25145615629147\\
    % 0.999905288219452	-1.25533812797707\\
    % }--cycle;

    % \addplot[area legend, draw=black, fill=black, forget plot]
    % table[row sep=crcr] {%
    % x	y\\
    % 0.986011743016699	-1.24374628067017\\
    % 0.980635176840618	-1.24374628067017\\
    % 0.918679341477952	-1.20155668258667\\
    % 0.924055907654033	-1.20155668258667\\
    % 0.986011743016699	-1.24374628067017\\
    % }--cycle;

    % \addplot[area legend, draw=black, fill=black, forget plot]
    % table[row sep=crcr] {%
    % x	y\\
    % 0.923511963274864	-1.20155668258667\\
    % 0.918476492047605	-1.20155668258667\\
    % 0.857083654105582	-1.15936696529388\\
    % 0.862119125332842	-1.15936696529388\\
    % 0.923511963274864	-1.20155668258667\\
    % }--cycle;

    % \addplot[area legend, draw=black, fill=black, forget plot]
    % table[row sep=crcr] {%
    % x	y\\
    % 0.863177699492492	-1.15936696529388\\
    % 0.858454478149867	-1.15936696529388\\
    % 0.812452673912048	-1.1274689368284\\
    % 0.812452673912048	-1.12419381639927\\
    % 0.863177699492492	-1.15936696529388\\
    % }--cycle;

    % \addplot[area legend, draw=black, fill=black, forget plot]
    % table[row sep=crcr] {%
    % x	y\\
    % 1.18735790252686	-1.38130475942639\\
    % 1.16103562687213	-1.36382269859314\\
    % 1.16624310070753	-1.36382269859314\\
    % 1.18735790252686	-1.3778461916501\\
    % 1.18735790252686	-1.38130475942639\\
    % }--cycle;

    % \addplot[area legend, draw=black, fill=black, forget plot]
    % table[row sep=crcr] {%
    % x	y\\
    % 1.16440120312684	-1.36382269859314\\
    % 1.15949068295473	-1.36382269859314\\
    % 1.099944033256	-1.32402515411377\\
    % 1.10485455342811	-1.32402515411377\\
    % 1.16440120312684	-1.36382269859314\\
    % }--cycle;

    % \addplot[area legend, draw=black, fill=black, forget plot]
    % table[row sep=crcr] {%
    % x	y\\
    % 1.10454728048329	-1.32402515411377\\
    % 1.09991302875331	-1.32402515411377\\
    % 1.04072321474126	-1.2842276096344\\
    % 1.04535746647124	-1.2842276096344\\
    % 1.10454728048329	-1.32402515411377\\
    % }--cycle;

    % \addplot[area legend, draw=black, fill=black, forget plot]
    % table[row sep=crcr] {%
    % x	y\\
    % 1.04633914216982	-1.2842276096344\\
    % 1.04193049065291	-1.2842276096344\\
    % 0.999905288219452	-1.25580729670211\\
    % 0.999905288219452	-1.25282586535937\\
    % 1.04633914216982	-1.2842276096344\\
    % }--cycle;

    % \addplot[area legend, draw=black, fill=black, forget plot]
    % table[row sep=crcr] {%
    % x	y\\
    % 1.26861215854624	-1.43419134616852\\
    % 1.26739524176276	-1.43419134616852\\
    % 1.24196600174308	-1.41721320152283\\
    % 1.24318291852656	-1.41721320152283\\
    % 1.26861215854624	-1.43419134616852\\
    % }--cycle;

    % \addplot[area legend, draw=black, fill=black, forget plot]
    % table[row sep=crcr] {%
    % x	y\\
    % 1.24312794389235	-1.41721320152283\\
    % 1.24193012288648	-1.41721320152283\\
    % 1.21654908442506	-1.40023493766785\\
    % 1.21774690543093	-1.40023493766785\\
    % 1.24312794389235	-1.41721320152283\\
    % }--cycle;

    % \addplot[area legend, draw=black, fill=black, forget plot]
    % table[row sep=crcr] {%
    % x	y\\
    % 1.21791381813996	-1.40023493766785\\
    % 1.21673504235277	-1.40023493766785\\
    % 1.19140085188933	-1.38325667381287\\
    % 1.19257962767652	-1.38325667381287\\
    % 1.21791381813996	-1.40023493766785\\
    % }--cycle;

    % \addplot[area legend, draw=black, fill=black, forget plot]
    % table[row sep=crcr] {%
    % x	y\\
    % 1.19294940361452	-1.38325667381287\\
    % 1.19178951059581	-1.38325667381287\\
    % 1.18735790252686	-1.38028138838453\\
    % 1.18735790252686	-1.379502661398\\
    % 1.19294940361452	-1.38325667381287\\
    % }--cycle;

    % \addplot[area legend, draw=black, fill=black]
    % table[row sep=crcr] {%
    % 10	10\\
    % 10	10\\
    % 10	10\\
    % 10	10\\
    % 10  10\\
    % }--cycle;
    % \addlegendentry{$\XzeroUnionIter{4}$}

  \end{axis}

\end{tikzpicture}%
